Towards a Minimal Stabilizer ZX-calculus

The stabilizer ZX-calculus is a rigorous graphical language for reasoning about quantum mechanics. The language is sound and complete: one can transform a stabilizer ZX-diagram into another one using the graphical rewrite rules if and only if these two diagrams represent the same quantum evolution or quantum state. We previously showed that the stabilizer ZX-calculus can be simplified by reducing the number of rewrite rules, without losing the property of completeness [Backens, Perdrix & Wang, EPTCS 236:1--20, 2017]. Here, we show that most of the remaining rules of the language are indeed necessary. We do however leave as an open question the necessity of two rules. These include, surprisingly, the bialgebra rule, which is an axiomatisation of complementarity, the cornerstone of the ZX-calculus. Furthermore, we show that a weaker ambient category -- a braided autonomous category instead of the usual compact closed category -- is sufficient to recover the meta rule 'only connectivity matters', even without assuming any symmetries of the generators.

==> figures/ex_OTM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=gn] (4) at (-1, -1.25) {};
		\node [style=rn] (5) at (1, 1.25) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw [in=135, out=-90] (6.center) to (4);
		\draw (5) to (1.center);
		\draw (4) to (2.center);
		\draw (9.center) to (3.center);
		\draw [in=90, out=-30] (5) to (9.center);
		\draw [in=-150, out=30, looseness=0.75] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_OTM1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=gn] (4) at (-1, 1.25) {};
		\node [style=rn] (5) at (1, -1.25) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw [in=-135, out=90] (6.center) to (4);
		\draw (5) to (1.center);
		\draw (4) to (2.center);
		\draw (9.center) to (3.center);
		\draw [in=-90, out=30] (5) to (9.center);
		\draw [in=150, out=-30, looseness=0.75] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_OTM2-1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=gn] (4) at (-1, -1.25) {};
		\node [style=rn] (5) at (1, 1.25) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=none] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=none] (16) at (0, -1.75) {};
		\node [style=none] (17) at (0.25, 1.75) {};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=none] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (6.center) to (4);
		\draw (5) to (1.center);
		\draw (4) to (2.center);
		\draw (9.center) to (3.center);
		\draw [in=90, out=-30] (5) to (9.center);
		\draw [in=-90, out=45, looseness=0.75] (4) to (10.center);
		\draw [in=90, out=-90] (0.center) to (10.center);
		\draw [in=75, out=-150, looseness=1.25] (5) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw [style=hadamard edge] (13.center) to (15.center);
		\draw [style=hadamard edge] (15.center) to (16.center);
		\draw [style=hadamard edge] (16.center) to (14.center);
		\draw [style=hadamard edge] (14.center) to (13.center);
		\draw [style=hadamard edge] (17.center) to (18.center);
		\draw [style=hadamard edge] (18.center) to (20.center);
		\draw [style=hadamard edge] (20.center) to (19.center);
		\draw [style=hadamard edge] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_OTM2-2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=gn] (4) at (-0.5, -1) {};
		\node [style=rn] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=none] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-1.75, -1.85) {};
		\node [style=none] (16) at (0, -1.85) {};
		\node [style=none] (17) at (0.25, 1.75) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=none] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=none] (25) at (1.75, 1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (10.center);
		\draw [in=90, out=135, looseness=2.00] (5) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw [style=hadamard edge] (13.center) to (15.center);
		\draw [style=hadamard edge] (15.center) to (16.center);
		\draw [style=hadamard edge] (16.center) to (14.center);
		\draw [style=hadamard edge] (14.center) to (13.center);
		\draw [style=hadamard edge] (17.center) to (18.center);
		\draw [style=hadamard edge] (18.center) to (20.center);
		\draw [style=hadamard edge] (20.center) to (19.center);
		\draw [style=hadamard edge] (19.center) to (17.center);
		\draw (2.center) to (21.center);
		\draw (6.center) to (22.center);
		\draw [in=-45, out=-90, looseness=2.25] (22.center) to (4);
		\draw [in=-90, out=90] (4) to (10.center);
		\draw [in=90, out=-150] (4) to (23.center);
		\draw [in=90, out=-90, looseness=0.75] (23.center) to (21.center);
		\draw (9.center) to (5);
		\draw (24.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (25.center);
		\draw [in=60, out=-90] (25.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_OTM2-2b.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1.75, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=gn] (4) at (-0.5, -1) {};
		\node [style=rn] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=none] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-1.75, -1.85) {};
		\node [style=none] (16) at (0, -1.85) {};
		\node [style=none] (17) at (0.25, 1.75) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=none] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (1.75, 1.75) {};
		\node [style=none] (25) at (1.75, 1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (10.center);
		\draw [in=90, out=135, looseness=2.00] (5) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw [style=hadamard edge] (13.center) to (15.center);
		\draw [style=hadamard edge] (15.center) to (16.center);
		\draw [style=hadamard edge] (16.center) to (14.center);
		\draw [style=hadamard edge] (14.center) to (13.center);
		\draw [style=hadamard edge] (17.center) to (18.center);
		\draw [style=hadamard edge] (18.center) to (20.center);
		\draw [style=hadamard edge] (20.center) to (19.center);
		\draw [style=hadamard edge] (19.center) to (17.center);
		\draw (2.center) to (21.center);
		\draw (6.center) to (22.center);
		\draw [in=-45, out=-90, looseness=2.25] (22.center) to (4);
		\draw [in=-90, out=90] (4) to (10.center);
		\draw [in=90, out=-150] (4) to (23.center);
		\draw [in=90, out=-90, looseness=0.75] (23.center) to (21.center);
		\draw (9.center) to (5);
		\draw (24.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (25.center);
		\draw [in=60, out=-90] (25.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_OTM2-2c.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1.75, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=gn] (4) at (-0.5, -1) {};
		\node [style=rn] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=none] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-1.75, -1.85) {};
		\node [style=none] (16) at (0, -1.85) {};
		\node [style=none] (17) at (0.25, 1.75) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=none] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (1.75, 1.75) {};
		\node [style=none] (25) at (1.75, 1.4) {};
		\node [style=none] (26) at (1.025, 1.45) {};
		\node [style=none] (27) at (1.9, 1.425) {};
		\node [style=none] (28) at (1.025, 0.6) {};
		\node [style=none] (29) at (1.9, 0.6) {};
		\node [style=none] (30) at (-1.075, -0.6) {};
		\node [style=none] (31) at (-0.1, -0.6) {};
		\node [style=none] (32) at (-1.075, -1.45) {};
		\node [style=none] (33) at (-0.1, -1.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (10.center);
		\draw [in=90, out=135, looseness=2.00] (5) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw [style=hadamard edge] (13.center) to (15.center);
		\draw [style=hadamard edge] (15.center) to (16.center);
		\draw [style=hadamard edge] (16.center) to (14.center);
		\draw [style=hadamard edge] (14.center) to (13.center);
		\draw [style=hadamard edge] (17.center) to (18.center);
		\draw [style=hadamard edge] (18.center) to (20.center);
		\draw [style=hadamard edge] (20.center) to (19.center);
		\draw [style=hadamard edge] (19.center) to (17.center);
		\draw (2.center) to (21.center);
		\draw (6.center) to (22.center);
		\draw [in=-45, out=-90, looseness=2.25] (22.center) to (4);
		\draw [in=-90, out=90] (4) to (10.center);
		\draw [in=90, out=-150] (4) to (23.center);
		\draw [in=90, out=-90, looseness=0.75] (23.center) to (21.center);
		\draw (9.center) to (5);
		\draw (24.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (25.center);
		\draw [in=60, out=-90] (25.center) to (5);
		\draw [style=black edge] (26.center) to (27.center);
		\draw [style=black edge] (27.center) to (29.center);
		\draw [style=black edge] (29.center) to (28.center);
		\draw [style=black edge] (28.center) to (26.center);
		\draw [style=black edge] (30.center) to (32.center);
		\draw [style=black edge] (32.center) to (33.center);
		\draw [style=black edge] (33.center) to (31.center);
		\draw [style=black edge] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_OTM2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=gn] (4) at (-0.5, -1) {};
		\node [style=rn] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=none] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=none] (16) at (0, -1.75) {};
		\node [style=none] (17) at (0.25, 1.75) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=none] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=none] (25) at (1.75, 1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (10.center);
		\draw [in=90, out=135, looseness=2.00] (5) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw [style=hadamard edge] (13.center) to (15.center);
		\draw [style=hadamard edge] (15.center) to (16.center);
		\draw [style=hadamard edge] (16.center) to (14.center);
		\draw [style=hadamard edge] (14.center) to (13.center);
		\draw [style=hadamard edge] (17.center) to (18.center);
		\draw [style=hadamard edge] (18.center) to (20.center);
		\draw [style=hadamard edge] (20.center) to (19.center);
		\draw [style=hadamard edge] (19.center) to (17.center);
		\draw (2.center) to (21.center);
		\draw (6.center) to (22.center);
		\draw [in=-45, out=-90, looseness=2.25] (22.center) to (4);
		\draw [in=-90, out=90] (4) to (10.center);
		\draw [in=90, out=-150] (4) to (23.center);
		\draw [in=90, out=-90, looseness=0.75] (23.center) to (21.center);
		\draw (9.center) to (5);
		\draw (24.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (25.center);
		\draw [in=60, out=-90] (25.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_OTM2-4.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=gn] (4) at (-0.5, -1) {};
		\node [style=rn] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=none] (13) at (-1.075, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-1.075, -1.4) {};
		\node [style=none] (16) at (0, -1.4) {};
		\node [style=none] (17) at (1, 1.425) {};
		\node [style=none] (18) at (2, 1.4) {};
		\node [style=none] (19) at (1, 0.575) {};
		\node [style=none] (20) at (2, 0.575) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=none] (25) at (1.75, 1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (10.center);
		\draw [in=90, out=135, looseness=2.00] (5) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw [style=black edge] (13.center) to (15.center);
		\draw [style=black edge] (15.center) to (16.center);
		\draw [style=black edge] (16.center) to (14.center);
		\draw [style=black edge] (14.center) to (13.center);
		\draw [style=black edge] (17.center) to (18.center);
		\draw [style=black edge] (18.center) to (20.center);
		\draw [style=black edge] (20.center) to (19.center);
		\draw [style=black edge] (19.center) to (17.center);
		\draw (2.center) to (21.center);
		\draw (6.center) to (22.center);
		\draw [in=-45, out=-90, looseness=2.25] (22.center) to (4);
		\draw [in=-90, out=90] (4) to (10.center);
		\draw [in=90, out=-150] (4) to (23.center);
		\draw [in=90, out=-90, looseness=0.75] (23.center) to (21.center);
		\draw (9.center) to (5);
		\draw (24.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (25.center);
		\draw [in=60, out=-90] (25.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_OTM2-4b.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1.75, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=gn] (4) at (-0.5, -1) {};
		\node [style=rn] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=none] (13) at (-1.075, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-1.075, -1.4) {};
		\node [style=none] (16) at (0, -1.4) {};
		\node [style=none] (17) at (1, 1.425) {};
		\node [style=none] (18) at (2, 1.4) {};
		\node [style=none] (19) at (1, 0.575) {};
		\node [style=none] (20) at (2, 0.575) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (1.75, 1.75) {};
		\node [style=none] (25) at (1.75, 1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (10.center);
		\draw [in=90, out=135, looseness=2.00] (5) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw [style=black edge] (13.center) to (15.center);
		\draw [style=black edge] (15.center) to (16.center);
		\draw [style=black edge] (16.center) to (14.center);
		\draw [style=black edge] (14.center) to (13.center);
		\draw [style=black edge] (17.center) to (18.center);
		\draw [style=black edge] (18.center) to (20.center);
		\draw [style=black edge] (20.center) to (19.center);
		\draw [style=black edge] (19.center) to (17.center);
		\draw (2.center) to (21.center);
		\draw (6.center) to (22.center);
		\draw [in=-45, out=-90, looseness=2.25] (22.center) to (4);
		\draw [in=-90, out=90] (4) to (10.center);
		\draw [in=90, out=-150] (4) to (23.center);
		\draw [in=90, out=-90, looseness=0.75] (23.center) to (21.center);
		\draw (9.center) to (5);
		\draw (24.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (25.center);
		\draw [in=60, out=-90] (25.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_OTM2-prime.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=gn] (4) at (-0.5, -1) {};
		\node [style=rn] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=none] (25) at (1.75, 1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (10.center);
		\draw [in=90, out=135, looseness=2.00] (5) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw (2.center) to (21.center);
		\draw (6.center) to (22.center);
		\draw [in=-45, out=-90, looseness=2.25] (22.center) to (4);
		\draw [in=-90, out=90] (4) to (10.center);
		\draw [in=90, out=-150] (4) to (23.center);
		\draw [in=90, out=-90, looseness=0.75] (23.center) to (21.center);
		\draw (9.center) to (5);
		\draw (24.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (25.center);
		\draw [in=60, out=-90] (25.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_OTM2-primeb.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1.75, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=gn] (4) at (-0.5, -1) {};
		\node [style=rn] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (1.75, 1.75) {};
		\node [style=none] (25) at (1.75, 1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (10.center);
		\draw [in=90, out=135, looseness=2.00] (5) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw (2.center) to (21.center);
		\draw (6.center) to (22.center);
		\draw [in=-45, out=-90, looseness=2.25] (22.center) to (4);
		\draw [in=-90, out=90] (4) to (10.center);
		\draw [in=90, out=-150] (4) to (23.center);
		\draw [in=90, out=-90, looseness=0.75] (23.center) to (21.center);
		\draw (9.center) to (5);
		\draw (24.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (25.center);
		\draw [in=60, out=-90] (25.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_OTM2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=gn] (4) at (-1, -1.25) {};
		\node [style=rn] (5) at (1, 1.25) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (6.center) to (4);
		\draw (5) to (1.center);
		\draw (4) to (2.center);
		\draw (9.center) to (3.center);
		\draw [in=90, out=-30] (5) to (9.center);
		\draw [in=-90, out=45, looseness=0.75] (4) to (10.center);
		\draw [in=90, out=-90] (0.center) to (10.center);
		\draw [in=75, out=-150, looseness=1.25] (5) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (11.center);
		\draw (0.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_OTM3-1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=gn] (4) at (-1, 1.25) {};
		\node [style=rn] (5) at (1, -1.25) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, 1.675) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (-0.5, 1.675) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (1.5, -1.625) {};
		\node [style=none] (17) at (0.5, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw [in=-135, out=90] (6.center) to (4);
		\draw (5) to (1.center);
		\draw (4) to (2.center);
		\draw (9.center) to (3.center);
		\draw [in=-90, out=30] (5) to (9.center);
		\draw [in=150, out=-30, looseness=0.75] (4) to (5);
		\draw [style=black edge] (10.center) to (13.center);
		\draw [style=black edge] (13.center) to (12.center);
		\draw [style=black edge] (12.center) to (11.center);
		\draw [style=black edge] (11.center) to (10.center);
		\draw [style=black edge] (14.center) to (15.center);
		\draw [style=black edge] (15.center) to (16.center);
		\draw [style=black edge] (16.center) to (17.center);
		\draw [style=black edge] (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/011.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {$\pi$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=rn] (2) at (0.5, -0.25) {$\pi$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=srn] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/0insupple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4.5, 0.25) {};
		\node [style=rn] (1) at (0.25, -0) {};
		\node [style=none] (2) at (1, -0) {$=$};
		\node [style=gn] (3) at (-0.25, -0) {};
		\node [style=gn] (4) at (0, 0.5) {};
		\node [style=none] (5) at (4.5, -0.25) {};
		\node [style=gn] (6) at (4, -0) {$\pi$};
		\node [style=gn] (7) at (0.5, 0.5) {$\pi$};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (3.5, -0) {$=$};
		\node [style=gn] (10) at (2.5, 0.5) {};
		\node [style=gn] (11) at (3, 0.5) {$\pi$};
		\node [style=rn] (12) at (2.75, -0) {};
		\node [style=gn] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2.75, -0.5) {};
		\node [style=rn] (15) at (2, 0.25) {};
		\node [style=rn] (16) at (1.5, 0.25) {};
		\node [style=gn] (17) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (0) to (5.center);
		\draw (7) to (1);
		\draw (8.center) to (1);
		\draw (12) to (10);
		\draw (11) to (12);
		\draw (14.center) to (12);
		\draw (13) to (15);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/0insupple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -0.25) {};
		\node [style=none] (1) at (3.5, -0) {$=$};
		\node [style=rn] (2) at (4.5, 0.25) {};
		\node [style=gn] (3) at (4, -0) {$\pi$};
		\node [style=none] (4) at (3, -0.25) {};
		\node [style=gn] (5) at (2.5, -0) {$\pi$};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (2, -0.25) {};
		\node [style=gn] (8) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (7) to (6);
		\draw (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/0insupple3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=rn] (1) at (1.25, -0) {};
		\node [style=gn] (2) at (1, 0.5) {};
		\node [style=gn] (3) at (0, -0) {$\pi$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=gn] (5) at (0.5, -0.25) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (2.5, 0) {$\pi$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=rn] (9) at (3, -0) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=rn] (12) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (5) to (6);
		\draw (2) to (1);
		\draw (8.center) to (1);
		\draw (9) to (10.center);
		\draw (11.center) to (9);
		\draw (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/0tos0pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=gn] (1) at (2.75, -0.75) {};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=gn] (4) at (1, -0.25) {};
		\node [style=gn] (5) at (2.25, -0) {$\pi$};
		\node [style=rn] (6) at (2.75, -0.25) {};
		\node [style=gn] (7) at (2.75, 0.75) {};
		\node [style=gn] (8) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (2) to (4);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/0tos0pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0) {$\pi$};
		\node [style=gn] (1) at (0.5, -0.25) {$\alpha$};
		\node [style=gn] (2) at (2.25, 0.75) {};
		\node [style=gn] (3) at (0, -0) {$\pi$};
		\node [style=gn] (4) at (2.25, 0.25) {};
		\node [style=none] (5) at (1, -0) {$=$};
		\node [style=rn] (6) at (2.25, -0.25) {};
		\node [style=gn] (7) at (2.25, -0.75) {$\alpha$};
		\node [style=gn] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (6) to (7);
		\draw (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/0tos0pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {$\pi$};
		\node [style=gn] (1) at (2, -0.25) {};
		\node [style=gn] (2) at (1.5, -0) {};
		\node [style=rn] (3) at (4.5, 0.25) {};
		\node [style=rn] (4) at (2, 0.25) {};
		\node [style=gn] (5) at (0, -0) {$\alpha$};
		\node [style=gn] (6) at (1, -0) {$\pi$};
		\node [style=none] (7) at (2.5, -0) {$=$};
		\node [style=gn] (8) at (4.5, -0.25) {};
		\node [style=none] (9) at (0.5, -0) {$=$};
		\node [style=none] (10) at (5, -0) {$=$};
		\node [style=gn] (11) at (3, -0) {$\pi$};
		\node [style=rn] (12) at (3.5, 0.25) {};
		\node [style=gn] (13) at (3.5, -0.25) {};
		\node [style=rn] (14) at (4, 0.25) {};
		\node [style=gn] (15) at (4, -0.25) {};
		\node [style=gn] (16) at (5.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (3) to (8);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/1to4pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (2.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (2.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (3.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (3.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (6) at (4, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (4, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (1, 0.5) {};
		\node [style=gn] (9) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw [bend left=45, looseness=1.25] (8) to (9);
		\draw [bend right=45, looseness=1.25] (8) to (9);
		\draw [bend left, looseness=1.00] (8) to (9);
		\draw [bend right, looseness=1.00] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/1to4pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (2) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (4) at (4.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (6) at (3.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (2.25, 0.75) {};
		\node [style=rn] (9) at (2.25, -0.5) {};
		\node [style=gn] (10) at (4, 0.75) {};
		\node [style=rn] (11) at (4, -0.5) {};
		\node [style=rn] (12) at (2.25, 1.25) {};
		\node [style=rn] (13) at (4, 1.25) {};
		\node [style=gn] (14) at (4, -1) {};
		\node [style=gn] (15) at (2.25, -1) {};
		\node [style=rn] (16) at (5, 0.5) {};
		\node [style=gn] (17) at (5, -0.25) {};
		\node [style=rn] (18) at (5.5, 0.5) {};
		\node [style=gn] (19) at (5.5, -0.25) {};
		\node [style=rn] (20) at (6, 0.5) {};
		\node [style=gn] (21) at (6, -0.25) {};
		\node [style=rn] (22) at (6.5, 0.5) {};
		\node [style=gn] (23) at (6.5, -0.25) {};
		\node [style=rn] (24) at (1, 0.5) {};
		\node [style=gn] (25) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (0) to (5);
		\draw (3) to (6);
		\draw (2) to (4);
		\draw (12) to (8);
		\draw (13) to (10);
		\draw (11) to (14);
		\draw (9) to (15);
		\draw (8) to (1);
		\draw (8) to (1);
		\draw (8) to (0);
		\draw (9) to (7);
		\draw (9) to (5);
		\draw (11) to (6);
		\draw (11) to (4);
		\draw (10) to (3);
		\draw (10) to (2);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw [bend left=45, looseness=1.25] (24) to (25);
		\draw [bend right=45, looseness=1.25] (24) to (25);
		\draw [bend left, looseness=1.00] (24) to (25);
		\draw [bend right, looseness=1.00] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/1to4pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=gn] (2) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (4) at (2.25, 0.75) {};
		\node [style=gn] (5) at (4, 0.75) {};
		\node [style=gn] (6) at (3.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (4.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (4, -1) {};
		\node [style=rn] (10) at (4, -0.5) {};
		\node [style=rn] (11) at (4, 1.25) {};
		\node [style=gn] (12) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (13) at (2.25, 1.25) {};
		\node [style=rn] (14) at (1, 0.5) {};
		\node [style=rn] (15) at (2.25, -0.5) {};
		\node [style=gn] (16) at (2.25, -1) {};
		\node [style=rn] (17) at (2.75, 0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (17) to (12);
		\draw (0) to (6);
		\draw (8) to (7);
		\draw (13) to (4);
		\draw (11) to (5);
		\draw (10) to (9);
		\draw (15) to (16);
		\draw (4) to (3);
		\draw (4) to (3);
		\draw (4) to (17);
		\draw (15) to (2);
		\draw (15) to (12);
		\draw (10) to (6);
		\draw (10) to (7);
		\draw (5) to (0);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/1to4pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.75, 0.75) {};
		\node [style=gn] (1) at (0, -0.75) {};
		\node [style=rn] (2) at (3.25, -0) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (-0.5, -0) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=rn] (5) at (0.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1, -1.5) {};
		\node [style=rn] (7) at (2.75, -1) {};
		\node [style=rn] (8) at (1.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (-1, -0.75) {};
		\node [style=rn] (11) at (2.25, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (-1.5, -0.75) {};
		\node [style=gn] (13) at (2.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (2.75, -1.5) {};
		\node [style=gn] (15) at (3.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (0, -0) {};
		\node [style=gn] (18) at (2.75, 0.25) {};
		\node [style=gn] (19) at (-0.5, -0.75) {};
		\node [style=gn] (20) at (0.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (1, -1) {};
		\node [style=rn] (22) at (-1.5, -0) {};
		\node [style=rn] (23) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (20);
		\draw (8) to (16);
		\draw (11) to (13);
		\draw (2) to (15);
		\draw (4) to (9);
		\draw (0) to (18);
		\draw (7) to (14);
		\draw (21) to (6);
		\draw (9) to (5);
		\draw (9) to (5);
		\draw (9) to (8);
		\draw (21) to (20);
		\draw (21) to (16);
		\draw (7) to (13);
		\draw (7) to (15);
		\draw (18) to (11);
		\draw (18) to (2);
		\draw (22) to (12);
		\draw (23) to (10);
		\draw (3) to (19);
		\draw (17) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/1to4pf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (1) at (2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (2) at (1.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (2, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (2, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (6) at (0.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (1.25, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0);
		\draw (2) to (7);
		\draw (4) to (3);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/2a4apiispiproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, -0.25) {};
		\node [style=rn] (1) at (-6.25, 0.25) {};
		\node [style=gn] (2) at (0.25, 0.75) {$2\alpha$};
		\node [style=gn] (3) at (-8.75, -0) {$2\alpha$};
		\node [style=gn] (4) at (-8, -0) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (5) at (-5.75, -2.5) {};
		\node [style=rn] (6) at (-5.75, -2) {};
		\node [style=rn] (7) at (-6.75, 0.25) {};
		\node [style=gn] (8) at (-6.75, -0.25) {};
		\node [style=none] (9) at (-7.25, -0) {$=$};
		\node [style=gn] (10) at (-6.75, -2) {};
		\node [style=rn] (11) at (-6.75, -1.5) {};
		\node [style=gn] (12) at (-6.25, -3) {};
		\node [style=rn] (13) at (-6.25, -2.5) {};
		\node [style=gn] (14) at (-6.75, -3) {};
		\node [style=rn] (15) at (-6.75, -2.5) {};
		\node [style=gn] (16) at (-5, -0) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (17) at (-5.75, -0) {$2\alpha$};
		\node [style=none] (18) at (-4.25, -0) {$=$};
		\node [style=none] (19) at (-1.25, -2.25) {$=$};
		\node [style=none] (20) at (-3.25, -2.25) {$=$};
		\node [style=rn] (21) at (-3.25, -0.25) {$\pi$};
		\node [style=gn] (22) at (-3.25, 0.25) {};
		\node [style=none] (23) at (-1.25, -0) {$=$};
		\node [style=gn] (24) at (-3.75, -0.25) {};
		\node [style=gn] (25) at (-2, -0) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (26) at (-2.75, -0) {$2\alpha$};
		\node [style=rn] (27) at (-3.75, 0.25) {};
		\node [style=rn] (28) at (-0.75, -2.25) {$\pi$};
		\node [style=gn] (29) at (1.25, -0) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-7.25, -2.5) {$=$};
		\node [style=rn] (32) at (-0.75, 0.25) {};
		\node [style=gn] (33) at (0.5, -0) {$2\alpha$};
		\node [style=gn] (34) at (-0.5, 0.75) {\scriptsize $-2\alpha$};
		\node [style=gn] (35) at (0, 0.25) {};
		\node [style=rn] (36) at (0, -0.25) {$\pi$};
		\node [style=gn] (37) at (-4.75, -2) {$2\alpha$};
		\node [style=gn] (38) at (-6.25, -1.5) {\scriptsize $-2\alpha$};
		\node [style=rn] (39) at (-6.25, -2) {$\pi$};
		\node [style=rn] (40) at (-4.75, -2.5) {$\pi$};
		\node [style=gn] (41) at (-4, -2.25) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (42) at (-5.25, -2.25) {$2\alpha$};
		\node [style=rn] (43) at (-1.75, -2.25) {$\pi$};
		\node [style=rn] (44) at (-2.25, -2.5) {};
		\node [style=rn] (45) at (-2.75, -2.5) {};
		\node [style=rn] (46) at (-2.25, -2) {$\pi$};
		\node [style=gn] (47) at (-2.75, -3) {};
		\node [style=rn] (48) at (-2.75, -1.5) {};
		\node [style=gn] (49) at (-2.75, -2) {};
		\node [style=gn] (50) at (-2.25, -1.5) {\scriptsize $-2\alpha$};
		\node [style=gn] (51) at (-2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (7) to (8);
		\draw (6) to (5);
		\draw [bend right=45, looseness=1.00] (7) to (8);
		\draw (7) to (8);
		\draw [bend left=45, looseness=1.00] (11) to (10);
		\draw [bend right=45, looseness=1.00] (11) to (10);
		\draw (11) to (10);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [bend right=45, looseness=1.00] (13) to (12);
		\draw (13) to (12);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (15) to (14);
		\draw (22) to (21);
		\draw [bend left=45, looseness=1.00] (27) to (24);
		\draw [bend right=45, looseness=1.00] (27) to (24);
		\draw (27) to (24);
		\draw [bend left=45, looseness=1.00] (32) to (30);
		\draw [bend right=45, looseness=1.00] (32) to (30);
		\draw (32) to (30);
		\draw (34) to (35);
		\draw (2) to (35);
		\draw (35) to (36);
		\draw (38) to (39);
		\draw (37) to (40);
		\draw [bend left=45, looseness=1.00] (48) to (49);
		\draw [bend right=45, looseness=1.00] (48) to (49);
		\draw (48) to (49);
		\draw [bend left=45, looseness=1.00] (44) to (51);
		\draw [bend right=45, looseness=1.00] (44) to (51);
		\draw (44) to (51);
		\draw [bend left=45, looseness=1.00] (45) to (47);
		\draw [bend right=45, looseness=1.00] (45) to (47);
		\draw (45) to (47);
		\draw (50) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/2dots2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (2, -0) {};
		\node [style=gn] (3) at (1, -0.25) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=gn] (5) at (3, -0) {};
		\node [style=none] (6) at (1.5, -0) {$=$};
		\node [style=none] (7) at (2.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/2isroot2square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/2isroot2squarepf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=rn] (5) at (2, 0.25) {};
		\node [style=gn] (6) at (2, -0.25) {};
		\node [style=rn] (7) at (2.5, 0.25) {};
		\node [style=gn] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (3, 0) {$=$};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (4, -0.25) {};
		\node [style=none] (12) at (3.5, 0.25) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=gn] (15) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (0);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw [in=135, out=45, loop] (7) to ();
		\draw [in=135, out=45, loop] (7) to ();
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/2isroot2squarepfnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=gn] (1) at (4.25, -0.25) {};
		\node [style=rn] (2) at (2, 0.25) {};
		\node [style=none] (3) at (3, 0) {$=$};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (4.75, -0) {$=$};
		\node [style=gn] (8) at (1, -0.25) {};
		\node [style=gn] (9) at (2, -0.25) {};
		\node [style=gn] (10) at (5.25, -0) {};
		\node [style=gn] (11) at (2.5, -0.25) {};
		\node [style=gn] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (4) to (8);
		\draw (2) to (9);
		\draw (6) to (11);
		\draw [in=135, out=45, loop] (6) to ();
		\draw [in=135, out=45, loop] (6) to ();
		\draw [bend left=90, looseness=2.75] (12) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/3Hads.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style={H box}] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style={H box}] (4) at (1.25, -0) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style={H box}] (7) at (2, -0) {};
		\node [style=none] (8) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (4);
		\draw (6.center) to (7);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/3cross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (1.center) to (7.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (11.center);
		\draw (4.center) to (10.center);
		\draw (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/3grdelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=gn] (3) at (3, -0.25) {};
		\node [style=gn] (4) at (2, -0.25) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=gn] (9) at (1, -0.25) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw %[bend right=15, looseness=1.00] 
		(2.center) to (9);
		\draw (9) to (8.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (11.center) to (3);
		\draw (10.center) to (3);
		\draw (9) to (6.center);
		\draw (4) to (7.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/3line.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,1) rectangle (-0.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.5) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=gn] (2) at (-1.25, -0.25) {};
		\node [style=rn] (3) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/3linedouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, -0.5) {};
		\node [style=rn] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=gn] (3) at (0.75, -0) {};
		\node [style=none] (4) at (1.5, -0) {};
		\node [style=rn] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2.25, -0) {};
		\node [style=gn] (7) at (2, -0.5) {};
		\node [style=none] (8) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (4.center) to (0);
		\draw (1) to (4.center);
		\draw (1) to (0);
		\draw (5) to (8.center);
		\draw (8.center) to (7);
		\draw (6.center) to (7);
		\draw (5) to (6.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/3piby2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=gn] (1) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=gn] (6) at (2, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=gn] (8) at (0.5, 0) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8);
		\draw (8) to (3.center);
		\draw (1) to (7.center);
		\draw (4.center) to (1);
		\draw (2.center) to (6);
		\draw (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/3piby2red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=rn] (3) at (2, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (7.center);
		\draw (1) to (8.center);
		\draw (5.center) to (1);
		\draw (6.center) to (3);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/3rdelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=rn] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=rn] (5) at (3.5, -0.25) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=rn] (7) at (2.5, -0.25) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (3.5, -0.75) {};
		\node [style=none] (11) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (4.center) to (2);
		\draw (2) to (6.center);
		\draw (3.center) to (7);
		\draw (7) to (0.center);
		\draw (1.center) to (5);
		\draw (11.center) to (5);
		\draw (2) to (9.center);
		\draw (7) to (8.center);
		\draw (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/3to4pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0.25) {};
		\node [style=none] (1) at (-3.5, -0) {$=$};
		\node [style=rn] (2) at (-4, 0.5) {};
		\node [style=gn] (3) at (-1.5, -0.25) {};
		\node [style=gn] (4) at (-2.5, -0.25) {};
		\node [style=rn] (5) at (-1.5, 0.25) {};
		\node [style=rn] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0) {$=$};
		\node [style=none] (8) at (1.5, -0) {$=$};
		\node [style=rn] (9) at (0, 0.5) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (2, -0.25) {};
		\node [style=rn] (12) at (2, 0.25) {};
		\node [style=gn] (13) at (3, -0.25) {};
		\node [style=rn] (14) at (3, 0.25) {};
		\node [style=rn] (15) at (-3, 0.5) {};
		\node [style=gn] (16) at (-3, -0.25) {};
		\node [style=gn] (17) at (-2, -0.25) {};
		\node [style=rn] (18) at (-2, 0.5) {};
		\node [style=gn] (19) at (-1, -0.25) {};
		\node [style=rn] (20) at (-1, 0.5) {};
		\node [style=gn] (21) at (0.5, -0.25) {};
		\node [style=rn] (22) at (0.5, 0.5) {};
		\node [style=gn] (23) at (1, -0.25) {};
		\node [style=rn] (24) at (1, 0.5) {};
		\node [style=gn] (25) at (2.5, -0.25) {};
		\node [style=rn] (26) at (2.5, 0.5) {};
		\node [style=gn] (27) at (3.5, -0.25) {};
		\node [style=rn] (28) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (2) to (0);
		\draw [bend right=45, looseness=1.25] (2) to (0);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw [bend right, looseness=1.00] (2) to (0);
		\draw (6) to (4);
		\draw (5) to (3);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw [bend left=45, looseness=1.25] (15) to (16);
		\draw [bend right=45, looseness=1.25] (15) to (16);
		\draw [bend left, looseness=1.00] (15) to (16);
		\draw [bend right, looseness=1.00] (15) to (16);
		\draw [bend left=45, looseness=1.00] (18) to (17);
		\draw [bend right=45, looseness=1.00] (18) to (17);
		\draw (18) to (17);
		\draw [bend left=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw (20) to (19);
		\draw [bend left=45, looseness=1.00] (22) to (21);
		\draw [bend right=45, looseness=1.00] (22) to (21);
		\draw (22) to (21);
		\draw [bend left=45, looseness=1.00] (24) to (23);
		\draw [bend right=45, looseness=1.00] (24) to (23);
		\draw (24) to (23);
		\draw [bend left=45, looseness=1.00] (26) to (25);
		\draw [bend right=45, looseness=1.00] (26) to (25);
		\draw (26) to (25);
		\draw [bend left=45, looseness=1.00] (28) to (27);
		\draw [bend right=45, looseness=1.00] (28) to (27);
		\draw (28) to (27);
		\draw [bend left, looseness=1.00] (9) to (10);
		\draw [bend right, looseness=1.00] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/3to4pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.5) {};
		\node [style=rn] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=rn] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.25, -0) {};
		\node [style=gn] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=none] (11) at (-1, -0) {};
		\node [style=gn] (12) at (1.75, -0.25) {};
		\node [style=gn] (13) at (2.25, -0.5) {};
		\node [style=rn] (14) at (2.25, 0.5) {};
		\node [style=rn] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (1) to (3.center);
		\draw (1) to (0);
		\draw (5) to (4);
		\draw (7) to (11.center);
		\draw (11.center) to (9);
		\draw (7) to (6.center);
		\draw (6.center) to (9);
		\draw (7) to (8.center);
		\draw (8.center) to (9);
		\draw (7) to (10.center);
		\draw (10.center) to (9);
		\draw (14) to (16.center);
		\draw (16.center) to (13);
		\draw (17.center) to (13);
		\draw (14) to (17.center);
		\draw (14) to (13);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/3to4pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0.5) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (3.5, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=rn] (4) at (3.25, 0.5) {};
		\node [style=gn] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (3, -0) {};
		\node [style=rn] (7) at (2.5, 0.5) {};
		\node [style=rn] (8) at (1.75, 0.5) {};
		\node [style=gn] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (10.center);
		\draw (10.center) to (9);
		\draw (1.center) to (9);
		\draw (7) to (1.center);
		\draw (7) to (9);
		\draw (8) to (11.center);
		\draw (11.center) to (0);
		\draw (8) to (3.center);
		\draw (3.center) to (0);
		\draw (4) to (6.center);
		\draw (6.center) to (5);
		\draw (2.center) to (5);
		\draw (4) to (2.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/3to4pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.5) {};
		\node [style=rn] (1) at (3.75, 0.5) {};
		\node [style=gn] (2) at (3.25, -0.25) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=gn] (6) at (3.75, -0.5) {};
		\node [style=rn] (7) at (2.5, 0.5) {};
		\node [style=rn] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=gn] (10) at (2, -0.25) {};
		\node [style=rn] (11) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (3.center) to (0);
		\draw (5.center) to (0);
		\draw (7) to (5.center);
		\draw (7) to (0);
		\draw (11) to (10);
		\draw (1) to (4.center);
		\draw (4.center) to (6);
		\draw (9.center) to (6);
		\draw (1) to (9.center);
		\draw (1) to (6);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/4line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.5) {};
		\node [style=rn] (1) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw [bend left, looseness=1.00] (1) to (0);
		\draw [bend right, looseness=1.00] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/4pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\pi$};
		\node [style=rn] (1) at (1, 0.25) {$\pi$};
		\node [style=gn] (2) at (1, -0.25) {$\pi$};
		\node [style=rn] (3) at (0.5, 0.25) {$\pi$};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=gn] (5) at (2, -0.25) {};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (2.5, -0.25) {$\pi$};
		\node [style=rn] (8) at (2.75, 0.75) {$\pi$};
		\node [style=gn] (9) at (2.75, 0.25) {};
		\node [style=gn] (10) at (3, -0.25) {$\pi$};
		\node [style=none] (11) at (3.5, 0) {$=$};
		\node [style=gn] (12) at (4.5, -0.25) {};
		\node [style=gn] (13) at (4, -0.25) {};
		\node [style=rn] (14) at (4, 0.25) {};
		\node [style=rn] (15) at (4.5, 0.25) {$\pi$};
		\node [style=gn] (16) at (6, -0.25) {};
		\node [style=gn] (17) at (5.5, -0.25) {};
		\node [style=rn] (18) at (6, 0.25) {};
		\node [style=none] (19) at (5, 0) {$=$};
		\node [style=rn] (20) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw (9) to (10);
		\draw (14) to (13);
		\draw (15) to (12);
		\draw (3) to (0);
		\draw (1) to (2);
		\draw (20) to (17);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/4to3pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.25, 0.5) {};
		\node [style=gn] (1) at (3.75, 0.75) {};
		\node [style=rn] (2) at (4.25, -0) {};
		\node [style=gn] (3) at (4.25, -0.75) {};
		\node [style=rn] (4) at (4.25, 0.5) {};
		\node [style=rn] (5) at (4.25, 0.5) {};
		\node [style=gn] (6) at (3.25, -0.5) {};
		\node [style=rn] (7) at (3.75, 1.25) {};
		\node [style=rn] (8) at (4.25, 0.5) {};
		\node [style=rn] (9) at (-5, 0.5) {};
		\node [style=gn] (10) at (-5.5, -0.25) {};
		\node [style=gn] (11) at (-5, -0.25) {};
		\node [style=rn] (12) at (-5.5, 0.25) {};
		\node [style=gn] (13) at (-3.5, -0.25) {};
		\node [style=rn] (14) at (-4, 0.25) {};
		\node [style=gn] (15) at (-4, -0.25) {};
		\node [style=rn] (16) at (-3.5, 0.5) {};
		\node [style=gn] (17) at (-2.75, -0.25) {};
		\node [style=rn] (18) at (-2.75, 0.5) {};
		\node [style=none] (19) at (-4.5, -0) {$=$};
		\node [style=gn] (20) at (-1.75, -0.25) {};
		\node [style=rn] (21) at (-1.25, 0.75) {};
		\node [style=gn] (22) at (-1.25, -0.5) {};
		\node [style=rn] (23) at (-0.75, 0.25) {};
		\node [style=rn] (24) at (-1.75, 0.25) {};
		\node [style=rn] (25) at (-1.25, 0.25) {};
		\node [style=rn] (26) at (-0.75, 0.75) {};
		\node [style=gn] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (-2.25, -0) {$=$};
		\node [style=none] (29) at (4.75, -0) {$=$};
		\node [style=none] (30) at (2.75, -0) {$=$};
		\node [style=none] (31) at (-0.25, -0) {$=$};
		\node [style=rn] (32) at (0.75, 0.25) {};
		\node [style=gn] (33) at (1.75, 0.75) {};
		\node [style=gn] (34) at (0.25, -0.25) {};
		\node [style=gn] (35) at (2.25, -0.75) {};
		\node [style=rn] (36) at (2.25, 0.5) {};
		\node [style=gn] (37) at (1.25, -0.75) {};
		\node [style=rn] (38) at (1.25, -0) {};
		\node [style=rn] (39) at (2.25, 0.5) {};
		\node [style=rn] (40) at (1.75, 1.25) {};
		\node [style=rn] (41) at (1.25, 0.5) {};
		\node [style=gn] (42) at (0.75, -0.25) {};
		\node [style=rn] (43) at (2.25, -0) {};
		\node [style=rn] (44) at (0.25, 0.25) {};
		\node [style=rn] (45) at (1.25, 0.5) {};
		\node [style=gn] (46) at (5.25, -0.25) {};
		\node [style=rn] (47) at (5.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (7) to (1);
		\draw (1) to (0);
		\draw (1) to (8);
		\draw [bend left=45, looseness=1.25] (2) to (3);
		\draw [bend right=45, looseness=1.25] (2) to (3);
		\draw [bend left, looseness=1.00] (2) to (3);
		\draw [bend right, looseness=1.00] (2) to (3);
		\draw (5) to (2);
		\draw [bend left=45, looseness=1.00] (9) to (11);
		\draw (12) to (10);
		\draw [bend right=45, looseness=1.00] (9) to (11);
		\draw (9) to (11);
		\draw (14) to (15);
		\draw [bend left=45, looseness=1.25] (18) to (17);
		\draw [bend right=45, looseness=1.25] (18) to (17);
		\draw [bend left, looseness=1.00] (18) to (17);
		\draw [bend right, looseness=1.00] (18) to (17);
		\draw [bend left=45, looseness=1.00] (16) to (13);
		\draw [bend right=45, looseness=1.00] (16) to (13);
		\draw (16) to (13);
		\draw (24) to (20);
		\draw [bend left=45, looseness=1.25] (23) to (27);
		\draw [bend right=45, looseness=1.25] (23) to (27);
		\draw [bend left, looseness=1.00] (23) to (27);
		\draw [bend right, looseness=1.00] (23) to (27);
		\draw [bend left=45, looseness=1.00] (25) to (22);
		\draw [bend right=45, looseness=1.00] (25) to (22);
		\draw (25) to (22);
		\draw (21) to (25);
		\draw (26) to (23);
		\draw (32) to (42);
		\draw (44) to (34);
		\draw (40) to (33);
		\draw (33) to (45);
		\draw (33) to (36);
		\draw [bend left=45, looseness=1.25] (43) to (35);
		\draw [bend right=45, looseness=1.25] (43) to (35);
		\draw [bend left, looseness=1.00] (43) to (35);
		\draw [bend right, looseness=1.00] (43) to (35);
		\draw [bend left=45, looseness=1.00] (38) to (37);
		\draw [bend right=45, looseness=1.00] (38) to (37);
		\draw (38) to (37);
		\draw (41) to (38);
		\draw (39) to (43);
		\draw [bend left=45, looseness=1.25] (47) to (46);
		\draw [bend right=45, looseness=1.25] (47) to (46);
		\draw [bend left, looseness=1.00] (47) to (46);
		\draw [bend right, looseness=1.00] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/4to3pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.25) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=gn] (2) at (0.5, -0.25) {};
		\node [style=rn] (3) at (0.5, 0.5) {};
		\node [style=rn] (4) at (-0.25, 0.5) {};
		\node [style=gn] (5) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=45, looseness=1.25] (3) to (2);
		\draw [bend right=45, looseness=1.25] (3) to (2);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw [bend right, looseness=1.00] (3) to (2);
		\draw [bend left=45, looseness=1.00] (4) to (5);
		\draw [bend right=45, looseness=1.00] (4) to (5);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/4to3pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.5) {};
		\node [style=rn] (1) at (-1.75, -0) {};
		\node [style=gn] (2) at (-1.75, -0.5) {};
		\node [style=rn] (3) at (-1.25, 0.5) {};
		\node [style=gn] (4) at (-1.25, -0.75) {};
		\node [style=rn] (5) at (-0.75, -0) {};
		\node [style=rn] (6) at (-1.25, -0) {};
		\node [style=gn] (7) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [bend left=45, looseness=1.25] (5) to (7);
		\draw [bend right=45, looseness=1.25] (5) to (7);
		\draw [bend left, looseness=1.00] (5) to (7);
		\draw [bend right, looseness=1.00] (5) to (7);
		\draw [bend left=45, looseness=1.00] (6) to (4);
		\draw [bend right=45, looseness=1.00] (6) to (4);
		\draw (6) to (4);
		\draw (3) to (6);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/4to3pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, 0.25) {};
		\node [style=gn] (1) at (0.25, -0.25) {};
		\node [style=rn] (2) at (0.75, 0.5) {};
		\node [style=rn] (3) at (1.75, 0.5) {};
		\node [style=rn] (4) at (-0.25, 0.25) {};
		\node [style=gn] (5) at (-0.25, -0.25) {};
		\node [style=gn] (6) at (1.25, 0.75) {};
		\node [style=rn] (7) at (1.25, 1.25) {};
		\node [style=rn] (8) at (1.75, -0) {};
		\node [style=rn] (9) at (0.75, -0) {};
		\node [style=rn] (10) at (0.75, 0.5) {};
		\node [style=rn] (11) at (1.75, 0.5) {};
		\node [style=gn] (12) at (1.75, -0.75) {};
		\node [style=gn] (13) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (7) to (6);
		\draw (6) to (2);
		\draw (6) to (3);
		\draw [bend left=45, looseness=1.25] (8) to (12);
		\draw [bend right=45, looseness=1.25] (8) to (12);
		\draw [bend left, looseness=1.00] (8) to (12);
		\draw [bend right, looseness=1.00] (8) to (12);
		\draw [bend left=45, looseness=1.00] (9) to (13);
		\draw [bend right=45, looseness=1.00] (9) to (13);
		\draw (9) to (13);
		\draw (10) to (9);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/4to3pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.5) {};
		\node [style=gn] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0.5, -0) {};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (1, -0.75) {};
		\node [style=gn] (7) at (1, -1.5) {};
		\node [style=rn] (8) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (4);
		\draw (4) to (0);
		\draw (4) to (1);
		\draw [bend left=45, looseness=1.25] (6) to (7);
		\draw [bend right=45, looseness=1.25] (6) to (7);
		\draw [bend left, looseness=1.00] (6) to (7);
		\draw [bend right, looseness=1.00] (6) to (7);
		\draw (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/Biagebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 1.25) {};
		\node [style=bc] (1) at (-3, 0.25) {};
		\node [style=gc] (2) at (3.5, 0.5) {};
		\node [style=rsc] (3) at (-1, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (4) at (-4.75, -0.75) {};
		\node [style=gc] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (5.5, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=gc] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (0, -0) {$=$};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=gc] (11) at (1.25, -0.5) {};
		\node [style=bc] (12) at (-4.5, 0.75) {};
		\node [style=none] (13) at (5, -1.25) {};
		\node [style=none] (14) at (2.5, -1.25) {};
		\node [style=none] (15) at (2.5, 1.25) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=bc] (17) at (-2.25, 0.25) {};
		\node [style=rsc] (18) at (2.5, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (-4.25, -0.75) {};
		\node [style=gc] (22) at (-4.5, -0) {};
		\node [style=none] (23) at (4.25, -0) {$=$};
		\node [style=rsc] (24) at (3.5, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (25) at (-0.75, 1) {};
		\node [style=none] (26) at (-3, -0.5) {};
		\node [style=gc] (27) at (5.25, -0.5) {};
		\node [style=none] (28) at (-3.75, -0) {$=$};
		\node [style=none] (29) at (5, 1.25) {};
		\node [style=none] (30) at (3.5, 1.25) {};
		\node [style=gc] (31) at (-1, -0.75) {};
		\node [style=rsc] (32) at (5.25, 0.5) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (30.center);
		\draw [style=none] (8) to (15.center);
		\draw [style=none] (27) to (32);
		\draw [style=none] (12) to (22);
		\draw [style=none] (22) to (4.center);
		\draw [style=none] (22) to (21.center);
		\draw [style=none] (1) to (26.center);
		\draw [style=none] (17) to (10.center);
		\draw [style=none] (7.center) to (24);
		\draw [style=none] (14.center) to (18);
		\draw (8) to (24);
		\draw (2) to (18);
		\draw (8) to (18);
		\draw (2) to (24);
		\draw (29.center) to (32);
		\draw (0.center) to (32);
		\draw (27) to (13.center);
		\draw (27) to (6.center);
		\draw [style=none] (31) to (3);
		\draw (19.center) to (3);
		\draw (25.center) to (3);
		\draw [style=none] (5) to (20.center);
		\draw [style=none] (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/CommuteHilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (2.25, 1) {$RGB$};
		\node [style=label] (1) at (0, -1.25) {$FdHilb_Q$};
		\node [style=none] (2) at (1.75, -0.25) {$[\cdot]_{RGB}$};
		\node [style=none] (3) at (-1.75, -0.25) {$[\cdot]_{RG}$};
		\node [style=label] (4) at (-2.25, 1) {$RG$};
		\node [style=none] (5) at (0, 1.25) {$\mathfrak{J}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to (1);
		\draw [style=diredge] (4) to (0);
		\draw [style=diredge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/GCom-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.25, -1.5) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.75, -1.5) {};
		\node [style=none] (15) at (-1.5, -1.5) {};
		\node [style=none] (16) at (-1.05, -1.25) {...};
		\node [style=none] (17) at (1.05, -1.25) {...};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-110] (2) to (1.center);
		\draw [in=90, out=-70] (2) to (0.center);
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-120, out=90] (14.center) to (2);
		\draw [in=90, out=-50] (2) to (18.center);
		\draw [in=90, out=-60] (2) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GCom-10.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.75) {};
		\node [style=none] (1) at (-0.25, -1.75) {};
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.25, -1.75) {};
		\node [style=none] (6) at (-0.25, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 1.1) {...};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (-1.5, -1.75) {};
		\node [style=none] (16) at (-1.05, -1.5) {...};
		\node [style=none] (17) at (1.05, -1.5) {...};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-100] (2) to (1.center);
		\draw [in=90, out=-80] (2) to (0.center);
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-120, out=90] (14.center) to (2);
		\draw [in=90, out=-50] (2) to (18.center);
		\draw [in=90, out=-60] (2) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GCom-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.5, -2.25) {};
		\node [style=none] (15) at (-1.25, -2.25) {};
		\node [style=none] (16) at (-0.8, -2) {...};
		\node [style=none] (20) at (1, -2.25) {};
		\node [style=none] (21) at (0.25, -1) {};
		\node [style=none] (29) at (0.25, -1) {};
		\node [style=gn] (35) at (0.5, -0.25) {};
		\node [style=none] (43) at (0.25, -2.25) {};
		\node [style=gn] (54) at (1, -0.75) {};
		\node [style=none] (61) at (2.05, -2) {...};
		\node [style=none] (64) at (1.75, -2.25) {};
		\node [style=none] (71) at (2.5, -2.25) {};
		\node [style=gn] (73) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-120, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-90] (29.center) to (20.center);
		\draw [in=90, out=-110] (54) to (43.center);
		\draw [in=90, out=-50] (73) to (71.center);
		\draw [in=90, out=-60] (73) to (64.center);
		\draw (2) to (35);
		\draw (35) to (54);
		\draw (54) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GCom-2b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, 1.6) {...};
		\node [style=none] (14) at (-0.25, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (-0.6, -1.75) {...};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (0.25, -0.75) {};
		\node [style=none] (29) at (0.25, -0.75) {};
		\node [style=gn] (35) at (0.5, 0) {};
		\node [style=none] (43) at (0.25, -2) {};
		\node [style=gn] (54) at (1, -0.5) {};
		\node [style=none] (61) at (1.6, -1.75) {...};
		\node [style=none] (64) at (1.25, -2) {};
		\node [style=none] (71) at (2, -2) {};
		\node [style=gn] (73) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-90] (29.center) to (20.center);
		\draw [in=90, out=-110] (54) to (43.center);
		\draw [in=90, out=-60] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (35);
		\draw (35) to (54);
		\draw (54) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GCom-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, 1.6) {...};
		\node [style=none] (14) at (-0.25, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (-0.6, -1.75) {...};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (0.25, -0.75) {};
		\node [style=none] (29) at (0.25, -0.75) {};
		\node [style=gn] (35) at (0.5, 0) {};
		\node [style=none] (43) at (0.25, -2) {};
		\node [style=gn] (54) at (1, -0.5) {};
		\node [style=none] (61) at (1.6, -1.75) {...};
		\node [style=none] (64) at (1.25, -2) {};
		\node [style=none] (71) at (2, -2) {};
		\node [style=gn] (73) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-90] (29.center) to (20.center);
		\draw [in=90, out=-110] (54) to (43.center);
		\draw [in=90, out=-70] (73) to (71.center);
		\draw [in=90, out=-120] (73) to (64.center);
		\draw (2) to (35);
		\draw (35) to (54);
		\draw [in=90, out=90, looseness=2.00] (54) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GCom-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (16) at (-0.6, -1.5) {...};
		\node [style=none] (20) at (0.75, -1.75) {};
		\node [style=none] (21) at (0.25, -0.925) {};
		\node [style=none] (29) at (0.25, -0.925) {};
		\node [style=gn] (35) at (0.5, -0.25) {};
		\node [style=none] (43) at (0.25, -1.75) {};
		\node [style=none] (61) at (1.6, -1.5) {...};
		\node [style=none] (64) at (1.25, -1.75) {};
		\node [style=none] (71) at (2, -1.75) {};
		\node [style=gn] (73) at (1.5, -0.25) {};
		\node [style=none] (74) at (0.75, -0.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-90] (29.center) to (20.center);
		\draw [in=90, out=-90] (74.center) to (43.center);
		\draw [in=90, out=-60] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (35);
		\draw [in=90, out=-70] (35) to (74.center);
		\draw [in=90, out=90, looseness=1.70] (35) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GCom-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, 1.6) {...};
		\node [style=none] (14) at (-0.25, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (-0.6, -1.75) {...};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (0.25, -1.175) {};
		\node [style=none] (29) at (0.25, -1.175) {};
		\node [style=gn] (35) at (0.5, -0.575) {};
		\node [style=none] (43) at (0.25, -2) {};
		\node [style=none] (61) at (1.6, -1.75) {...};
		\node [style=none] (64) at (1.25, -2) {};
		\node [style=none] (71) at (2, -2) {};
		\node [style=gn] (73) at (1.5, 0) {};
		\node [style=none] (74) at (0.75, -1.175) {};
		\node [style=gn] (75) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-90] (29.center) to (20.center);
		\draw [in=90, out=-90] (74.center) to (43.center);
		\draw [in=90, out=-60] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (75);
		\draw [in=90, out=-70] (35) to (74.center);
		\draw [in=90, out=90, looseness=1.70] (75) to (73);
		\draw (75) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GCom-6.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (16) at (-0.6, -1.5) {...};
		\node [style=none] (21) at (0.25, -1.75) {};
		\node [style=gn] (35) at (0.5, -0.825) {};
		\node [style=none] (61) at (1.6, -1.5) {...};
		\node [style=none] (64) at (1.25, -1.75) {};
		\node [style=none] (71) at (2, -1.75) {};
		\node [style=gn] (73) at (1.5, -0.25) {};
		\node [style=none] (74) at (0.75, -1.75) {};
		\node [style=gn] (75) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-60] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (75);
		\draw [in=90, out=-70] (35) to (74.center);
		\draw [in=90, out=90, looseness=1.70] (75) to (73);
		\draw (75) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GCom-7.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (16) at (-0.6, -1.5) {...};
		\node [style=none] (21) at (0.25, -1.75) {};
		\node [style=gn] (35) at (0.5, -0.25) {};
		\node [style=none] (61) at (1.6, -1.5) {...};
		\node [style=none] (64) at (1.25, -1.75) {};
		\node [style=none] (71) at (2, -1.75) {};
		\node [style=gn] (73) at (1.5, -0.25) {};
		\node [style=none] (74) at (0.75, -1.75) {};
		\node [style=gn] (75) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-60] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (75);
		\draw [in=90, out=-70] (35) to (74.center);
		\draw [in=90, out=90, looseness=1.70] (75) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GCom-8.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (16) at (-0.6, -1.5) {...};
		\node [style=none] (21) at (0.25, -1.75) {};
		\node [style=gn] (35) at (0.5, -0.25) {};
		\node [style=none] (61) at (1.6, -1.5) {...};
		\node [style=none] (64) at (1.25, -1.75) {};
		\node [style=none] (71) at (2, -1.75) {};
		\node [style=gn] (73) at (1.6, -0.75) {};
		\node [style=none] (74) at (0.75, -1.75) {};
		\node [style=gn] (75) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-60] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (75);
		\draw [in=90, out=-110] (75) to (74.center);
		\draw [in=90, out=90, looseness=1.70] (75) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GCom-9.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.25, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (-0.6, -1.75) {...};
		\node [style=none] (21) at (0.25, -2) {};
		\node [style=gn] (35) at (0.5, -0.25) {};
		\node [style=none] (61) at (1.6, -1.75) {...};
		\node [style=none] (64) at (1.25, -2) {};
		\node [style=none] (71) at (2, -2) {};
		\node [style=gn] (73) at (1.5, -1.25) {};
		\node [style=none] (74) at (0.75, -2) {};
		\node [style=gn] (75) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-50] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (75);
		\draw [in=90, out=-110] (75) to (74.center);
		\draw (75) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GCom-USD-L.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=gn] (2) at (0, -0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (0, -1.35) {...};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1.05, 1.25) {...};
		\node [style=none] (17) at (1.05, 1.25) {...};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=110] (2) to (1.center);
		\draw [in=-90, out=70] (2) to (0.center);
		\draw [in=90, out=-60] (2) to (3.center);
		\draw [in=-90, out=90] (6.center) to (8.center);
		\draw [in=-90, out=90] (9.center) to (4.center);
		\draw [in=-120, out=90] (10.center) to (2);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=120, out=-90] (14.center) to (2);
		\draw [in=-90, out=50] (2) to (18.center);
		\draw [in=-90, out=60] (2) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GCom-USD-R.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=gn] (2) at (0, -0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (0, -1.35) {...};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1.05, 1.25) {...};
		\node [style=none] (17) at (1.05, 1.25) {...};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=100] (2) to (1.center);
		\draw [in=-90, out=80] (2) to (0.center);
		\draw [in=90, out=-60] (2) to (3.center);
		\draw [in=-120, out=90] (10.center) to (2);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=120, out=-90] (14.center) to (2);
		\draw [in=-90, out=50] (2) to (18.center);
		\draw [in=-90, out=60] (2) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GLPT-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.25, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.25, -1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (0.25, -1.1) {...};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (0.6, 1.1) {...};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-110] (2) to (3.center);
		\draw [in=-70, out=90] (10.center) to (2);
		\draw [in=-90, out=90] (2) to (14.center);
		\draw [in=50, out=-90] (15.center) to (2);
		\draw [in=90, out=120, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GLPT-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.25, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.25, -1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (0.25, -1.1) {...};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (0.6, 1.1) {...};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -1.25) {};
		\node [style=gn] (22) at (-0.35, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-110] (2) to (3.center);
		\draw [in=-70, out=90] (10.center) to (2);
		\draw [in=-90, out=90] (2) to (14.center);
		\draw [in=50, out=-90] (15.center) to (2);
		\draw [in=90, out=120, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GLPT-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 1.1) {...};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (0.35, -1.1) {...};
		\node [style=none] (17) at (0.25, -0.75) {};
		\node [style=none] (19) at (0.25, -0.75) {};
		\node [style=none] (20) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=110] (2) to (3.center);
		\draw [in=70, out=-90] (10.center) to (2);
		\draw [in=90, out=-90] (2) to (14.center);
		\draw [in=-50, out=90] (15.center) to (2);
		\draw [in=90, out=-130, looseness=0.75] (2) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (13) at (0, -1.1) {...};
		\node [style=none] (14) at (0, 1.25) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (-0.35, 1.1) {...};
		\node [style=none] (17) at (-0.25, 0.75) {};
		\node [style=none] (19) at (-0.25, 0.75) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-70] (2) to (3.center);
		\draw [in=-110, out=90] (10.center) to (2);
		\draw [in=-90, out=90] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=60, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center) ;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (-0.5, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (14) at (-0.25, 1.5) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-0.6, 1.35) {...};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=gn] (23) at (0, 0) {};
		\node [style=none] (29) at (1.5, -0.75) {};
		\node [style=none] (31) at (1.5, -1.5) {};
		\node [style=none] (35) at (0, -1.5) {};
		\node [style=gn] (36) at (0.5, -0.5) {};
		\node [style=none] (38) at (1, -1.5) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (41) at (0.5, -1.35) {...};
		\node [style=none] (46) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=60, looseness=2.00] (23) to (29.center);
		\draw (29.center) to (31.center);
		\draw [in=90, out=-70] (36) to (38.center);
		\draw [in=-110, out=90] (35.center) to (36);
		\draw (2) to (23);
		\draw (23) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-2b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 1.1) {...};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (-0.35, -1.1) {...};
		\node [style=none] (17) at (-0.25, -0.75) {};
		\node [style=none] (19) at (-0.25, -0.75) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=gn] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (3.center);
		\draw [in=110, out=-90] (10.center) to (2);
		\draw [in=90, out=-90] (2) to (14.center);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw (2) to (21);
		\draw (22.center) to (20.center);
		\draw [in=90, out=65, looseness=2.00] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (-0.5, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (14) at (-0.25, 1.5) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-0.6, 1.35) {...};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=gn] (23) at (0, 0) {};
		\node [style=none] (29) at (0.75, -1) {};
		\node [style=none] (31) at (0.75, -1.5) {};
		\node [style=none] (35) at (-1, -1.5) {};
		\node [style=gn] (36) at (-0.5, -0.5) {};
		\node [style=none] (38) at (0, -1.5) {};
		\node [style=none] (39) at (-0.5, -1) {};
		\node [style=none] (41) at (-0.5, -1.35) {...};
		\node [style=none] (46) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=-50, looseness=0.75] (23) to (29.center);
		\draw (29.center) to (31.center);
		\draw [in=90, out=-70] (36) to (38.center);
		\draw [in=-110, out=90] (35.center) to (36);
		\draw (2) to (23);
		\draw (23) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-3b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 1.1) {...};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (-0.35, -1.1) {...};
		\node [style=none] (17) at (-0.25, -0.75) {};
		\node [style=none] (19) at (-0.25, -0.75) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (3.center);
		\draw [in=110, out=-90] (10.center) to (2);
		\draw [in=90, out=-90] (2) to (14.center);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-90, out=-65, looseness=2.00] (2) to (21.center);
		\draw (22.center) to (20.center);
		\draw [in=90, out=90, looseness=2.00] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (-0.5, 0.75) { \footnotesize$\alpha$};
		\node [style=none] (14) at (-0.25, 1.75) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-0.6, 1.6) {...};
		\node [style=none] (17) at (-0.75, 1.25) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=gn] (23) at (0, 0.25) {};
		\node [style=none] (29) at (-0.75, -0.75) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (35) at (-0.5, -1.5) {};
		\node [style=gn] (36) at (0, -0.625) {};
		\node [style=none] (38) at (0.5, -1.5) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (41) at (0, -1.35) {...};
		\node [style=none] (46) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=-70, looseness=1.75] (23) to (29.center);
		\draw [in=90, out=-90] (29.center) to (31.center);
		\draw [in=90, out=-50] (36) to (38.center);
		\draw [in=-130, out=90] (35.center) to (36);
		\draw (2) to (23);
		\draw [bend right] (23) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (-0.5, 0.75) { \footnotesize$\alpha$};
		\node [style=none] (14) at (-0.25, 1.75) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-0.6, 1.6) {...};
		\node [style=none] (17) at (-0.75, 1.25) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=gn] (23) at (0, 0.25) {};
		\node [style=none] (29) at (-0.75, -0.75) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (35) at (-0.5, -1.5) {};
		\node [style=gn] (36) at (0, -0.625) {};
		\node [style=none] (38) at (0.5, -1.5) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (41) at (0, -1.35) {...};
		\node [style=none] (46) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=-130, looseness=0.75] (23) to (29.center);
		\draw [in=90, out=-90] (29.center) to (31.center);
		\draw [in=90, out=-50] (36) to (38.center);
		\draw [in=-130, out=90] (35.center) to (36);
		\draw (2) to (23);
		\draw [bend left] (23) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-6.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (-0.5, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (14) at (-0.25, 1.5) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-0.6, 1.35) {...};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=gn] (23) at (0, 0) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (35) at (-0.5, -1.25) {};
		\node [style=none] (38) at (0.5, -1.25) {};
		\node [style=none] (39) at (0, -0.75) {};
		\node [style=none] (41) at (0, -1.1) {...};
		\node [style=none] (46) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=-150, looseness=0.75] (23) to (29.center);
		\draw [in=90, out=-90] (29.center) to (31.center);
		\draw [in=90, out=-60] (23) to (38.center);
		\draw [in=-120, out=90] (35.center) to (23);
		\draw (2) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-7.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (14) at (0.25, 1) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (-0.1, 0.85) {...};
		\node [style=none] (17) at (-0.25, 0.5) {};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (35) at (-0.5, -1.25) {};
		\node [style=none] (38) at (0.5, -1.25) {};
		\node [style=none] (39) at (0, -0.75) {};
		\node [style=none] (41) at (0, -1.1) {...};
		\node [style=none] (46) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=-150, looseness=0.85] (2) to (29.center);
		\draw [in=90, out=-90] (29.center) to (31.center);
		\draw [in=90, out=-60] (2) to (38.center);
		\draw [in=-120, out=90] (35.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-8.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 1.1) {...};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (-0.35, -1.1) {...};
		\node [style=none] (17) at (-0.25, -0.75) {};
		\node [style=none] (19) at (-0.25, -0.75) {};
		\node [style=none] (20) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (3.center);
		\draw [in=110, out=-90] (10.center) to (2);
		\draw [in=90, out=-90] (2) to (14.center);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=90, out=-50, looseness=0.75] (2) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-C1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -0.25) {};
		\node [style=none] (13) at (0.25, -0.6) {...};
		\node [style=none] (22) at (0.25, -0.85) {\tiny$m+1$};
		\node [style=none] (23) at (0.25, 0.25) {};
		\node [style=gn] (24) at (0.25, 0) { \footnotesize$\alpha$};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (0.25, 0.85) {\tiny$n$};
		\node [style=none] (27) at (0.25, 0.25) {};
		\node [style=none] (28) at (0.75, 0.75) {};
		\node [style=none] (29) at (0.25, 0.6) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-110] (2) to (3.center);
		\draw [in=-70, out=90] (10.center) to (2);
		\draw [in=-90, out=110] (24) to (25.center);
		\draw [in=70, out=-90] (28.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-C2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (0.25, 0.6) {...};
		\node [style=none] (22) at (0.25, 0.85) {\tiny$m+1$};
		\node [style=none] (23) at (0.25, -0.25) {};
		\node [style=gn] (24) at (0.25, 0) { \footnotesize$\alpha$};
		\node [style=none] (25) at (-0.25, -0.75) {};
		\node [style=none] (26) at (0.25, -0.85) {\tiny$n$};
		\node [style=none] (27) at (0.25, -0.25) {};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (0.25, -0.6) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=110] (2) to (3.center);
		\draw [in=70, out=-90] (10.center) to (2);
		\draw [in=90, out=-110] (24) to (25.center);
		\draw [in=-70, out=90] (28.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-L1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.25, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -0.25) {};
		\node [style=none] (13) at (0.25, -0.6) {...};
		\node [style=none] (14) at (0.25, 0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (0.6, 0.6) {...};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (19) at (0.5, 0.25) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -0.75) {};
		\node [style=none] (22) at (0.25, -0.85) {\tiny$m$};
		\node [style=none] (23) at (0.575, 0.85) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-110] (2) to (3.center);
		\draw [in=-70, out=90] (10.center) to (2);
		\draw [in=-90, out=90] (2) to (14.center);
		\draw [in=50, out=-90] (15.center) to (2);
		\draw [in=90, out=120, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-L2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.25, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (0.25, 0.6) {...};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (0.6, -0.6) {...};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, 0.75) {};
		\node [style=none] (22) at (0.25, 0.85) {\tiny$m$};
		\node [style=none] (23) at (0.575, -0.85) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=110] (2) to (3.center);
		\draw [in=70, out=-90] (10.center) to (2);
		\draw [in=90, out=-90] (2) to (14.center);
		\draw [in=-50, out=90] (15.center) to (2);
		\draw [in=-90, out=-120, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-R1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0, -0.6) {...};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=none] (16) at (-0.35, 0.6) {  ...};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (0, -0.85) {\tiny$m$};
		\node [style=none] (23) at (-0.325, 0.85) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-70] (2) to (3.center);
		\draw [in=-110, out=90] (10.center) to (2);
		\draw [in=-90, out=90] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=60, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/GRPT-R2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, 0.6) {...};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (16) at (-0.35, -0.6) {  ...};
		\node [style=none] (17) at (-0.25, -0.25) {};
		\node [style=none] (19) at (-0.25, -0.25) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (0, 0.85) {\tiny$m$};
		\node [style=none] (23) at (-0.325, -0.85) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (3.center);
		\draw [in=110, out=-90] (10.center) to (2);
		\draw [in=90, out=-90] (2) to (14.center);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-90, out=-60, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/H-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (0, 0.5) {};
		\node [style=H box] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (0);
		\draw (1) to (3.center);
		\draw [loop] (1) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/Had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		%\node [style=gn] (2) at (0.5, -0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style={H box}] (3) at (-0.5, -0) {};
		%\node [style=none] (4) at (0.5, 1) {};
		%\node [style=none] (5) at (0.5, -1) {};
		%\node [style=none] (6) at (0, -0) {$=$};
		%\node [style=gn] (7) at (0.5, 0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		%\node [style=rn] (8) at (0.5, -0) {\footnotesize$\nicefrac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (3);
%		\draw (4.center) to (7);
%		\draw (7) to (8);
%		\draw (8) to (2);
%		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/Had2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (0, 0.25) {};
		\node [style=rn] (4) at (-0.5, 0.25) {};
		\node [style=gn] (5) at (0, -0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3) to (5);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/Had4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.3) {};
		\node [style=none] (2) at (0.5, -0.3) {};
				\node [style=none] (a) at (0.5, 0.5) {};
		\node [style=none] (b) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/Had5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.2) {};
		\node [style=none] (2) at (0.5, -0.2) {};
				\node [style=none] (a) at (0.5, 0.2) {};
		\node [style=none] (b) at (0.5, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/HadaDecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style={H box}] (2) at (-2, -0) {$H$};
		\node [style=none] (3) at (-1.5, -0) {$=$};
		\node [style=gsn] (4) at (-1, -0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (5) at (-1, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (6) at (-1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0, -0) {$\Rightarrow$};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=rsn] (11) at (2, -0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (12) at (2, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (13) at (1.5, -0) {$=$};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=gsn] (15) at (2, -0.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (16) at (1, -0) {$H$};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (0.center) to (2);
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (5) to (8.center);
		\draw (10.center) to (16);
		\draw (14.center) to (16);
		\draw (18.center) to (12);
		\draw (12) to (11);
		\draw (11) to (15);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/HadaDecomE3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\equiv$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style={H box}] (3) at (-0.5, -0) {$H$};
		\node [style=gsn] (4) at (0.5, -0) {$2$\nodepart{lower}$2$};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=rsn] (6) at (0.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=rsn] (8) at (0.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (9) at (0, 0.25) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (1.center) to (3);
		\draw (5.center) to (8);
		\draw (8) to (4);
		\draw (4) to (6);
		\draw (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/HadaDecomProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (1) at (0.5, -0) {$=$};
		\node [style=gsn] (2) at (-2, -0) {$1$\nodepart{lower}$1$};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2.5, -0) {$=$};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style={H box}] (7) at (-3, -0) {$H$};
		\node [style=gsn] (8) at (1, -0.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (9) at (-2, -0.5) {$H$};
		\node [style=gsn] (10) at (-2, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=rsn] (14) at (1, -0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (15) at (-1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (16) at (-1, 1) {};
		\node [style={H box}] (17) at (-1, -0) {$H$};
		\node [style=none] (18) at (-1.5, -0) {$=$};
		\node [style=rsn] (19) at (-1, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=gsn] (21) at (0, 1) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (22) at (0, -0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (23) at (0, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (24) at (0, 1.5) {};
		\node [style=rsn] (25) at (0, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (26) at (-0.5, -0) {$=$};
		\node [style=none] (27) at (0, -1.5) {};
		\node [style=rsn] (28) at (0, -1) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (7);
		\draw (6.center) to (7);
		\draw (3.center) to (10);
		\draw (10) to (2);
		\draw (2) to (9);
		\draw (9) to (5.center);
		\draw (11.center) to (0);
		\draw (0) to (14);
		\draw (14) to (8);
		\draw (8) to (12.center);
		\draw (16.center) to (15);
		\draw (17) to (19);
		\draw (17) to (15);
		\draw (20.center) to (19);
		\draw (24.center) to (21);
		\draw (21) to (23);
		\draw (23) to (22);
		\draw (22) to (25);
		\draw (27.center) to (28);
		\draw (28) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/HadaDecomSingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (0.5, -0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style={H box}] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=gn] (7) at (0.5, 0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=rn] (8) at (0.5, -0) {\footnotesize$\nicefrac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (3);
		\draw (4.center) to (7);
		\draw (7) to (8);
		\draw (8) to (2);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/HadaDecomSingles-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (9) at (3, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {};
		\node [style=gn] (7) at (2.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/HadaDecomSingles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {};%{$H$};
		\node [style=gn] (7) at (2.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (-0.5, -0.25) {};
		\node [style=rn] (12) at (-0.5, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/HadaDecomSingles2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {$H$};
		\node [style=gn] (7) at (2.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (-0.5, -0.25) {};
		\node [style=rn] (12) at (-0.5, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/HadaDecomSingleslt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=gn] (2) at (-1.75, -0.25) {};
		\node [style=rn] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=gn] (5) at (-1.25, -0.25) {};
		\node [style=rn] (6) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (1.center) to (0);
		\draw (3) to (5);
		\draw (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/HadaDecomSinglesrt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=rn] (1) at (0.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=gn] (3) at (1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (4) at (1.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (0.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (1.5, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (6) to (0.center);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/LPT_USD-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.2) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.55) {};
		\node [style=gn] (4) at (-1, 0.2) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=90] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=-120, out=-90, looseness=2.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/LPT_USD-2.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=gn] (2) at (0, -0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (2) to (1.center);
		\draw [bend left=23, looseness=1.00] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/LPT_USD-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (4.center) to (2.center);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/PT-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2, -0.55) {};
		\node [style=none] (2) at (-1, -0.55) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=gn] (4) at (-1, 0) { \footnotesize$\alpha$};
		\node [style=gn] (5) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-90] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=-135, out=90, looseness=0.75] (1.center) to (5.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/PT-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.75, -0.55) {};
		\node [style=none] (2) at (-1.75, -0.55) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=gn] (4) at (-1.75, 0) { \footnotesize$\alpha$};
		\node [style=gn] (5) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-90] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=-45, out=90, looseness=0.75] (1.center) to (5.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/PT-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.5, 0.15) {};
		\node [style=none] (6) at (0.75, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw (2) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (6.center);
		\draw [in=90, out=90, looseness=2.00] (6.center) to (4.center);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/PT-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.5, 0.15) {};
		\node [style=none] (6) at (0.75, 0.15) {};
		\node [style=gn] (7) at (0.375, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw (2) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (6.center);
		\draw [in=90, out=90, looseness=2.00] (6.center) to (4.center);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/RPT_USD-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.2) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-2, -0.55) {};
		\node [style=gn] (4) at (-1.75, 0.2) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=90] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=-60, out=-90, looseness=2.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/RPT_USD-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=gn] (2) at (-1, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (4.center) to (2.center);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/RX21alpha.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {\footnotesize$\alpha$};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}

==> figures/scalars-s/RX21alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {\footnotesize$\alpha$};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}

==> figures/scalars-s/RX21alpha.tikz.tex <==

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {\footnotesize$\alpha$};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}

==> figures/scalars-s/RX21zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}


==> figures/scalars-s/RZ12zero.tikz <==
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}


==> figures/scalars-s/RZ21alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {\footnotesize$\alpha$};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}


==> figures/scalars-s/TopBotAll.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clocklabel] (0) at (-2.5, 0.5) {$\top$};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=bc] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-4.25, -0.75) {};
		\node [style=clocklabel] (6) at (-4.5, 0.5) {$\bot$};
		\node [style=clocklabel] (7) at (-2.25, -0.5) {$\bot$};
		\node [style=none] (8) at (-2.75, -0.75) {};
		\node [style=none] (9) at (-4.5, 0.75) {};
		\node [style=none] (10) at (-4, -0) {$=$};
		\node [style=clocklabel] (11) at (-2.75, -0.5) {$\bot$};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-4.75, -0.75) {};
		\node [style=clocklabel] (14) at (-4.75, -0.5) {$\top$};
		\node [style=none] (15) at (-3, -0) {$=$};
		\node [style=none] (16) at (-3.75, -0.5) {};
		\node [style=rc] (17) at (-3.5, -0) {};
		\node [style=clocklabel] (18) at (-4.25, -0.5) {$\top$};
		\node [style=gc] (19) at (-4.5, -0) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=gc] (21) at (-1.5, -0) {};
		\node [style=rc] (22) at (-0.5, -0) {};
		\node [style=bc] (23) at (0.5, -0) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=clocklabel] (25) at (0.5, 0.5) {$\top$};
		\node [style=none] (26) at (-1.5, 0.75) {};
		\node [style=clocklabel] (27) at (-1.5, 0.5) {$\bot$};
		\node [style=none] (28) at (-1, -0) {$=$};
		\node [style=none] (29) at (0, -0) {$=$};
		\node [style=none] (30) at (3.5, -0.75) {};
		\node [style=clocklabel] (31) at (1.5, 0.5) {$\bot$};
		\node [style=gsc] (32) at (3.5, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (33) at (3, -0) {$=$};
		\node [style=clocklabel] (34) at (1.5, -0.5) {$\top$};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (2, -0) {$=$};
		\node [style=gsc] (37) at (3.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsc] (38) at (1.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0.75) {};
		\node [style=bsc] (41) at (3.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (42) at (1.5, -0.75) {};
		\node [style=rsc] (43) at (2.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (44) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (14);
		\draw (19) to (18);
		\draw (18) to (5.center);
		\draw (14) to (13.center);
		\draw (19) to (6);
		\draw (6) to (9.center);
		\draw (17) to (1.center);
		\draw (17) to (16.center);
		\draw (17) to (12.center);
		\draw (2) to (11);
		\draw (2) to (7);
		\draw (7) to (3.center);
		\draw (11) to (8.center);
		\draw (2) to (0);
		\draw (0) to (4.center);
		\draw (21) to (27);
		\draw (27) to (26.center);
		\draw (22) to (20.center);
		\draw (23) to (25);
		\draw (25) to (24.center);
		\draw (38) to (34);
		\draw (34) to (42.center);
		\draw (38) to (31);
		\draw (31) to (40.center);
		\draw (43) to (35.center);
		\draw (43) to (39.center);
		\draw (41) to (32);
		\draw (32) to (30.center);
		\draw (41) to (37);
		\draw (37) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/TopBotProDelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clocklabel] (0) at (1.5, 0.5) {$\top$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=bc] (2) at (1.5, -0) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=clocklabel] (6) at (-1.5, 0.5) {$\bot$};
		\node [style=clocklabel] (7) at (1.75, -0.5) {$\bot$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-0.75, -0) {$=$};
		\node [style=clocklabel] (11) at (1.25, -0.5) {$\bot$};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=clocklabel] (14) at (-1.75, -0.5) {$\top$};
		\node [style=none] (15) at (0.75, -0) {$=$};
		\node [style=none] (16) at (-0.25, -0.75) {};
		\node [style=rc] (17) at (0, -0) {};
		\node [style=clocklabel] (18) at (-1.25, -0.5) {$\top$};
		\node [style=gc] (19) at (-1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (14);
		\draw (19) to (18);
		\draw (18) to (5.center);
		\draw (14) to (13.center);
		\draw (19) to (6);
		\draw (6) to (9.center);
		\draw (17) to (1.center);
		\draw (17) to (16.center);
		\draw (17) to (12.center);
		\draw (2) to (11);
		\draw (2) to (7);
		\draw (7) to (3.center);
		\draw (11) to (8.center);
		\draw (2) to (0);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/TopBotProEta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gc] (0) at (-1.5, -0) {};
		\node [style=clocklabel] (1) at (-1.5, 0.5) {$\bot$};
		\node [style=none] (2) at (-0.75, -0) {$=$};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0.75, -0) {$=$};
		\node [style=rc] (7) at (0, -0) {};
		\node [style=clocklabel] (8) at (1.5, 0.5) {$\top$};
		\node [style=bc] (9) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (7) to (5.center);
		\draw (9) to (8);
		\draw (8) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/TopBotProPhase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$=$};
		\node [style=none] (1) at (1, -1) {};
		\node [style=clocklabel] (2) at (-1, -0.5) {$\top$};
		\node [style=rsc] (3) at (0, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=clocklabel] (4) at (-1, 0.5) {$\bot$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=gsc] (7) at (1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=bsc] (11) at (1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (12) at (-0.5, -0) {$=$};
		\node [style=gsc] (13) at (-1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=gsc] (14) at (1, -0.5) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (2);
		\draw (2) to (8.center);
		\draw (13) to (4);
		\draw (4) to (10.center);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
		\draw (11) to (14);
		\draw (14) to (1.center);
		\draw (11) to (7);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/_1square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\frac{3\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.5) {$\frac{-3\pi}{4}$};
		\node [style=gn] (2) at (1.25, -0.25) {$\frac{3\pi}{4}$};
		\node [style=rn] (3) at (1.25, 0.5) {$\frac{-3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/_1squarepf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (3) at (0.5, -0.25) {$\pi$};
		\node [style=rn] (4) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (5) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (7) at (1.25, 0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/_1squarepf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (3) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (4) at (1.25, -0.25) {$\pi$};
		\node [style=gn] (5) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (7) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (1.75, -0.25) {$\pi$};
		\node [style=gn] (9) at (2.25, -0.25) {$\pi$};
		\node [style=rn] (10) at (2.25, 0.25) {$\pi$};
		\node [style=rn] (11) at (1.75, 0.25) {$\pi$};
		\node [style=gn] (12) at (2.75, -0.25) {};
		\node [style=rn] (13) at (2.75, 0.5) {};
		\node [style=gn] (14) at (3.25, -0.25) {};
		\node [style=rn] (15) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (7) to (5);
		\draw (11) to (8);
		\draw (10) to (9);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [bend right=45, looseness=1.00] (13) to (12);
		\draw (13) to (12);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/_1squarepf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.25, 0.25) {};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (3) at (2.25, -0.25) {};
		\node [style=gn] (4) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (5) at (1.25, -0.25) {$\pi$};
		\node [style=gn] (6) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (1.75, -0.25) {};
		\node [style=gn] (8) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (9) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (1.75, 0.25) {};
		\node [style=gn] (11) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (2.75, -0.25) {};
		\node [style=rn] (13) at (2.75, 0.5) {};
		\node [style=gn] (14) at (3.25, -0.25) {};
		\node [style=rn] (15) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (9) to (11);
		\draw (10) to (7);
		\draw (0) to (3);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [bend right=45, looseness=1.00] (13) to (12);
		\draw (13) to (12);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/_1squarepf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (4) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (6) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (7) at (1.25, -0.75) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/_1squarepf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0) {$\pi$};
		\node [style=rn] (1) at (1, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (1.5, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (1, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (5) at (1.5, -0.5) {$\pi$};
		\node [style=gn] (6) at (3.25, -0) {$\pi$};
		\node [style=rn] (7) at (3.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (3.25, -0.5) {$\pi$};
		\node [style=rn] (9) at (2.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (10) at (3.25, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (11) at (2.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (2, -0.75) {};
		\node [style=gn] (13) at (2, -1.5) {};
		\node [style=rn] (14) at (2, 0.5) {};
		\node [style=gn] (15) at (2, -0.25) {};
		\node [style=rn] (16) at (3.75, -0.75) {};
		\node [style=gn] (17) at (3.75, -1.5) {};
		\node [style=rn] (18) at (3.75, 0.5) {};
		\node [style=gn] (19) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (5) to (2);
		\draw (3) to (0);
		\draw (9) to (11);
		\draw (8) to (10);
		\draw (7) to (6);
		\draw [bend left=45, looseness=1.00] (14) to (15);
		\draw [bend right=45, looseness=1.00] (14) to (15);
		\draw (14) to (15);
		\draw [bend left=45, looseness=1.00] (12) to (13);
		\draw [bend right=45, looseness=1.00] (12) to (13);
		\draw (12) to (13);
		\draw [bend left=45, looseness=1.00] (18) to (19);
		\draw [bend right=45, looseness=1.00] (18) to (19);
		\draw (18) to (19);
		\draw [bend left=45, looseness=1.00] (16) to (17);
		\draw [bend right=45, looseness=1.00] (16) to (17);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/_1squarepf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0.5) {$\pi$};
		\node [style=gn] (1) at (1, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (1, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (1, 0.5) {$\pi$};
		\node [style=gn] (4) at (2, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (5) at (2, 0.5) {$\pi$};
		\node [style=gn] (6) at (2, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (7) at (2, -0.5) {$\pi$};
		\node [style=gn] (8) at (2.5, -0.25) {};
		\node [style=rn] (9) at (2.5, -0.75) {};
		\node [style=gn] (10) at (2.5, -1.5) {};
		\node [style=rn] (11) at (2.5, 0.5) {};
		\node [style=gn] (12) at (1.5, -0.25) {};
		\node [style=rn] (13) at (1.5, -0.75) {};
		\node [style=gn] (14) at (1.5, -1.5) {};
		\node [style=rn] (15) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (7) to (6);
		\draw (5) to (4);
		\draw [bend left=45, looseness=1.00] (11) to (8);
		\draw [bend right=45, looseness=1.00] (11) to (8);
		\draw (11) to (8);
		\draw [bend left=45, looseness=1.00] (9) to (10);
		\draw [bend right=45, looseness=1.00] (9) to (10);
		\draw (9) to (10);
		\draw [bend left=45, looseness=1.00] (15) to (12);
		\draw [bend right=45, looseness=1.00] (15) to (12);
		\draw (15) to (12);
		\draw [bend left=45, looseness=1.00] (13) to (14);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/_1squarepf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (0.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (2) at (0.25, 0.75) {$\pi$};
		\node [style=gn] (3) at (0.25, 0.25) {};
		\node [style=rn] (4) at (0.25, -0.75) {};
		\node [style=gn] (5) at (0.25, -1.25) {};
		\node [style=gn] (6) at (2, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (1.75, -1.25) {};
		\node [style=gn] (8) at (1.75, 0.25) {};
		\node [style=rn] (9) at (1.75, -0.75) {};
		\node [style=rn] (10) at (1.75, 0.75) {$\pi$};
		\node [style=gn] (11) at (1.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (2.5, -0.25) {};
		\node [style=rn] (13) at (2.5, -0.75) {};
		\node [style=gn] (14) at (2.5, -1.5) {};
		\node [style=rn] (15) at (2.5, 0.5) {};
		\node [style=gn] (16) at (1, -0.25) {};
		\node [style=rn] (17) at (1, -0.75) {};
		\node [style=gn] (18) at (1, -1.5) {};
		\node [style=rn] (19) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (0);
		\draw (3) to (1);
		\draw (4) to (5);
		\draw (10) to (8);
		\draw (8) to (11);
		\draw (8) to (6);
		\draw (9) to (7);
		\draw [bend left=45, looseness=1.00] (15) to (12);
		\draw [bend right=45, looseness=1.00] (15) to (12);
		\draw (15) to (12);
		\draw [bend left=45, looseness=1.00] (13) to (14);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (14);
		\draw [bend left=45, looseness=1.00] (19) to (16);
		\draw [bend right=45, looseness=1.00] (19) to (16);
		\draw (19) to (16);
		\draw [bend left=45, looseness=1.00] (17) to (18);
		\draw [bend right=45, looseness=1.00] (17) to (18);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/_1squarepf7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {$\pi$};
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=gn] (2) at (2, -0.5) {};
		\node [style=rn] (3) at (2, -0) {$\pi$};
		\node [style=rn] (4) at (2.5, 0.25) {};
		\node [style=rn] (5) at (1.5, 0.25) {};
		\node [style=gn] (6) at (1.5, -0.5) {};
		\node [style=gn] (7) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw [bend left=45, looseness=1.00] (5) to (6);
		\draw [bend right=45, looseness=1.00] (5) to (6);
		\draw (5) to (6);
		\draw [bend left=45, looseness=1.00] (4) to (7);
		\draw [bend right=45, looseness=1.00] (4) to (7);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/_1squarepf8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.5, -0.25) {};
		\node [style=gn] (1) at (3.5, -0.75) {};
		\node [style=rn] (2) at (3.5, -0.25) {};
		\node [style=gn] (3) at (2.5, -0.75) {};
		\node [style=rn] (4) at (4, -0) {};
		\node [style=gn] (5) at (4, -0.75) {};
		\node [style=rn] (6) at (3, -0) {};
		\node [style=gn] (7) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (1);
		\draw [bend left=45, looseness=1.00] (4) to (5);
		\draw [bend right=45, looseness=1.00] (4) to (5);
		\draw (4) to (5);
		\draw [bend left=45, looseness=1.00] (6) to (7);
		\draw [bend right=45, looseness=1.00] (6) to (7);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/alphadeletepf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$-\alpha$};
		\node [style=rn] (1) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (2) at (1, -0.25) {$\alpha$};
		\node [style=rn] (3) at (1, 0.25) {$\pi$};
		\node [style=rn] (4) at (1.5, 0.5) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.25, -0) {};
		\node [style=none] (7) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw (4) to (6.center);
		\draw (4) to (7.center);
		\draw (7.center) to (5);
		\draw (6.center) to (5);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/alphadeletepf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.5) {$\pi$};
		\node [style=rn] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (1, -0.5) {$\alpha$};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=gn] (6) at (0.5, -0.5) {$-\alpha$};
		\node [style=gn] (7) at (0.75, -0) {};
		\node [style=rn] (8) at (2, 0.25) {};
		\node [style=gn] (9) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (2.center);
		\draw (2.center) to (5);
		\draw (3.center) to (5);
		\draw (1) to (5);
		\draw (0) to (7);
		\draw (7) to (6);
		\draw (7) to (4);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/alphainterpretationsc.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0) {$\alpha$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=gn] (2) at (1, 1) {$2\alpha$};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=gn] (6) at (0.5, 0) {$\alpha$};
		\node [style=srn] (7) at (1, 0.5) {};
		\node [style=gn] (8) at (2.25, 0) {$\alpha$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=sgn] (11) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (7) to (0);
		\draw (7) to (8);
		\draw (9.center) to (6);
		\draw (6) to (1.center);
		\draw (0) to (10.center);
		\draw (5.center) to (0);
		\draw (3.center) to (8);
		\draw (8) to (4.center);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/alphapisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\alpha$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=srn] (2) at (-0.5, 0.25) {};
		\node [style=rn] (3) at (0, -0.25) {$\pi$};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=sgn] (5) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (1.center) to (0);
		\draw (0) to (3);
		\draw (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/angledelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1, -0) {$=$};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=gn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=rn] (5) at (1.5, -0.25) {};
		\node [style=rn] (6) at (0.5, -0.25) {};
		\node [style=gn] (7) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (2.5, 0.25) {};
		\node [style=gn] (9) at (2.5, -0.25) {};
		\node [style=none] (10) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (3) to (5);
		\draw (7) to (6);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/angledeleteprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -0) {};
		\node [style=gn] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-2.75, -0.25) {$=$};
		\node [style=gn] (3) at (-3.25, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (-3.25, -0.75) {};
		\node [style=rn] (5) at (-1.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-2.25, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (7) at (0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-0.25, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (9) at (0.75, -0) {};
		\node [style=none] (10) at (-0.75, -0.25) {$=$};
		\node [style=gn] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (1.25, -0.25) {$=$};
		\node [style=none] (13) at (3.25, -0.25) {$=$};
		\node [style=gn] (14) at (2.75, -0.75) {};
		\node [style=rn] (15) at (1.75, -0) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (2.25, -0.5) {};
		\node [style=gn] (18) at (1.75, -0.5) {};
		\node [style=rn] (19) at (2.75, -0) {};
		\node [style=rn] (20) at (3.75, -0) {};
		\node [style=gn] (21) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw (3) to (4);
		\draw [in=60, out=-60, looseness=1.25] (9) to (11);
		\draw [bend right, looseness=1.25] (9) to (11);
		\draw (9) to (11);
		\draw (15) to (18);
		\draw (16) to (17);
		\draw [in=60, out=-60, looseness=1.25] (19) to (14);
		\draw [bend right, looseness=1.25] (19) to (14);
		\draw (19) to (14);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/angledeleteprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.25) {};
		\node [style=gn] (1) at (4.5, -0.25) {};
		\node [style=gn] (2) at (0.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (3) at (3, -0.25) {};
		\node [style=gn] (4) at (-1, -0.5) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=rn] (6) at (4.5, 0.25) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=rn] (8) at (3, 0.25) {};
		\node [style=none] (9) at (-2, -0) {$=$};
		\node [style=rn] (10) at (-1, 0.25) {};
		\node [style=gn] (11) at (-1.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (1, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (3.5, 0.25) {};
		\node [style=rn] (14) at (-2.5, -0.5) {};
		\node [style=rn] (15) at (-0.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (4, -0) {$=$};
		\node [style=none] (18) at (2, -0) {$=$};
		\node [style=gn] (19) at (3.5, -0.5) {};
		\node [style=rn] (20) at (2.5, 0.25) {};
		\node [style=gn] (21) at (-2.5, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (10) to (4);
		\draw [bend right, looseness=1.25] (10) to (4);
		\draw (10) to (4);
		\draw [in=60, out=-60, looseness=1.25] (16) to (5);
		\draw [bend right, looseness=1.25] (16) to (5);
		\draw (16) to (5);
		\draw (20) to (0);
		\draw (8) to (3);
		\draw [in=60, out=-60, looseness=1.25] (13) to (19);
		\draw [bend right, looseness=1.25] (13) to (19);
		\draw (13) to (19);
		\draw (6) to (1);
		\draw (21) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/angledeleteprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (7.25, -0.75) {};
		\node [style=gn] (1) at (-0.75, -0.5) {};
		\node [style=rn] (2) at (7.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -0) {$=$};
		\node [style=rn] (4) at (-2, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1.5, -0.75) {};
		\node [style=gn] (6) at (-4.75, -0) {$\pi$};
		\node [style=none] (7) at (4, -0.5) {$=$};
		\node [style=rn] (8) at (-4.75, -0.5) {};
		\node [style=gn] (9) at (2, -0.75) {};
		\node [style=gn] (10) at (6.25, -0.75) {};
		\node [style=rn] (11) at (6.25, -0.25) {};
		\node [style=rn] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-1.25, -0.25) {$=$};
		\node [style=rn] (14) at (1.5, -0) {};
		\node [style=none] (15) at (1, -0.25) {$=$};
		\node [style=rn] (16) at (2, -0) {};
		\node [style=gn] (17) at (-3.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-3, -0.25) {$=$};
		\node [style=rn] (20) at (-2.5, 0.25) {};
		\node [style=gn] (21) at (-3.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (22) at (-3.75, -0.75) {};
		\node [style=gn] (23) at (-2, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (24) at (3.5, -0.75) {};
		\node [style=rn] (25) at (-0.25, -0.75) {};
		\node [style=rn] (26) at (-2, -0.75) {};
		\node [style=rn] (27) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (28) at (0.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (29) at (-0.25, -0.25) {};
		\node [style=rn] (30) at (2.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (31) at (-2.5, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (32) at (-0.75, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (33) at (2.5, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (34) at (3.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (35) at (5, -0.75) {};
		\node [style=none] (36) at (6.75, -0.5) {$=$};
		\node [style=gn] (37) at (5.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (5.5, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (39) at (5, -0) {};
		\node [style=gn] (40) at (4.5, -0.75) {};
		\node [style=rn] (41) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (16) to (9);
		\draw [bend right, looseness=1.25] (16) to (9);
		\draw (16) to (9);
		\draw [in=60, out=-60, looseness=1.25] (14) to (5);
		\draw [bend right, looseness=1.25] (14) to (5);
		\draw (14) to (5);
		\draw (2) to (0);
		\draw [in=60, out=-60, looseness=1.25] (12) to (1);
		\draw [bend right, looseness=1.25] (12) to (1);
		\draw (12) to (1);
		\draw (11) to (10);
		\draw (6) to (8);
		\draw [in=60, out=-60, looseness=1.25] (20) to (18);
		\draw [bend right, looseness=1.25] (20) to (18);
		\draw (20) to (18);
		\draw (17) to (21);
		\draw (21) to (22);
		\draw (4) to (26);
		\draw (27) to (25);
		\draw (29) to (28);
		\draw (34) to (24);
		\draw [in=60, out=-60, looseness=1.25] (39) to (35);
		\draw [bend right, looseness=1.25] (39) to (35);
		\draw (39) to (35);
		\draw [in=60, out=-60, looseness=1.25] (41) to (40);
		\draw [bend right, looseness=1.25] (41) to (40);
		\draw (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/anglefreepi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-1.75, -0) {$=$};
		\node [style=rn] (2) at (-1.25, 0.25) {};
		\node [style=gn] (3) at (-2.25, -0) {$\pi$};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=gn] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style={H box}] (9) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (4.center) to (5.center);
		\draw (7) to (8.center);
		\draw (7) to (6.center);
		\draw [bend right=75, looseness=1.75] (7) to (9);
		\draw [bend left=75, looseness=1.75] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/anglefreepidot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (1.25, -0) {$=$};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=gn] (4) at (-0.5, -0.25) {};
		\node [style={H box}] (5) at (0.75, 0.25) {};
		\node [style=gn] (6) at (-1.5, 0.25) {$\pi$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=gn] (8) at (0, 0.25) {};
		\node [style={H box}] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=rn] (11) at (1.75, 0.25) {};
		\node [style=gn] (12) at (1.75, -0.25) {};
		\node [style=gn] (13) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (8) to (7.center);
		\draw [bend right=75, looseness=1.75] (8) to (5);
		\draw [bend left=75, looseness=1.75] (8) to (5);
		\draw (6) to (3.center);
		\draw (12) to (11);
		\draw (13) to (10.center);
		\draw [bend right=75, looseness=1.75] (13) to (9);
		\draw [bend left=75, looseness=1.75] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/anglefreepiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$=$};
		\node [style=gn] (1) at (4.75, -0) {$\pi$};
		\node [style=none] (2) at (4.75, -0.5) {};
		\node [style=gn] (3) at (-1.25, -0.5) {};
		\node [style=gn] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style={H box}] (6) at (0, -0) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (4.75, 0.5) {};
		\node [style=rn] (9) at (-1.25, -0) {};
		\node [style=gn] (10) at (3.25, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (11) at (3.75, -0) {$=$};
		\node [style=gn] (12) at (2.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (13) at (2.5, -0) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=rn] (15) at (1, -0) {};
		\node [style=gn] (16) at (1, -0.5) {};
		\node [style=gn] (17) at (1.5, -0) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=gn] (20) at (2.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (21) at (1.5, -0) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=rn] (23) at (2.5, -0) {};
		\node [style=none] (24) at (9.25, 0.5) {};
		\node [style=gn] (25) at (9.25, -0) {$\pi$};
		\node [style=none] (26) at (9.25, -0.5) {};
		\node [style=rn] (27) at (4.25, 0.25) {};
		\node [style=gn] (28) at (4.25, -0.25) {};
		\node [style=gn] (29) at (5.25, 0.25) {};
		\node [style=rn] (30) at (6, 0.75) {};
		\node [style=rn] (31) at (6, 0.75) {};
		\node [style=gn] (32) at (6.5, 1) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (33) at (6.5, -0) {$=$};
		\node [style=none] (34) at (8.75, -0) {$=$};
		\node [style=rn] (35) at (7, 0.25) {};
		\node [style=gn] (36) at (7, -0.5) {};
		\node [style=gn] (37) at (7.5, -0) {$\pi$};
		\node [style=none] (38) at (7.5, 0.5) {};
		\node [style=none] (39) at (7.5, -0.5) {};
		\node [style=rn] (40) at (8, -0.5) {};
		\node [style=gn] (41) at (8, -0) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (42) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9);
		\draw (8.center) to (2.center);
		\draw (4) to (5.center);
		\draw (4) to (7.center);
		\draw [bend right=75, looseness=1.75] (4) to (6);
		\draw [bend left=75, looseness=1.75] (4) to (6);
		\draw (13) to (12);
		\draw (10) to (13);
		\draw (16) to (15);
		\draw (17) to (14.center);
		\draw (17) to (18.center);
		\draw [in=-90, out=-89, looseness=1.75] (17) to (12);
		\draw (23) to (20);
		\draw (21) to (19.center);
		\draw (21) to (22.center);
		\draw [in=90, out=89, looseness=1.75] (21) to (20);
		\draw (24.center) to (26.center);
		\draw (28) to (27);
		\draw (32) to (31);
		\draw (1) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (30);
		\draw [bend left=15, looseness=1.25] (29) to (30);
		\draw [in=60, out=-60, looseness=1.25] (35) to (36);
		\draw [bend right, looseness=1.25] (35) to (36);
		\draw (35) to (36);
		\draw (38.center) to (39.center);
		\draw (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/antiphasexa1.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0.5) {$\alpha{+}\pi$};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=rn] (2) at (-3, -0.75) {$~\beta~$};
		\node [style=gn] (3) at (-4.25, 0.5) {$~\alpha~$};
		\node [style={H box}] (4) at (-3, 1.25) {};
		\node [style=gn] (5) at (-4.5, -0.75) {$~\gamma~$};
		\node [style=none] (6) at (-4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (3) to (5);
		\draw (5) to (0);
		\draw (5) to (6.center);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/antiphasexa2.tikz <==
\begin{tikzpicture}[scale=0.9]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=gn] (8) at (-0.5, 0.5) {\footnotesize $2\alpha{\splus}\pi $};
		\node [style={H box}] (9) at (-0.5, 1.5) {};
		\node [style=gn] (10) at (-1.25, -0.25) {$~\gamma~$};
		\node [style=rn] (11) at (0, -0.25) {$~\beta~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend right, looseness=1.00] (0.center) to (1.center);
		\draw [bend left, looseness=1.00] (0.center) to (1.center);
		\draw [bend right=60, looseness=1.25] (3.center) to (4.center);
		\draw [bend left=45, looseness=1.25] (3.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw [bend right, looseness=1.00] (6.center) to (7.center);
		\draw [bend left, looseness=1.00] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/antiphasexb1.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0.5) {$~\alpha~$};
		\node [style=rn] (1) at (2.75, 0.5) {$\alpha{\splus}\pi$};
		\node [style=gn] (2) at (1.75, -0.75) {$~\gamma~$};
		\node [style=gn] (3) at (2, 1.5) {$~\beta~$};
		\node [style=none] (4) at (2, 2.25) {};
		\node [style=none] (5) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (0);
		\draw (3) to (1);
		\draw (2) to (5.center);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw [bend left=15, looseness=1.25] (1) to (2);
		\draw [bend left=15, looseness=1.00] (0) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/antiphasexb2.tikz <==
\begin{tikzpicture}[scale=1]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=gn] (3) at (0, 1.25) {$~\beta~$};
		\node [style=rn] (4) at (0, 0.5) {\footnotesize $2\alpha{\splus}\pi$};
		\node [style=gn] (5) at (0, -0.5) {$~\gamma~$};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (1.center) to (0.center);
		\draw [bend right=45, looseness=1.25] (1.center) to (0.center);
		\draw [bend left, looseness=1.00] (1.center) to (0.center);
		\draw [bend right, looseness=1.00] (1.center) to (0.center);
		\draw (2.center) to (3);
		\draw [bend left=45, looseness=1.25] (3) to (1.center);
		\draw [bend right=45, looseness=1.25] (3) to (1.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/antiphasexc1.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0.5) {$\alpha{\splus}\pi$};
		\node [style=rn] (1) at (-3.25, 1.25) {$~\beta~$};
		\node [style=gn] (2) at (-3.25, -0.25) {$~\gamma~$};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=gn] (4) at (-4, 0.5) {$~\alpha~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (2) to (3.center);
		\draw (1) to (4);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/antiphasexc2.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};\def\arraystretch{0.5}
		\node [style=gn] (4) at (0, -0.25) {$\begin{array}{@{}c@{}}2\alpha{\splus}\\\pi{\splus}\gamma\end{array}$};
		\node [style=rn] (5) at (0, 0.75) {$~\beta~$};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1.center);
		\draw [bend left, looseness=1.00] (0.center) to (1.center);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/antiphasexc3.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.5) {};\def\arraystretch{0.5}
		\node [style=gn] (6) at (0, 0.25) {$\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$};
		\node [style=gn] (7) at (0, -0.5) {$~\gamma~$};
		\node [style=rn] (8) at (0, 1) {$~\beta~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1.center);
		\draw [bend left, looseness=1.00] (0.center) to (1.center);
		\draw (5.center) to (3.center);
		\draw [bend right, looseness=1.00] (4.center) to (5.center);
		\draw [bend left, looseness=1.00] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.25, -0) {$=$};
		\node [style=rn] (4) at (0.75, 0.25) {};
		\node [style=rn] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=rn] (8) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (6);
		\draw [style=none] (6) to (1.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (8) to (0.center);
		\draw [style=none] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b1ruleflipped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=gn] (2) at (1.25, -0) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.5, -0.5) {};
		\node [style=rn] (7) at (3, -0.5) {};
		\node [style=gn] (8) at (0.5, -0.25) {};
		\node [style=rn] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2) to (10.center);
		\draw [bend left=45, looseness=1.25] (2) to (5.center);
		\draw (9) to (2);
		\draw (8) to (4);
		\draw (6) to (1.center);
		\draw (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b1ruleflippedprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.5) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=gn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (4) to (3.center);
		\draw [bend left=45, looseness=1.25] (4) to (5.center);
		\draw (0) to (4);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b1ruleflippedprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (1.75, -0) {};
		\node [style=none] (4) at (1.75, -0) {};
		\node [style=rn] (5) at (2.5, -0) {};
		\node [style=none] (6) at (1.75, -0) {};
		\node [style=none] (7) at (0.75, -0) {};
		\node [style=gn] (8) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=90, looseness=2.00] (4.center) to (5);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b1ruleflippedprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=rn] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=gn] (5) at (0, -0) {};
		\node [style=gn] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=rn] (8) at (0.75, 0.75) {};
		\node [style=rn] (9) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (7.center);
		\draw [bend right, looseness=1.00] (8) to (0.center);
		\draw [bend left, looseness=1.00] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b1ruleflippedprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=gn] (3) at (0, -0.25) {};
		\node [style=gn] (4) at (1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=rn] (6) at (1.75, 0.75) {};
		\node [style=rn] (7) at (1.25, -0.5) {};
		\node [style=rn] (8) at (1.25, -1) {};
		\node [style=none] (9) at (0.75, -0) {};
		\node [style=none] (10) at (0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (6) to (0.center);
		\draw [bend right=45, looseness=0.75] (9.center) to (7);
		\draw [bend right=15, looseness=1.25] (7) to (0.center);
		\draw [bend right, looseness=1.00] (10.center) to (8);
		\draw [bend left, looseness=1.00] (0.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b1ruleflippedprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=rn] (1) at (0.25, 0.5) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=rn] (3) at (0, -0.5) {};
		\node [style=rn] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (0.center) to (2);
		\draw [bend right, looseness=1.25] (2) to (1);
		\draw [in=165, out=-90, looseness=1.00] (5.center) to (3);
		\draw [bend left, looseness=1.00] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b1s-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {$~\pi~$};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {$~\pi~$};
		\node [style=rn] (6) at (2.75, 0.25) {$~\pi~$};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none,bend left=23] (0) to (4.center);
		\draw [style=none,bend right=23] (0) to (2.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none,] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw[bend right=23]  [style=none] (0) to (2.center);
		\draw[bend left=23]  [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b1slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=gn] (3) at (0.5, -0.25) {};
		\node [style=rn] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (5.center);
		\draw [bend right=45, looseness=1.25] (0) to (2.center);
		\draw (4) to (0);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=gn] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.5, -0) {$=$};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=gn] (8) at (-1.75, 0.5) {};
		\node [style=rn] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=gn] (13) at (0, -0.25) {};
		\node [style=rn] (14) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (14);
		\draw [style=none] (3.center) to (9);
		\draw [style=none] (2) to (10.center);
		\draw [style=none, bend right, looseness=1.00] (14) to (2);
		\draw [style=none] (8) to (0.center);
		\draw [style=none, bend left, looseness=1.00] (9) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (1);
		\draw [style=none] (1) to (5.center);
		\draw [style=none] (1) to (12.center);
		\draw (13) to (7.center);
		\draw (8) to (14);
		\draw (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b2flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (2.25, -0) {$=$};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=gn] (3) at (0.25, -0.25) {};
		\node [style=gn] (4) at (1, -0.25) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=rn] (7) at (3, 0) {};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=gn] (14) at (3, 0.5) {};
		\node [style=rn] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (15);
		\draw [style=none] (9.center) to (6);
		\draw [style=none] (8) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (15) to (8);
		\draw [style=none] (4) to (16.center);
		\draw [style=none, bend right=23, looseness=1.00] (6) to (4);
		\draw [style=none, bend left=23, looseness=1.00] (5.center) to (14);
		\draw [style=none] (14) to (7);
		\draw [style=none, bend right=23, looseness=1.00] (7) to (10.center);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (11.center);
		\draw [bend left=23, looseness=1.00] (14) to (13.center);
		\draw (4) to (15);
		\draw (8) to (6);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {$=$};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=rn] (15) at (0, 0.25) {};
		\node [style=gn] (16) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none,bend right=23] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none,bend left=23] (14) to (4.center);
		\draw [style=none,bend right=23] (14) to (0.center);
		\draw[bend right=23] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b2slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=gn] (4) at (-0.5, 0.5) {};
		\node [style=rn] (5) at (-0.5, -0.25) {};
		\node [style=gn] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=rn] (8) at (-1.75, 0.25) {};
		\node [style=gn] (9) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (5);
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (4) to (1.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (6);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/b2srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=rn] (5) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (4.center) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (2.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (0.center);
		\draw [bend right=23, looseness=1.00] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/bending.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=gn] (5) at (-1, -0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (1.center);
		\draw [bend right=23, looseness=1.00] (0.center) to (2);
		\draw [bend left=23, looseness=1.00] (4.center) to (5);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/bendingnew-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.75, -0.55) {};
		\node [style=none] (2) at (-1.75, -0.55) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=gn] (4) at (-1.75, 0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-90] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=60, out=90, looseness=2.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/bendingnew.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2, -0.55) {};
		\node [style=none] (2) at (-1, -0.55) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=gn] (4) at (-1, 0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-90] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=120, out=90, looseness=2.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/bendingnew2.tikz <==
\begin{tikzpicture}[scale=0.6, xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-2, -0.55) {};
		\node [style=none] (2) at (-1, -0.55) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=gn] (4) at (-1, -0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=120, out= 90, looseness=2.00] (1.center) to (0.center); %75
		%\draw [bend left=75, looseness=2.00] (1.center) to (0.center); %75
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/biasup1.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.5) {$\alpha{\splus}\pi$};
		\node [style=rn] (1) at (-0.5, -0.25) {$~\beta~$};
		\node [style=srn] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=gn] (4) at (-0.5, 0.5) {$~\alpha~$};
		\node [style=none] (5) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (2) to (3.center);
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/biasup2.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {$\beta$};
		\node [style=srn] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=sgn] (4) at (-0.5, 0.5) {};
		\node [style=sgn] (5) at (0.5, 0.5) {};
		\node [style=gn] (6) at (0.5, 1.25) {$\alpha{\splus}\pi$};
		\node [style=gn] (7) at (-0.5, 1.25) {$~\alpha~$};
		\node [style=srn] (8) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0) to (3.center);
		\draw (7) to (4);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (8) to (5);
		\draw (4) to (1);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/biasup3.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {$\beta$};
		\node [style=srn] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=sgn] (4) at (-0.5, 0.5) {};
		\node [style=sgn] (5) at (0.5, 0.5) {};
		\node [style=gn] (6) at (0.5, 1.25) {$\alpha{\splus}\pi$};
		\node [style=gn] (7) at (-0.5, 1.25) {$~\alpha~$};
		\node [style=srn] (8) at (-0.5, -0) {};
		\node [style=sgn] (9) at (-1.5, -0.25) {};
		\node [style=srn] (10) at (-1, 0.25) {};
		\node [style=srn] (11) at (-1.5, 0.5) {};
		\node [style=sgn] (12) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0) to (3.center);
		\draw (7) to (4);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (8) to (5);
		\draw (4) to (1);
		\draw (5) to (1);
		\draw [bend left=45, looseness=1.00] (11) to (9);
		\draw (11) to (9);
		\draw [bend right=45, looseness=1.00] (11) to (9);
		\draw (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/biasup4.tikz <==
\begin{tikzpicture}[scale=0.85]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (1.5, 0.25) {};
		\node [style=srn] (1) at (1.5, 0.75) {};
		\node [style=gn] (2) at (1.75, 1.25) {$~\alpha~$};
		\node [style=gn] (3) at (2.75, 1.25) {$\alpha{\splus}\pi$};
		\node [style=srn] (4) at (2.25, 0.75) {};
		\node [style=sgn] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=rn] (7) at (1.75, -0.25) {$\beta$};
		\node [style=none] (8) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (7) to (8.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/biasup5.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (1.5, 0.25) {};
		\node [style=srn] (1) at (1.5, 0.75) {};
		\node [style=gn] (2) at (2.25, 1.75) {\footnotesize $2\alpha{\splus}\pi$};
		\node [style=srn] (3) at (2.25, 0.75) {};
		\node [style=sgn] (4) at (2.25, 0.25) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=rn] (6) at (1.75, -0.25) {$\beta$};
		\node [style=none] (7) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw [bend right=60, looseness=1.25] (3) to (2);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (4) to (5.center);
		\draw [bend right=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/biasup6.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {$\beta$};
		\node [style=srn] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=sgn] (4) at (-0.5, 0.5) {};
		\node [style=sgn] (5) at (0.5, 0.5) {};
		\node [style=gn] (6) at (0, 1.25) {\footnotesize $2\alpha{\splus}\pi$};
		\node [style=srn] (7) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0) to (3.center);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (7) to (5);
		\draw (4) to (1);
		\draw (5) to (1);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/biasup7.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=gn] (7) at (-0.5, 0.5) {\footnotesize $2\alpha{\splus}\pi $};
		\node [style=srn] (8) at (0, -0.25) {};
		\node [style=rn] (9) at (-1.25, -0.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend right, looseness=1.00] (0.center) to (1.center);
		\draw [bend left, looseness=1.00] (0.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw [bend right, looseness=1.00] (5.center) to (6.center);
		\draw [bend left, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.3, -0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (0.3, -0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
		\node [style=none] (3) at (0.2, -0.5) {};
		\node [style=none] (4) at (0.2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/capf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.3, -0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (0.3, -0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/capswap.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (1.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/colorchange1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=gn] (2) at (3, 0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style={H box}] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style={H box}] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style={H box}] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (2, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right] (3) to (4);
		\draw[bend left]  (3) to (9);
		\draw (9) to (8.center);
		\draw (4) to (10.center);
		\draw (3) to (7);
		\draw (7) to (6.center);
		\draw (2) to (0.center);
		\draw[bend right=23] (2) to (1.center);
		\draw[bend left=23] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/colorchange2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.5) {$\alpha$};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=gn] (2) at (1.5, 0.5) {$\alpha$};
		\node [style=none] (3) at (1, -0) {$=$};
		\node [style={H box}] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (5.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/com-0.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=gn] (2) at (0, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=gn] (2) at (0, 1) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=H box] (13) at (-0.5, -0.25) {};
		\node [style=H box] (14) at (0.5, -0.25) {};
		\node [style=H box] (15) at (0.5, -0.75) {};
		\node [style=H box] (16) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw (11.center) to (16);
		\draw (16) to (13);
		\draw (12.center) to (15);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-10.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 1.375) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=rn] (10) at (0.5, -0.125) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1, 0.425) {};
		\node [style=H box] (27) at (-1, 0.425) {};
		\node [style=rn] (30) at (-0.5, -0.125) {};
		\node [style=gn] (31) at (0, 0.85) {};
		\node [style=H box] (32) at (-0.5, -0.5) {};
		\node [style=H box] (33) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw [in=90, out=-20] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-160, out=90] (27) to (2);
		\draw (16) to (19);
		\draw (15) to (18);
		\draw (31) to (2);
		\draw (19) to (32);
		\draw (18) to (33);
		\draw (32) to (30);
		\draw (33) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-11.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 1.375) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=gn] (10) at (0.5, -0.375) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1, 0.425) {};
		\node [style=H box] (27) at (-1, 0.425) {};
		\node [style=gn] (30) at (-0.5, -0.375) {};
		\node [style=gn] (31) at (0, 0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw [in=90, out=-20] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-160, out=90] (27) to (2);
		\draw (16) to (19);
		\draw (15) to (18);
		\draw (31) to (2);
		\draw (30) to (19);
		\draw (10) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-12.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 1.375) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1, 0.425) {};
		\node [style=H box] (27) at (-1, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw [in=90, out=-20] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-160, out=90] (27) to (2);
		\draw (16) to (19);
		\draw (15) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-13.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 1.125) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=rn] (29) at (0.5, -0.75) {};
		\node [style=rn] (30) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (11.center) to (30);
		\draw (12.center) to (29);
		\draw [in=-110, out=90] (30) to (2);
		\draw [in=90, out=-70] (2) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=gn] (2) at (0, 1) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=gn] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=H box] (13) at (-0.5, -0.25) {};
		\node [style=H box] (14) at (0.5, -0.25) {};
		\node [style=H box] (15) at (0.5, -0.975) {};
		\node [style=H box] (16) at (-0.5, -0.975) {};
		\node [style=gn] (17) at (-0.5, 0.5) {};
		\node [style=gn] (18) at (0.5, -0.6) {};
		\node [style=gn] (19) at (-0.5, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw (11.center) to (16);
		\draw (16) to (13);
		\draw (12.center) to (15);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=gn] (2) at (0, 1) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=gn] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=H box] (13) at (-0.5, -0.25) {};
		\node [style=H box] (14) at (0.5, -0.25) {};
		\node [style=H box] (15) at (0.5, -0.975) {};
		\node [style=H box] (16) at (-0.5, -0.975) {};
		\node [style=gn] (17) at (-0.5, 0.5) {};
		\node [style=gn] (18) at (0.5, -0.6) {};
		\node [style=gn] (19) at (-0.5, -0.6) {};
		\node [style=gn] (20) at (1, 0.25) {};
		\node [style=gn] (21) at (1, -0.425) {};
		\node [style=gn] (22) at (-1, -0.425) {};
		\node [style=gn] (23) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw (11.center) to (16);
		\draw (16) to (13);
		\draw (12.center) to (15);
		\draw (15) to (14);
		\draw (22) to (19);
		\draw (18) to (21);
		\draw (20) to (10);
		\draw (23) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=gn] (2) at (0, 1.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=gn] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (13) at (-0.5, -0.5) {};
		\node [style=H box] (14) at (0.5, -0.5) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (17) at (-0.5, 0.75) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=gn] (20) at (1, 0.5) {};
		\node [style=gn] (21) at (1, -0.675) {};
		\node [style=gn] (22) at (-1, -0.675) {};
		\node [style=gn] (23) at (-1, 0.5) {};
		\node [style=H box] (24) at (1.25, -0.1) {};
		\node [style=H box] (25) at (0.75, -0.1) {};
		\node [style=H box] (26) at (-0.75, -0.1) {};
		\node [style=H box] (27) at (-1.25, -0.1) {};
		\node [style=gn] (28) at (-1, -1.25) {};
		\node [style=gn] (29) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw (11.center) to (16);
		\draw (16) to (13);
		\draw (12.center) to (15);
		\draw (15) to (14);
		\draw (22) to (19);
		\draw (18) to (21);
		\draw (20) to (10);
		\draw (23) to (17);
		\draw [bend left] (22) to (27);
		\draw [bend right] (22) to (26);
		\draw [bend left] (27) to (23);
		\draw [bend right] (26) to (23);
		\draw [bend right] (25) to (21);
		\draw [bend right] (21) to (24);
		\draw [bend left] (25) to (20);
		\draw [bend right] (24) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.775) {};
		\node [style=none] (1) at (-0.5, 0.775) {};
		\node [style=gn] (2) at (0, 1.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=gn] (4) at (-0.5, -0.475) {};
		\node [style=none] (5) at (-0.5, 0.775) {};
		\node [style=none] (6) at (-0.5, 0.775) {};
		\node [style=none] (7) at (0.5, -0.475) {};
		\node [style=gn] (8) at (0.5, -0.475) {};
		\node [style=none] (9) at (0.5, 0.775) {};
		\node [style=gn] (10) at (0.5, 0.775) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (13) at (-0.25, 0.025) {};
		\node [style=H box] (14) at (0.25, 0.025) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (17) at (-0.5, 0.775) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1.25, 0.2) {};
		\node [style=H box] (25) at (0.75, 0.2) {};
		\node [style=H box] (26) at (-0.75, 0.2) {};
		\node [style=H box] (27) at (-1.25, 0.2) {};
		\node [style=gn] (28) at (-1, -1) {};
		\node [style=gn] (29) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw (18) to (8.center);
		\draw (19) to (4.center);
		\draw (4) to (26);
		\draw (26) to (17);
		\draw (8) to (25);
		\draw (25) to (10);
		\draw [in=90, out=0] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-180, out=90] (27) to (2);
		\draw (16) to (4);
		\draw (15) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-6.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.825) {};
		\node [style=none] (1) at (-0.5, 0.825) {};
		\node [style=gn] (2) at (0, 1.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=rn] (4) at (-0.5, -0.125) {};
		\node [style=none] (5) at (-0.5, 0.825) {};
		\node [style=none] (6) at (-0.5, 0.825) {};
		\node [style=none] (7) at (0.5, -0.125) {};
		\node [style=rn] (8) at (0.5, -0.125) {};
		\node [style=none] (9) at (0.5, 0.825) {};
		\node [style=gn] (10) at (0.5, 0.825) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (13) at (-0.5, -0.475) {};
		\node [style=H box] (14) at (0.5, -0.475) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (17) at (-0.5, 0.825) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1.25, 0.175) {};
		\node [style=H box] (27) at (-1.25, 0.175) {};
		\node [style=gn] (28) at (-1, -1) {};
		\node [style=gn] (29) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw (18) to (8.center);
		\draw (19) to (4.center);
		\draw [in=90, out=0] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-180, out=90] (27) to (2);
		\draw [bend left] (4) to (17);
		\draw [bend right] (8) to (10);
		\draw (16) to (19);
		\draw (15) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-7.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.575) {};
		\node [style=none] (1) at (0, 0.575) {};
		\node [style=gn] (2) at (0, 1.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=rn] (10) at (0, 0.575) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (13) at (-0.45, -0.425) {};
		\node [style=H box] (14) at (0.45, -0.425) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1, 0.425) {};
		\node [style=H box] (27) at (-1, 0.425) {};
		\node [style=gn] (28) at (-1, -1.25) {};
		\node [style=gn] (29) at (1, -1.25) {};
		\node [style=gn] (30) at (0, 0) {};
		\node [style=rn] (31) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw [in=90, out=0] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-180, out=90] (27) to (2);
		\draw (16) to (19);
		\draw (15) to (18);
		\draw [bend left] (13) to (30);
		\draw [bend left] (30) to (14);
		\draw (19) to (13);
		\draw (18) to (14);
		\draw (30) to (10);
		\draw (31) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-8.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.4) {};
		\node [style=none] (1) at (0, 0.4) {};
		\node [style=gn] (2) at (0, 1.375) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=rn] (10) at (0, 0.375) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (13) at (-0.45, -0.475) {};
		\node [style=H box] (14) at (0.45, -0.475) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1, 0.425) {};
		\node [style=H box] (27) at (-1, 0.425) {};
		\node [style=gn] (29) at (1, -1) {};
		\node [style=gn] (30) at (0, -0.125) {};
		\node [style=gn] (31) at (0, 0.85) {};
		\node [style=rn] (32) at (-1, -0.75) {};
		\node [style=gn] (33) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (31) to (1.center);
		\draw [bend right] (0.center) to (31);
		\draw (2) to (3.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw [in=90, out=-20] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-160, out=90] (27) to (2);
		\draw (16) to (19);
		\draw (15) to (18);
		\draw [bend left] (13) to (30);
		\draw [bend left] (30) to (14);
		\draw (19) to (13);
		\draw (18) to (14);
		\draw (30) to (10);
		\draw (31) to (2);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-9.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 1.375) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=rn] (10) at (0, 0.375) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (13) at (-0.45, -0.475) {};
		\node [style=H box] (14) at (0.45, -0.475) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1, 0.425) {};
		\node [style=H box] (27) at (-1, 0.425) {};
		\node [style=gn] (30) at (0, -0.125) {};
		\node [style=gn] (31) at (0, 0.85) {};
		\node [style=rn] (32) at (-1, -0.75) {};
		\node [style=gn] (33) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw [in=90, out=-20] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-160, out=90] (27) to (2);
		\draw (16) to (19);
		\draw (15) to (18);
		\draw [bend left] (13) to (30);
		\draw [bend left] (30) to (14);
		\draw (19) to (13);
		\draw (18) to (14);
		\draw (30) to (10);
		\draw (31) to (2);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-R.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-USD-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=gn] (2) at (0, -0.5) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2) to (1.center);
		\draw [bend left] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=-90, out=90] (6.center) to (8.center);
		\draw [in=-90, out=90] (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-USD-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=gn] (2) at (0, -0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (2);
		\draw [in=90, out=-60] (2) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=-90, out=-90, looseness=3.00] (2.center) to (11.center);
		\draw [in=-90, out=90] (9.center) to (4.center);
		\draw [in=-90, out=90] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-USD-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (11) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-60] (2) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=-180, out=-135, looseness=1.50] (2.center) to (11.center);
		\draw [in=-90, out=0] (11.center) to (6.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com-USD-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (2) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw (2) to (4.center);
		\draw [in=-90, out=-60, looseness=2.00] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com_USD-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com_USD-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (2);
		\draw  [in=-90, out=60] (2) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=90, looseness=3.00] (2.center) to (11.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw [in=90, out=-90] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com_USD-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (11) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (8.center);
		\draw [in=180, out=135, looseness=1.50] (2.center) to (11.center);
		\draw [in=90, out=0] (11.center) to (6.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com_USD-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (2) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (8.center);
		\draw (2) to (4.center);
		\draw [in=90, out=60, looseness=2] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/com_USD-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1.5, 1.5) {$RG$};
		\node [style=label] (1) at (1.5, 1.5) {$RG^+$};
		\node [style=label] (2) at (0, -0) {$RGB$};
		\node [style=label] (3) at (0, -2.5) {$FdHilb_Q$};
		\node [style=none] (4) at (-0.5, 1) {$\mathfrak{T}$};
		\node [style=none] (5) at (0.5, 1) {$\mathfrak{\widehat{T}}$};
		\node [style=none] (6) at (0, 1.75) {$\mathfrak{Q}$};
		\node [style=none] (7) at (1.5, -1.25) {$[\cdot]_{RG^+}$};
		\node [style=none] (8) at (-1.25, -1.25) {$[\cdot]_{RG}$};
		\node [style=none] (9) at (0, -1) {$[\cdot]_{RGB}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15, looseness=1.00] (0) to (3);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/commute1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=gn] (2) at (0, -0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (2) to (1.center);
		\draw [bend left=23, looseness=1.00] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/commute2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=gn] (2) at (0, -0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2) to (1.center);
		\draw [bend left] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=-90, out=90] (6.center) to (8.center);
		\draw [in=-90, out=90] (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/compactstructure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-5, -0) {};
		\node [style=none] (5) at (-3, -0) {};
		\node [style=none] (6) at (-2.75, -0) {$=$};
		\node [style=none] (7) at (-4, -0) {};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (-1.75, -0) {$=$};
		\node [style=none] (14) at (-1.25, -0) {};
		\node [style=none] (15) at (-0.25, -0) {};
		\node [style=none] (16) at (-4.5, -1.75) {};
		\node [style=none] (17) at (-5.5, -1.75) {};
		\node [style=none] (18) at (-4.5, -1.75) {};
		\node [style=none] (19) at (-5.5, -1.25) {};
		\node [style=none] (20) at (-4.5, -1.25) {};
		\node [style=none] (21) at (-4, -1.75) {$=$};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (-2.5, -1.75) {};
		\node [style=none] (24) at (-2.5, -1.75) {};
		\node [style=none] (25) at (-3.5, -1.75) {};
		\node [style=none] (26) at (-2.5, -1.25) {};
		\node [style=none] (27) at (-1.25, -1.75) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (29) at (1.75, -1.75) {};
		\node [style=none] (30) at (-0.25, -1.75) {};
		\node [style=none] (31) at (-1.25, -2.25) {};
		\node [style=none] (32) at (-0.25, -2.25) {};
		\node [style=none] (33) at (-0.25, -1.75) {};
		\node [style=none] (34) at (0.75, -2.25) {};
		\node [style=none] (35) at (1.75, -2.25) {};
		\node [style=none] (36) at (0.25, -1.75) {$=$};
		\node [style=none] (37) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (10.center);
		\draw [in=-90, out=-90, looseness=2.00] (17.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (16.center);
		\draw [in=-90, out=-90, looseness=2.00] (25.center) to (24.center);
		\draw [bend right=15, looseness=1.00] (26.center) to (25.center);
		\draw [bend left=15, looseness=1.00] (22.center) to (24.center);
		\draw [in=90, out=90, looseness=2.00] (27.center) to (33.center);
		\draw (31.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw [in=90, out=90, looseness=2.00] (28.center) to (37.center);
		\draw [bend left=15, looseness=1.00] (35.center) to (28.center);
		\draw [bend right=15, looseness=1.00] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/copyandcompact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=gn] (2) at (-2.75, -0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-2.25, -0) {$=$};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=gn] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=gn] (10) at (-1, -0) { \footnotesize$\alpha$};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=gn] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=gn] (16) at (2.75, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (3.75, 0.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (2, -0) {$=$};
		\node [style=gn] (21) at (1.25, -0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (1.center);
		\draw [bend right=23, looseness=1.00] (0.center) to (2);
		\draw [bend right=23, looseness=1.00] (6) to (5.center);
		\draw [bend right=23, looseness=1.00] (4.center) to (6);
		\draw (2) to (7.center);
		\draw [bend left=23, looseness=1.00] (9.center) to (10);
		\draw (10) to (8.center);
		\draw [bend left=23, looseness=1.00] (21) to (15.center);
		\draw [bend left=23, looseness=1.00] (11.center) to (21);
		\draw [bend right=23, looseness=1.00] (13) to (18.center);
		\draw [bend right=23, looseness=1.00] (19.center) to (13);
		\draw (21) to (14.center);
		\draw [bend left=23, looseness=1.00] (17.center) to (16);
		\draw (16) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/countexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (0, 1.25) {$\frac{-3\pi}{4}$};
		\node [style=rn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.25, 0.5) {$=$};
		\node [style=rn] (5) at (1, 1) {};
		\node [style=none] (6) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/countexamplescalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {$=$};
		\node [style=rn] (1) at (1, 0.5) {};
		\node [style=gn] (2) at (1.5, 1.25) {$\frac{-3\pi}{4}$};
		\node [style=none] (3) at (3, -0) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=rn] (5) at (3, 0.75) {};
		\node [style=gn] (6) at (0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (0.5, 0.5) {};
		\node [style=gn] (8) at (2.5, 0.5) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/countgen1-scal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (2, 0.25) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=gn] (4) at (0, 0.5) {$~~\alpha~~$};
		\node [style=gn] (5) at (1, 0.5) {$\alpha{-}\pi$};
		\node [style=none] (6) at (1.25, -0.25) {$=$};
		\node [style=gn] (7) at (2.5, 0.5) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/countgen1-scal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=rn] (1) at (3, 0.25) {};
		\node [style=gn] (2) at (2.5, 0.25) {$2\alpha$};
		\node [style=rn] (3) at (1, -0.25) {};
		\node [style=gn] (4) at (0.5, 0.5) {$~~\alpha~~$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1.75, -0.25) {$=$};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=gn] (8) at (0.5, -0.25) {};
		\node [style=gn] (9) at (2.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (0) to (3);
		\draw (3) to (5.center);
		\draw (1) to (7.center);
		\draw (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/countgen1-scal3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=rn] (1) at (2.5, 0.25) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=rn] (3) at (1, -0.25) {};
		\node [style=none] (4) at (1.75, -0.25) {$=$};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=gn] (6) at (0.5, 0.5) {$~~\alpha~~$};
		\node [style=gn] (7) at (3, 0.5) {$2\alpha+\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/countgen1-scalar.tikz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (2, 0.25) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=gn] (4) at (0, 0.5) {$~~\alpha~~$};
		\node [style=gn] (5) at (1, 0.5) {$\alpha{-}\pi$};
		\node [style=none] (6) at (1.25, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/countgen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (2, 0.25) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=gn] (4) at (0, 0.5) {$~~\alpha~~$};
		\node [style=gn] (5) at (1, 0.5) {$\alpha{-}\pi$};
		\node [style=none] (6) at (1.25, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/countgen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$=$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.5, 0.5) {$~~\alpha~~$};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/countgen2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$=$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.5, 0.5) {$~~\alpha~~$};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=gn] (7) at (2.25, -0) {\footnotesize$2\alpha{+}\pi $};
		\node [style=gn] (8) at (-0.5, -0.25) {};
		\node [style=gn] (9) at (1.5, -0.5) {$\pi{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/countgen2scnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$=$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.5, 0.5) {$~~\alpha~~$};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=gn] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (1.5, -0.5) {$\pi{-}\alpha$};
		\node [style=gn] (8) at (2.25, 0.5) {\footnotesize $2\alpha{+}\pi $};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=rn] (10) at (2.25, -0.5) {$\pi$};
		\node [style=rn] (11) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
		\draw (10) to (9.center);
		\draw [bend right, looseness=1.00] (8) to (10);
		\draw [bend left, looseness=1.00] (8) to (10);
		\draw (11) to (6);
		\draw (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/countgen3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$=$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.5, 0.5) {$\alpha$};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
	\node [style=rn] (3) at (1.5, -0.25) {$\pi$};
	\node [style=rn] (3) at (0, -0.25) {$\pi$};
\end{tikzpicture}

==> figures/scalars-s/cup-large.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.6, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.6, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
		\node [style=none] (3) at (0.2, -0.5) {};
		\node [style=none] (4) at (0.2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/cup.tikz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/cup.tilz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		%\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.2, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.2, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
		\node [style=none] (3) at (0.2, -0.5) {};
		\node [style=none] (4) at (0.2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (a.center);
		%\draw[bend right=35] (2.center) to (0.center);
		%\draw[bend right=35] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/cupf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/cupfb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.3, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (0.3, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/cupswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/disconnect.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 0.7) {...};
		\node [style=none] (3) at (0, -0.7) {...};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=gn] (13) at (-1, 0.25) {};
		\node [style=gn] (14) at (-0.5, 0.25) {};
		\node [style=gn] (15) at (0.5, 0.25) {};
		\node [style=gn] (16) at (-1, -0.25) {};
		\node [style=gn] (17) at (-0.5, -0.25) {};
		\node [style=gn] (18) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (13);
		\draw (0.center) to (14);
		\draw (11.center) to (15);
		\draw (16) to (10.center);
		\draw (17) to (12.center);
		\draw (18) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/dmultiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0.75) {$\,\,\nicefrac{\pi}{4}\,\,$};
		\node [style=gn] (1) at (-1, 0.75) {$\nicefrac{\text{-}3\pi}{4}$};
		\node [style=rn] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/dmultiplysc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=gn] (2) at (0.5, 0.75) {$\frac{-3\pi}{4}$};
		\node [style=gn] (3) at (-0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (2) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/dotabsorbpf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=gn] (2) at (1, -0.75) {};
		\node [style=gn] (3) at (2.25, -0.5) {};
		\node [style=gn] (4) at (0.5, 0) {$\pi$};
		\node [style=gn] (5) at (2.25, 0.5) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1, 0.25) {};
		\node [style=gn] (8) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (6) to (2);
		\draw (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/doubleintdelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, -0) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=gn] (5) at (-0.25, -0) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (4.center);
		\draw (7.center) to (0);
		\draw (2.center) to (0);
		\draw (5) to (6.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/doubleinthad-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=rn] (3) at (1, 0) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=gn] (5) at (1.75, 0) {};
		\node [style=gn] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (7.center);
		\draw (4.center) to (5);
		\draw (5) to (1.center);
		\draw (3) to (5);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/doubleinthad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=gn] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=rn] (4) at (1.25, -0) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=gn] (6) at (0, 0.25) {};
		\node [style=rn] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (1) to (4);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/doubleinthadprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=gn] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (2.25, 0.5) {};
		\node [style=rn] (5) at (3, 0.5) {};
		\node [style=gn] (6) at (-0.5, 0.25) {};
		\node [style=rn] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (0, -0.25) {};
		\node [style=rn] (9) at (0, -0.75) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (0, 0.75) {};
		\node [style=rn] (13) at (0, 0.25) {};
		\node [style=rn] (14) at (3, -0.5) {};
		\node [style=gn] (15) at (2.25, -0.5) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (3, -0) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=rn] (20) at (1, 0.25) {};
		\node [style=rn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (1, -0.25) {};
		\node [style=gn] (23) at (1.75, 0.25) {};
		\node [style=rn] (24) at (1, 0.75) {};
		\node [style=rn] (25) at (1.75, -0.75) {};
		\node [style=gn] (26) at (1.75, 0.75) {};
		\node [style=gn] (27) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (1.center) to (5);
		\draw (4) to (5);
		\draw (3) to (0);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (15) to (18.center);
		\draw (14) to (19.center);
		\draw (4) to (15);
		\draw (5) to (14);
		\draw (22) to (21);
		\draw (23) to (20);
		\draw (24) to (20);
		\draw (26) to (23);
		\draw (20) to (22);
		\draw (23) to (21);
		\draw (22) to (27);
		\draw (21) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/doubleinthadprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.75, -0.25) {};
		\node [style=gn] (1) at (1, 0.75) {};
		\node [style=rn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (3.75, 0.25) {};
		\node [style=gn] (4) at (2.5, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=rn] (10) at (2.5, -0.25) {};
		\node [style=rn] (11) at (1, -0.75) {};
		\node [style=none] (12) at (3.75, -0.75) {};
		\node [style=rn] (13) at (3, 0.25) {};
		\node [style=gn] (14) at (2, -0.25) {};
		\node [style=rn] (15) at (1.5, -0.75) {};
		\node [style=gn] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (3.75, 0.75) {};
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=gn] (19) at (0.5, -0) {};
		\node [style=gn] (20) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (2);
		\draw (5) to (11);
		\draw (7) to (15);
		\draw (1) to (9);
		\draw (3) to (13);
		\draw (0) to (12.center);
		\draw (14) to (10);
		\draw (4) to (6);
		\draw (6) to (14);
		\draw (4) to (10);
		\draw (8.center) to (13);
		\draw (17.center) to (3);
		\draw (13) to (0);
		\draw (3) to (20);
		\draw (20) to (0);
		\draw (20) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/doubleinthadprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {};
		\node [style=rn] (1) at (1, 0.25) {};
		\node [style=gn] (2) at (0.5, -0) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=gn] (4) at (2.75, 0.25) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=rn] (6) at (1.5, 0.25) {};
		\node [style=rn] (7) at (1.5, -0.75) {};
		\node [style=gn] (8) at (1, 0.75) {};
		\node [style=gn] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=rn] (11) at (1, -0.75) {};
		\node [style=rn] (12) at (2, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw (0) to (11);
		\draw (13) to (7);
		\draw (8) to (1);
		\draw [bend left, looseness=1.50] (4) to (12);
		\draw (3.center) to (12);
		\draw (5.center) to (4);
		\draw [bend left=45, looseness=1.50] (12) to (4);
		\draw (12) to (14.center);
		\draw (4) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/doubleinthadprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.25) {};
		\node [style=rn] (1) at (1.5, -0.75) {};
		\node [style=rn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.25) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1.5, 0.75) {};
		\node [style=rn] (8) at (1, -0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=gn] (11) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (6) to (8);
		\draw (5) to (1);
		\draw (11) to (2);
		\draw (9.center) to (3.center);
		\draw (10.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/doubleintzeroruleconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=rn] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/doubleintzeroruledisconect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=gn] (1) at (1, 0.25) {};
		\node [style=rn] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=rn] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=gn] (6) at (1.5, -0.25) {};
		\node [style=rn] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=gn] (9) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/downalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=gn] (3) at (1.5, 0) {};
		\node [style=gn] (4) at (1.5, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw (1.center) to (3);
		\draw (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/dualizer.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
%		\node [style={square green box}] (0) at (0, 0.25) {};
%		\node [style={square red box}] (1) at (0, -0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
				\shade[top color=green!30,bottom color=red!30,draw=black] (-0.15,-0.15) rectangle (0.15,0.15);
	\end{pgfonlayer}
\end{tikzpicture} 

==> figures/scalars-s/dualizerdef.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=sgn] (4) at (-0.5, -0.5) {};
		\node [style=srn] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/emptysquare-small.tikz <==
%\begin{tikzpicture}[scale=0.5]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (0) at (0.5, -0) {$\cdot$};
%		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
%		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
%		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
%		\node [style=none] (4) at (0, -0.5) {$\cdot$};
%		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
%		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
%		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
%		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
%		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
%		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
%		\node [style=none] (11) at (-0.5, -0) {$\cdot$};
%		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
%		\node [style=none] (13) at (0, 0.5) {$\cdot$};
%		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
%		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
%	\end{pgfonlayer}
%\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, color=gray] (5.center) to (7.center);
		\draw [dashed, color=gray] (7.center) to (6.center);
		\draw [dashed, color=gray] (6.center) to (4.center);
		\draw [dashed, color=gray] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/emptysquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$\cdot$};
		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
		\node [style=none] (4) at (0, -0.5) {$\cdot$};
		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (11) at (-0.5, -0) {$\cdot$};
		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (13) at (0, 0.5) {$\cdot$};
		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivatob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {$~~\alpha~~$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=rn] (2) at (0, 0.75) {};
		\node [style=rn] (3) at (0, -0.75) {};
		\node [style=gn] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=gn] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (0.5, -0) {$\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (0);
		\draw (2) to (7);
		\draw (7) to (3);
		\draw (0) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivatob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=gn] (3) at (0.75, -0) {};
		\node [style=rn] (4) at (0.25, -0.75) {};
		\node [style=gn] (5) at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (6) at (-0.25, -0) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=gn] (8) at (-1.25, 0.5) {};
		\node [style=gn] (9) at (-1.25, -0.5) {};
		\node [style=rn] (10) at (-1.25, -0) {};
		\node [style=gn] (11) at (-0.75, -0.5) {};
		\node [style=rn] (12) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (6);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (6) to (4);
		\draw (4) to (7.center);
		\draw (5) to (6);
		\draw (0) to (3);
		\draw (10) to (9);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivatob3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.5) {};
		\node [style=gn] (1) at (-1, 1.25) {$\alpha$};
		\node [style=gn] (2) at (0, 1.25) {$\alpha{+}\pi$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=gn] (6) at (-1, -0.5) {};
		\node [style=rn] (7) at (-1, -0) {};
		\node [style=gn] (8) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (4) to (5.center);
		\draw (4) to (3.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivatob4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=rn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=rn] (3) at (0, 0.25) {$\pi$};
		\node [style=gn] (4) at (0, 1.25) {\footnotesize $2\alpha{+}\pi $};
		\node [style=gn] (5) at (-0.75, 0.75) {};
		\node [style=gn] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2.center);
		\draw [bend right, looseness=1.00] (4) to (3);
		\draw [bend left, looseness=1.00] (4) to (3);
		\draw (6) to (7.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivatob5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.75) {\footnotesize $2\alpha{+}\pi $};
		\node [style=gn] (1) at (0.25, -0) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=rn] (4) at (0.25, 0.75) {};
		\node [style=gn] (5) at (-0.5, -0.5) {};
		\node [style=rn] (6) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (4) to (1);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivatob6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=rn] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=gn] (4) at (0.75, -0) {\footnotesize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivbtoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.75) {};
		\node [style=gn] (1) at (0.5, -0) {$\pi{-}\alpha$};
		\node [style=gn] (2) at (-0.5, 0.75) {};
		\node [style=gn] (3) at (-0.5, -0) {$~~\alpha~~$};
		\node [style=gn] (4) at (-0.5, -0.75) {};
		\node [style=rn] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (3);
		\draw (0) to (1);
		\draw (1) to (5);
		\draw (3) to (5);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivbtoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -1.25) {};
		\node [style=rn] (1) at (-1, -0.75) {};
		\node [style=gn] (2) at (-0.5, -0) {$~~\alpha~~$};
		\node [style=none] (3) at (0, 2) {};
		\node [style=rn] (4) at (0, -1) {};
		\node [style=gn] (5) at (0.5, -0) {$\pi{-}\alpha$};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=rn] (7) at (0, 1.25) {};
		\node [style=gn] (8) at (-0.75, 0.75) {};
		\node [style=rn] (9) at (-0.5, -0.75) {};
		\node [style=gn] (10) at (-0.5, -1.25) {};
		\node [style=rn] (11) at (0.25, -0.5) {$\pi$};
		\node [style=rn] (12) at (0.25, 0.75) {$\pi$};
		\node [style=rn] (13) at (0, -1.5) {$\pi$};
		\node [style=rn] (14) at (0, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3.center) to (7);
		\draw (7) to (2);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivbtoc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 1) {};
		\node [style=rn] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=gn] (3) at (-0.5, -0) {$~~\alpha~~$};
		\node [style=gn] (4) at (-0.75, 0.75) {};
		\node [style=rn] (5) at (0, -1.25) {$\pi$};
		\node [style=gn] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=gn] (8) at (0.5, -0) {$\alpha{+}\pi $};
		\node [style=rn] (9) at (0, 1.5) {$\pi$};
		\node [style=rn] (10) at (0, -0.75) {};
		\node [style=rn] (11) at (0.75, 1.5) {$\pi$};
		\node [style=gn] (12) at (0.75, 0.75) {$\pi{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3);
		\draw (0) to (8);
		\draw (8) to (10);
		\draw (3) to (10);
		\draw (10) to (7.center);
		\draw (1) to (6);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivbtoc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (1) at (-0.75, -0) {};
		\node [style=gn] (2) at (-0.75, -0.75) {};
		\node [style=rn] (3) at (-0.25, -0.75) {$\pi$};
		\node [style=rn] (4) at (-0.25, 0.75) {$\pi$};
		\node [style=rn] (5) at (0.5, 0.75) {$\pi$};
		\node [style=rn] (6) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=rn] (9) at (-0.25, 0.25) {$\pi$};
		\node [style=gn] (10) at (0.5, -0) {$\pi{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (2);
		\draw [bend right=45, looseness=1.00] (1) to (2);
		\draw (1) to (2);
		\draw (6) to (7.center);
		\draw (9) to (8.center);
		\draw (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivbtoc5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (1) at (1.25, -0.5) {$2\alpha$};
		\node [style=gn] (2) at (-0.75, -0.25) {};
		\node [style=rn] (3) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=gn] (5) at (0.5, -0.5) {$\pi{-}\alpha$};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=rn] (7) at (-0.25, 0.25) {$\pi$};
		\node [style=rn] (8) at (-0.75, 0.5) {};
		\node [style=rn] (9) at (0.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (9) to (5);
		\draw [bend left=45, looseness=1.00] (8) to (2);
		\draw [bend right=45, looseness=1.00] (8) to (2);
		\draw (8) to (2);
		\draw (7) to (4.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivbtoc6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {$\pi$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=gn] (3) at (0.75, -0) {$\pi{-}\alpha$};
		\node [style=rn] (4) at (0.75, 0.75) {$\pi$};
		\node [style=rn] (5) at (0, -0.25) {$\pi$};
		\node [style=rn] (6) at (0.75, -0.75) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (0) to (1.center);
		\draw (5) to (2.center);
		\draw (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivctoa1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 1.25) {};
		\node [style=gn] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=gn] (3) at (0.5, -0) {$\alpha{+}\pi$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=rn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (0, 1.25) {};
		\node [style=gn] (7) at (-0.5, -0) {$~~\alpha~~$};
		\node [style=rn] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4.center) to (8);
		\draw (8) to (7);
		\draw (8) to (3);
		\draw (3) to (5);
		\draw (7) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivctoa2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.25) {$~~\alpha~~$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=rn] (2) at (0, -1.25) {};
		\node [style=gn] (3) at (0.5, -0.25) {$\alpha{+}\pi$};
		\node [style=none] (4) at (0, -2) {};
		\node [style=rn] (5) at (0, 1) {};
		\node [style=rn] (6) at (-0.5, 1.5) {};
		\node [style=gn] (7) at (-0.5, 1) {};
		\node [style=rn] (8) at (0.25, -0.75) {$\pi$};
		\node [style=rn] (9) at (0.25, 0.5) {$\pi$};
		\node [style=rn] (10) at (0, -1.75) {$\pi$};
		\node [style=rn] (11) at (0, 1.5) {$\pi$};
		\node [style=gn] (12) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (0);
		\draw (5) to (3);
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivctoa3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.25) {};
		\node [style=gn] (1) at (-1, 0.25) {};
		\node [style=rn] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=gn] (4) at (0, -0) {$~~\alpha~~$};
		\node [style=gn] (5) at (0.5, 2) {};
		\node [style=rn] (6) at (0.5, -1.25) {$\pi$};
		\node [style=rn] (7) at (-0.75, 1.5) {$\pi$};
		\node [style=none] (8) at (0.5, -1.75) {};
		\node [style=gn] (9) at (1, -0) {$\pi{-}\alpha$};
		\node [style=rn] (10) at (0.5, 1.5) {$\pi$};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (-0.75, 0.75) {$\alpha{+}\pi$};
		\node [style=gn] (13) at (-1, -1.75) {};
		\node [style=rn] (14) at (-1, -1.25) {};
		\node [style=gn] (15) at (-0.5, -1.75) {};
		\node [style=rn] (16) at (-0.5, -1.25) {};
		\node [style=gn] (17) at (-1, -0.75) {};
		\node [style=rn] (18) at (-1, -0.25) {};
		\node [style=gn] (19) at (-0.5, -0.75) {};
		\node [style=rn] (20) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (4);
		\draw (2) to (9);
		\draw (9) to (11);
		\draw (4) to (11);
		\draw (11) to (8.center);
		\draw (7) to (12);
		\draw [bend left=45, looseness=1.00] (14) to (13);
		\draw [bend right=45, looseness=1.00] (14) to (13);
		\draw (14) to (13);
		\draw [bend left=45, looseness=1.00] (16) to (15);
		\draw [bend right=45, looseness=1.00] (16) to (15);
		\draw (16) to (15);
		\draw [bend left=45, looseness=1.00] (18) to (17);
		\draw [bend right=45, looseness=1.00] (18) to (17);
		\draw (18) to (17);
		\draw [bend left=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivctoa4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (-0.5, 0.25) {};
		\node [style=gn] (2) at (0, 1.5) {};
		\node [style=rn] (3) at (0, -0.5) {$\pi$};
		\node [style=rn] (4) at (0, 1) {$\pi$};
		\node [style=rn] (5) at (0.75, 1.75) {$\pi$};
		\node [style=rn] (6) at (0, -0) {$\pi$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=rn] (9) at (0, 0.5) {$\pi$};
		\node [style=rn] (10) at (0.75, -0.25) {$\pi$};
		\node [style=gn] (11) at (0.75, -1) {$\alpha{-}\pi$};
		\node [style=gn] (12) at (0.75, 1) {$\pi{-}\alpha$};
		\node [style=rn] (13) at (0.75, 0.25) {$2\alpha$};
		\node [style=gn] (14) at (-1, -0.75) {};
		\node [style=rn] (15) at (-1, -0.25) {};
		\node [style=gn] (16) at (-0.5, -0.75) {};
		\node [style=rn] (17) at (-0.5, -0.25) {};
		\node [style=gn] (18) at (-1, 0.25) {};
		\node [style=rn] (19) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
		\draw (6) to (7.center);
		\draw (9) to (8.center);
		\draw (10) to (11);
		\draw (5) to (12);
		\draw (12) to (13);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (15) to (14);
		\draw [bend left=45, looseness=1.00] (17) to (16);
		\draw [bend right=45, looseness=1.00] (17) to (16);
		\draw (17) to (16);
		\draw [bend left=45, looseness=1.00] (19) to (18);
		\draw [bend right=45, looseness=1.00] (19) to (18);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivctoa5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1, 0.25) {};
		\node [style=gn] (2) at (0.25, 0.5) {};
		\node [style=rn] (3) at (0.25, 1) {$\pi$};
		\node [style=rn] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=gn] (6) at (0, -0.25) {$\pi{-}\alpha$};
		\node [style=rn] (7) at (0, -1) {$2\alpha$};
		\node [style=gn] (8) at (1, -0.25) {$\alpha{+}\pi$};
		\node [style=gn] (9) at (-0.5, 0.25) {};
		\node [style=rn] (10) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
		\draw (4) to (5.center);
		\draw (6) to (7);
		\draw (2) to (6);
		\draw (2) to (8);
		\draw (2) to (3);
		\draw [bend left=45, looseness=1.00] (10) to (9);
		\draw [bend right=45, looseness=1.00] (10) to (9);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivctoa6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=gn] (2) at (0.25, 0.5) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=gn] (4) at (-0.75, -0.25) {};
		\node [style=rn] (5) at (-0.25, 0.25) {};
		\node [style=gn] (6) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left=45, looseness=1.00] (3) to (4);
		\draw [bend right=45, looseness=1.00] (3) to (4);
		\draw (3) to (4);
		\draw [bend left=45, looseness=1.00] (5) to (6);
		\draw [bend right=45, looseness=1.00] (5) to (6);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, 0.25) {};
		\node [style=rn] (1) at (-3.25, 0.25) {};
		\node [style=gn] (2) at (4.75, 1) {\footnotesize $2\alpha{+}\pi $};
		\node [style=gn] (3) at (-3.75, -0.25) {};
		\node [style=gn] (4) at (-0.25, 1.25) {$\pi{-}\alpha$};
		\node [style=none] (5) at (4.75, -0.5) {};
		\node [style=gn] (6) at (-3.75, 1) {$~~\alpha~~$};
		\node [style=none] (7) at (-2.5, 0.25) {$=$};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=rn] (9) at (4.75, -0) {$\pi$};
		\node [style=gn] (10) at (-2.75, 1) {$\pi{-}\alpha$};
		\node [style=rn] (11) at (-0.75, 0.75) {$\pi$};
		\node [style=rn] (12) at (-1.75, 0.25) {};
		\node [style=gn] (13) at (-1.75, 1) {$~~\alpha~~$};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=gn] (15) at (-1.75, -0.25) {};
		\node [style=rn] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (0.25, 0.25) {$=$};
		\node [style=rn] (18) at (-1.25, -0.25) {$\pi$};
		\node [style=gn] (19) at (1.5, 1) {$~~\alpha~~$};
		\node [style=rn] (20) at (2, 0.25) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=gn] (22) at (2.5, 1) {$\pi{+}\alpha$};
		\node [style=rn] (23) at (2, -0.25) {$\pi$};
		\node [style=rn] (24) at (4, 0.75) {$\pi$};
		\node [style=gn] (25) at (4, -0) {$\pi{-}\alpha$};
		\node [style=none] (26) at (3.25, 0.25) {$=$};
		\node [style=rn] (27) at (1, 0.5) {$\pi$};
		\node [style=gn] (28) at (1, -0.25) {$\pi{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (10) to (1);
		\draw (1) to (8.center);
		\draw (9) to (5.center);
		\draw [bend right, looseness=1.00] (2) to (9);
		\draw [bend left, looseness=1.00] (2) to (9);
		\draw (0) to (3);
		\draw (11) to (4);
		\draw (13) to (16);
		\draw (16) to (14.center);
		\draw (12) to (15);
		\draw (11) to (16);
		\draw (19) to (20);
		\draw (22) to (20);
		\draw (20) to (21.center);
		\draw (24) to (25);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8.5, 0.25) {$~~\alpha~~$};
		\node [style=none] (1) at (-8, -1) {};
		\node [style=rn] (2) at (-8, 1) {};
		\node [style=rn] (3) at (-8, -0.5) {};
		\node [style=none] (4) at (-6.75, 0.25) {$=$};
		\node [style=gn] (5) at (-8.5, 1) {};
		\node [style=none] (6) at (-8, 1.5) {};
		\node [style=gn] (7) at (-8.5, -0.5) {};
		\node [style=gn] (8) at (-7.5, 0.25) {$\pi{-}\alpha$};
		\node [style=gn] (9) at (-3.75, 0.75) {$\pi{-}\alpha$};
		\node [style=rn] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-4.75, 1.5) {};
		\node [style=gn] (12) at (-4.25, 0.25) {};
		\node [style=rn] (13) at (-4.75, -0.5) {};
		\node [style=gn] (14) at (-5.5, 0.75) {$\alpha$};
		\node [style=gn] (15) at (-5.25, 0.25) {};
		\node [style=none] (16) at (-4.75, -1) {};
		\node [style=rn] (17) at (-2, 0.5) {};
		\node [style=gn] (18) at (-2.5, 1.25) {$\alpha$};
		\node [style=gn] (19) at (-1.5, 1.25) {$\pi{-}\alpha$};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=gn] (21) at (-1.5, -0.25) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-3, 0.25) {$=$};
		\node [style=gn] (24) at (-6.25, 0.75) {};
		\node [style=gn] (25) at (-6.25, -0.25) {};
		\node [style=rn] (26) at (-6.25, 0.25) {};
		\node [style=gn] (27) at (-5.75, -0.25) {};
		\node [style=rn] (28) at (-5.75, 0.25) {};
		\node [style=gn] (29) at (-2.5, -0.5) {};
		\node [style=rn] (30) at (-2.5, -0) {};
		\node [style=gn] (31) at (-2.5, 0.5) {};
		\node [style=none] (32) at (1.75, -0.25) {};
		\node [style=rn] (33) at (1, 0.25) {$\pi$};
		\node [style=gn] (34) at (1, -0.5) {$\pi{-}\alpha$};
		\node [style=rn] (35) at (1.75, 0.25) {$\pi$};
		\node [style=gn] (36) at (1.75, 1.25) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (37) at (4, 0.25) {$\pi$};
		\node [style=gn] (38) at (4, -0.5) {$\pi{-}\alpha$};
		\node [style=none] (39) at (0, -0) {$=$};
		\node [style=gn] (40) at (1, 0.75) {};
		\node [style=gn] (41) at (1.75, -0.25) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (43) at (2.75, 0.5) {};
		\node [style=none] (44) at (3.25, -0) {$=$};
		\node [style=gn] (45) at (4, 1) {\footnotesize $2\alpha{+}\pi $};
		\node [style=gn] (46) at (4.75, -0.25) {};
		\node [style=none] (47) at (4.75, -1) {};
		\node [style=none] (48) at (-6.75, -3.25) {$=$};
		\node [style=none] (49) at (5.25, 0.5) {};
		\node [style=rn] (50) at (4.75, 0.5) {$\pi$};
		\node [style=gn] (51) at (6, -0.5) {};
		\node [style=gn] (52) at (5.5, -0.5) {};
		\node [style=rn] (53) at (5.5, -0) {};
		\node [style=rn] (54) at (6, 0.25) {};
		\node [style=rn] (55) at (-6, -3) {$\pi$};
		\node [style=gn] (56) at (-6, -3.75) {$\pi{-}\alpha$};
		\node [style=gn] (57) at (-6, -2.25) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (58) at (-1.5, -3) {$\pi$};
		\node [style=rn] (59) at (-1.5, -3.75) {$2\alpha$};
		\node [style=rn] (60) at (-5.25, -2.75) {};
		\node [style=gn] (61) at (-5.25, -3.5) {};
		\node [style=rn] (62) at (-4.75, -3.5) {$\pi$};
		\node [style=none] (63) at (-4.75, -2.25) {};
		\node [style=rn] (64) at (-4.75, -3) {$\pi$};
		\node [style=none] (65) at (-4.75, -4.25) {};
		\node [style=gn] (66) at (-3.5, -3.5) {};
		\node [style=rn] (67) at (-3, -3.5) {$\pi$};
		\node [style=none] (68) at (-3, -2.25) {};
		\node [style=none] (69) at (-4, -3.25) {$=$};
		\node [style=gn] (70) at (-2.25, -3.75) {$\pi{-}\alpha$};
		\node [style=none] (71) at (-3, -4.25) {};
		\node [style=rn] (72) at (-3, -3) {$\pi$};
		\node [style=rn] (73) at (-3.5, -2.75) {};
		\node [style=rn] (74) at (-2.25, -3) {$\pi$};
		\node [style=none] (75) at (-0.75, -3.25) {$=$};
		\node [style=rn] (76) at (0, -3) {$\pi$};
		\node [style=none] (77) at (0, -2.25) {};
		\node [style=none] (78) at (0, -4.25) {};
		\node [style=gn] (79) at (0.75, -3.25) {$\pi{-}\alpha$};
		\node [style=rn] (80) at (0.75, -2.5) {$\pi$};
		\node [style=rn] (81) at (0, -3.5) {$\pi$};
		\node [style=rn] (82) at (0.75, -4) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (0);
		\draw (2) to (8);
		\draw (8) to (3);
		\draw (0) to (3);
		\draw (3) to (1.center);
		\draw (11.center) to (10);
		\draw (10) to (15);
		\draw (10) to (12);
		\draw (12) to (13);
		\draw (15) to (13);
		\draw (13) to (16.center);
		\draw (14) to (15);
		\draw (9) to (12);
		\draw (18) to (17);
		\draw (19) to (17);
		\draw (17) to (21);
		\draw (21) to (22.center);
		\draw (21) to (20.center);
		\draw (26) to (25);
		\draw (28) to (27);
		\draw (30) to (29);
		\draw (35) to (32.center);
		\draw [bend right, looseness=1.00] (36) to (35);
		\draw [bend left, looseness=1.00] (36) to (35);
		\draw (33) to (34);
		\draw (37) to (38);
		\draw (41) to (42.center);
		\draw (41) to (43.center);
		\draw (46) to (47.center);
		\draw (46) to (49.center);
		\draw (50) to (46);
		\draw [bend left=45, looseness=1.00] (54) to (51);
		\draw (53) to (52);
		\draw [bend right=45, looseness=1.00] (54) to (51);
		\draw (54) to (51);
		\draw (55) to (56);
		\draw (58) to (59);
		\draw [bend left=45, looseness=1.00] (60) to (61);
		\draw [bend right=45, looseness=1.00] (60) to (61);
		\draw (60) to (61);
		\draw (64) to (63.center);
		\draw (62) to (65.center);
		\draw (74) to (70);
		\draw [bend left=45, looseness=1.00] (73) to (66);
		\draw [bend right=45, looseness=1.00] (73) to (66);
		\draw (73) to (66);
		\draw (72) to (68.center);
		\draw (67) to (71.center);
		\draw (80) to (79);
		\draw (76) to (77.center);
		\draw (81) to (78.center);
		\draw (79) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 1.5) {};
		\node [style=none] (1) at (-7, 2) {};
		\node [style=gn] (2) at (-7.5, 0.75) {$~~\alpha~~$};
		\node [style=gn] (3) at (-6.5, 0.75) {$\alpha{-}\pi$};
		\node [style=rn] (4) at (-7, -0) {};
		\node [style=none] (5) at (-7, -0.5) {};
		\node [style=none] (6) at (-5.75, 0.75) {$=$};
		\node [style=gn] (7) at (-7.5, 1.5) {};
		\node [style=gn] (8) at (-7.5, -0) {};
		\node [style=rn] (9) at (6.75, 0.5) {};
		\node [style=none] (10) at (6.75, -0.25) {};
		\node [style=rn] (11) at (6.75, 1) {};
		\node [style=none] (12) at (6.75, 1.75) {};
		\node [style=gn] (13) at (7.5, 0.75) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (14) at (0.5, 1) {};
		\node [style=gn] (15) at (-3.5, -0.25) {};
		\node [style=rn] (16) at (-3.5, 0.25) {};
		\node [style=gn] (17) at (0.5, 0.25) {};
		\node [style=gn] (18) at (-4.75, 0.75) {$~~\alpha~~$};
		\node [style=gn] (19) at (4.75, 1.75) {};
		\node [style=none] (20) at (-4.25, 2.75) {};
		\node [style=rn] (21) at (-4.25, -0.25) {};
		\node [style=gn] (22) at (-3.75, 0.75) {$\alpha{-}\pi$};
		\node [style=none] (23) at (-4.25, -1) {};
		\node [style=rn] (24) at (-4.25, 2) {};
		\node [style=gn] (25) at (-5, 1.5) {};
		\node [style=rn] (26) at (-5, 0.25) {};
		\node [style=gn] (27) at (-5, -0.25) {};
		\node [style=rn] (28) at (-4, 0.25) {$\pi$};
		\node [style=rn] (29) at (-4, 1.5) {$\pi$};
		\node [style=rn] (30) at (-4.25, -0.75) {$\pi$};
		\node [style=rn] (31) at (-4.25, 2.5) {$\pi$};
		\node [style=rn] (32) at (1, 0.25) {$\pi$};
		\node [style=none] (33) at (-2.75, 0.75) {$=$};
		\node [style=none] (34) at (3.25, 0.75) {$=$};
		\node [style=none] (35) at (6.25, 0.75) {$=$};
		\node [style=rn] (36) at (-1.5, 1.75) {};
		\node [style=rn] (37) at (-2.25, 0.25) {};
		\node [style=none] (38) at (0, 0.75) {$=$};
		\node [style=none] (39) at (-1.5, 2.75) {};
		\node [style=gn] (40) at (-2, 0.75) {$~~\alpha~~$};
		\node [style=rn] (41) at (1, 1.75) {$\pi$};
		\node [style=gn] (42) at (-2.25, 1.5) {};
		\node [style=rn] (43) at (-1.5, -0.5) {$\pi$};
		\node [style=rn] (44) at (-0.75, 2.5) {$\pi$};
		\node [style=gn] (45) at (-2.25, -0.25) {};
		\node [style=none] (46) at (-1.5, -1) {};
		\node [style=gn] (47) at (-1, 0.75) {$\pi{-}\alpha$};
		\node [style=rn] (48) at (-1.5, 2.25) {$\pi$};
		\node [style=rn] (49) at (-1.5, -0) {};
		\node [style=gn] (50) at (-0.75, 1.75) {$\alpha{-}\pi$};
		\node [style=rn] (51) at (1.75, 1.75) {$\pi$};
		\node [style=rn] (52) at (1, 0.75) {$\pi$};
		\node [style=none] (53) at (1, -0) {};
		\node [style=rn] (54) at (4.75, 2.25) {$\pi$};
		\node [style=none] (55) at (1, 2) {};
		\node [style=rn] (56) at (1, 1.25) {$\pi$};
		\node [style=rn] (57) at (2.5, 1) {$\pi$};
		\node [style=gn] (58) at (2.5, 0.25) {$\alpha{-}\pi$};
		\node [style=gn] (59) at (1.75, 1) {$\pi{-}\alpha$};
		\node [style=rn] (60) at (1.75, 0.25) {$2\alpha$};
		\node [style=rn] (61) at (3.75, 0.75) {};
		\node [style=rn] (62) at (3.75, 1.25) {};
		\node [style=none] (63) at (3.75, 2) {};
		\node [style=none] (64) at (3.75, -0) {};
		\node [style=gn] (65) at (4.5, 1) {$\pi{-}\alpha$};
		\node [style=rn] (66) at (4.5, 0.25) {$2\alpha$};
		\node [style=gn] (67) at (5.5, 1) {$\alpha{-}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
		\draw (9) to (10.center);
		\draw (11) to (12.center);
		\draw [bend left=45, looseness=1.00] (14) to (17);
		\draw (16) to (15);
		\draw [bend right=45, looseness=1.00] (14) to (17);
		\draw (14) to (17);
		\draw (20.center) to (24);
		\draw (24) to (18);
		\draw (24) to (22);
		\draw (22) to (21);
		\draw (18) to (21);
		\draw (21) to (23.center);
		\draw (26) to (27);
		\draw (39.center) to (36);
		\draw (36) to (40);
		\draw (36) to (47);
		\draw (47) to (49);
		\draw (40) to (49);
		\draw (49) to (46.center);
		\draw (37) to (45);
		\draw (44) to (50);
		\draw (52) to (53.center);
		\draw (56) to (55.center);
		\draw (57) to (58);
		\draw (51) to (59);
		\draw (59) to (60);
		\draw (61) to (64.center);
		\draw (62) to (63.center);
		\draw (65) to (66);
		\draw (19) to (65);
		\draw (19) to (67);
		\draw (19) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/equivproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (1) at (5, -0.5) {};
		\node [style=none] (2) at (-5.75, -1) {};
		\node [style=rn] (3) at (-5.75, -0.25) {};
		\node [style=none] (4) at (-4.75, -0.25) {$=$};
		\node [style=none] (5) at (5, -1) {};
		\node [style=gn] (6) at (-6.25, 0.5) {$~~\alpha~~$};
		\node [style=gn] (7) at (5, 0.5) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (8) at (1, -0.25) {};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1.75, -0) {\footnotesize $2\alpha{+}\pi $};
		\node [style=none] (11) at (-0.5, -0) {$=$};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (2.5, -0) {$=$};
		\node [style=rn] (15) at (-4, 0.5) {};
		\node [style=gn] (16) at (-4, -0) {};
		\node [style=rn] (17) at (-4, -0.5) {};
		\node [style=gn] (18) at (-4, -1) {};
		\node [style=gn] (19) at (-3, 0.25) {};
		\node [style=rn] (20) at (-3, 1) {};
		\node [style=gn] (21) at (-3.5, -1) {};
		\node [style=rn] (22) at (-3.5, -0.25) {};
		\node [style=gn] (23) at (-3, -1) {};
		\node [style=rn] (24) at (-3, -0.25) {};
		\node [style=gn] (25) at (-3.5, 0.25) {};
		\node [style=none] (26) at (-1.75, -1.25) {};
		\node [style=none] (27) at (4, -0) {$=$};
		\node [style=gn] (28) at (-1.25, -0) {$\alpha{-}\pi$};
		\node [style=gn] (29) at (1, 1) {};
		\node [style=none] (30) at (-1.75, 1.25) {};
		\node [style=gn] (31) at (3.25, 0.75) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (32) at (-1.75, -0.75) {};
		\node [style=gn] (33) at (-1.75, 1.25) {};
		\node [style=gn] (34) at (-2.25, -0) {$~~\alpha~~$};
		\node [style=rn] (35) at (-1.75, 0.75) {};
		\node [style=rn] (36) at (0.5, 1) {};
		\node [style=gn] (37) at (0, -1) {};
		\node [style=rn] (38) at (0, -0.25) {};
		\node [style=rn] (39) at (0.5, -0.25) {};
		\node [style=gn] (40) at (0.5, 0.25) {};
		\node [style=gn] (41) at (0.5, -1) {};
		\node [style=none] (42) at (3.25, -1.25) {};
		\node [style=rn] (43) at (3.25, -0.75) {};
		\node [style=gn] (44) at (3.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
		\draw (8) to (13.center);
		\draw (9) to (12.center);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw [bend left=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw (20) to (19);
		\draw [bend left=45, looseness=1.00] (22) to (21);
		\draw [bend right=45, looseness=1.00] (22) to (21);
		\draw (22) to (21);
		\draw [bend left=45, looseness=1.00] (24) to (23);
		\draw [bend right=45, looseness=1.00] (24) to (23);
		\draw (24) to (23);
		\draw (30.center) to (35);
		\draw (35) to (34);
		\draw (35) to (28);
		\draw (28) to (32);
		\draw (34) to (32);
		\draw (32) to (26.center);
		\draw [bend left=45, looseness=1.00] (36) to (40);
		\draw [bend right=45, looseness=1.00] (36) to (40);
		\draw (36) to (40);
		\draw [bend left=45, looseness=1.00] (38) to (37);
		\draw [bend right=45, looseness=1.00] (38) to (37);
		\draw (38) to (37);
		\draw [bend left=45, looseness=1.00] (39) to (41);
		\draw [bend right=45, looseness=1.00] (39) to (41);
		\draw (39) to (41);
		\draw (43) to (42.center);
		\draw [bend right, looseness=1.00] (44) to (43);
		\draw [bend left, looseness=1.00] (44) to (43);
		\draw (31) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/eulernew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, -0) {};
		\node [style=gn] (1) at (0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style={H box}] (6) at (-0.75, -0) {};
		\node [style=gn] (7) at (1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (9.center) to (6);
		\draw (8.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/eulernewanglepart.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=gn] (1) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=gn] (3) at (1.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (0);
		\draw (0) to (4);
		\draw (4) to (2.center);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/eulernewanglepartdoubled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=rn] (1) at (0, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=rn] (3) at (1.5, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (0, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=gn] (7) at (-0.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (-0.75, -0) {};
		\node [style=gn] (9) at (0.75, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=gn] (11) at (-0.75, -0.75) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (0);
		\draw (0) to (4);
		\draw (4) to (2.center);
		\draw (0) to (3);
		\draw (10.center) to (7);
		\draw (7) to (8);
		\draw (8) to (11);
		\draw (11) to (6.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/eulernewanglepartdoubled2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=gn] (1) at (0.5, -0) {};
		\node [style=rn] (2) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (3) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=rn] (5) at (-1, -0) {};
		\node [style=gn] (6) at (-1, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=gn] (8) at (-0.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (9) at (-1, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (10) at (1.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (11) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (3) to (0.center);
		\draw (1) to (10);
		\draw (11.center) to (9);
		\draw (9) to (5);
		\draw (5) to (6);
		\draw (6) to (7.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/eulernewintprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 0.25) {};
		\node [style=gn] (1) at (0.75, 0.5) {};
		\node [style=rn] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=gn] (4) at (-1, 0.75) {};
		\node [style=gn] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=gn] (7) at (-0.5, 0.75) {};
		\node [style=rn] (8) at (-0.5, -0) {};
		\node [style=rn] (9) at (0.25, 0.75) {};
		\node [style=rn] (10) at (1.5, 0.5) {};
		\node [style=rn] (11) at (1.5, 1) {};
		\node [style=rn] (12) at (-1.5, -0.25) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=rn] (14) at (0.25, -0.75) {};
		\node [style=rn] (15) at (-0.5, -0) {};
		\node [style=none] (16) at (0.25, 1.25) {};
		\node [style=gn] (17) at (-1, -0.25) {};
		\node [style=gn] (18) at (0.75, 1) {};
		\node [style=rn] (19) at (-1, 0.25) {};
		\node [style=gn] (20) at (0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (7);
		\draw (16.center) to (9);
		\draw (7) to (9);
		\draw (0) to (12);
		\draw (17) to (2);
		\draw (4) to (19);
		\draw (5) to (14);
		\draw (5) to (6.center);
		\draw (14) to (3.center);
		\draw (7) to (5);
		\draw (9) to (14);
		\draw (1) to (10);
		\draw (11) to (10);
		\draw (18) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (15);
		\draw [bend left=15, looseness=1.00] (10) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/eulernewintprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.25) {};
		\node [style=rn] (1) at (-1, -0.25) {};
		\node [style=gn] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=rn] (4) at (0.75, -0.75) {};
		\node [style=rn] (5) at (0, -0) {};
		\node [style=gn] (6) at (0, 0.75) {};
		\node [style=gn] (7) at (0, -0.75) {};
		\node [style=gn] (8) at (-0.5, -0.25) {};
		\node [style=rn] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=rn] (13) at (-0.5, 0.25) {};
		\node [style=rn] (14) at (-0.5, -0.75) {};
		\node [style=gn] (15) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (11.center) to (9);
		\draw (6) to (9);
		\draw (0) to (1);
		\draw (8) to (14);
		\draw (2) to (13);
		\draw (7) to (4);
		\draw (7) to (12.center);
		\draw (4) to (10.center);
		\draw (6) to (7);
		\draw (9) to (4);
		\draw (5) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/eulernewintprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=gn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=rn] (4) at (1.25, -0.25) {};
		\node [style=rn] (5) at (-0.5, -0.25) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=gn] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=gn] (10) at (1.25, 0.25) {};
		\node [style=gn] (11) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (5);
		\draw (1) to (0);
		\draw (10) to (6);
		\draw (4) to (2.center);
		\draw (7.center) to (6);
		\draw (9.center) to (10);
		\draw (6) to (4);
		\draw (10) to (11);
		\draw (11) to (4);
		\draw (11) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/eulernewintprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=gn] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=gn] (5) at (0.25, 0.25) {};
		\node [style=rn] (6) at (0.75, 0.25) {};
		\node [style=gn] (7) at (1.5, 0.25) {};
		\node [style=rn] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (5) to (8);
		\draw [bend left, looseness=1.50] (7) to (6);
		\draw (9.center) to (6);
		\draw (4.center) to (7);
		\draw [bend left=45, looseness=1.50] (6) to (7);
		\draw (6) to (2.center);
		\draw (7) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/eulernewnecprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.5) {};
		\node [style=rn] (1) at (0.25, 0.25) {};
		\node [style=gn] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=gn] (5) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw (3.center) to (2);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/eulerold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=rn] (2) at (0.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=gn] (5) at (1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-1.75, -0.25) {};
		\node [style=rn] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=rn] (9) at (1.5, -0) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=gn] (11) at (0.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (12) at (-1.25, -0.25) {};
		\node [style=rn] (13) at (-1.75, 0.25) {};
		\node [style=gn] (14) at (1.5, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (5) to (9);
		\draw (9) to (14);
		\draw (14) to (1.center);
		\draw (2) to (11);
		\draw (10.center) to (0);
		\draw (3.center) to (0);
		\draw (7) to (12);
		\draw (13) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/euleroldformprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (-4, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (2) at (-4.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (3) at (-4, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-4, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=gn] (7) at (6.5, -0.25) {};
		\node [style=none] (8) at (7.5, -0.5) {};
		\node [style=rn] (9) at (6.5, 0.25) {};
		\node [style=rn] (10) at (7, 0.25) {};
		\node [style=gn] (11) at (7, -0.25) {};
		\node [style=none] (12) at (7.5, 0.5) {};
		\node [style={H box}] (13) at (7.5, -0) {};
		\node [style=none] (14) at (-3.25, -0) {$=$};
		\node [style=gn] (15) at (-2, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-2, 1.25) {};
		\node [style=gn] (18) at (-2.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-1, -0) {$=$};
		\node [style=rn] (21) at (-2.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (22) at (-2, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (23) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (24) at (0.5, 0.5) {};
		\node [style=gn] (25) at (0.5, -0.25) {};
		\node [style=rn] (26) at (4.5, 0.5) {};
		\node [style=gn] (27) at (4.5, -0.25) {};
		\node [style=gn] (28) at (1, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (29) at (1, 0.25) {};
		\node [style=gn] (30) at (-0.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (31) at (1, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (2, -0) {$=$};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=rn] (35) at (-0.5, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (36) at (1.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (37) at (0, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (39) at (5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (40) at (3, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (41) at (3.5, -0.25) {};
		\node [style=rn] (42) at (5, 0.25) {};
		\node [style=gn] (43) at (2.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (44) at (5, -0.75) {};
		\node [style=none] (45) at (6, -0) {$=$};
		\node [style=gn] (46) at (5.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (47) at (5, 1.25) {};
		\node [style=rn] (48) at (3.5, 0.5) {};
		\node [style=gn] (49) at (4, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (50) at (2.5, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (2) to (0);
		\draw (12.center) to (13);
		\draw (8.center) to (13);
		\draw (10) to (11);
		\draw (9) to (7);
		\draw (17.center) to (15);
		\draw (15) to (19);
		\draw (19) to (22);
		\draw (22) to (16.center);
		\draw (21) to (18);
		\draw (19) to (23);
		\draw [in=60, out=-60, looseness=1.25] (24) to (25);
		\draw [bend right, looseness=1.25] (24) to (25);
		\draw (24) to (25);
		\draw [in=60, out=-60, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw (34.center) to (28);
		\draw (28) to (29);
		\draw (29) to (31);
		\draw (31) to (32.center);
		\draw (35) to (30);
		\draw (29) to (36);
		\draw [in=60, out=-60, looseness=1.25] (48) to (41);
		\draw [bend right, looseness=1.25] (48) to (41);
		\draw (48) to (41);
		\draw (47.center) to (38);
		\draw (38) to (42);
		\draw (42) to (39);
		\draw (39) to (44.center);
		\draw (42) to (46);
		\draw (50) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/eulertwoform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, 0) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=gn] (6) at (3, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (7) at (3, -0) {};
		\node [style=gn] (8) at (3, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (9) at (3, 1) {};
		\node [style=gn] (10) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (9.center) to (8);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (6) to (11.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/eulertwoformprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=rn] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=gn] (4) at (-1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (-0.5, 1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {$=$};
		\node [style=gn] (10) at (-2.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=gn] (12) at (-0.5, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (13) at (-0.5, 0.5) {$\pi$};
		\node [style=gn] (14) at (-0.5, -0.5) {$\pi$};
		\node [style=none] (15) at (0.5, -0.25) {$=$};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (2.25, -0.25) {$=$};
		\node [style=gn] (18) at (2.25, 1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (19) at (1.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (20) at (1.75, 0.5) {$\pi$};
		\node [style=gn] (21) at (1.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=rn] (23) at (1.25, -0) {};
		\node [style=gn] (24) at (3, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=gn] (26) at (3, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (27) at (3.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (28) at (3, -1.25) {};
		\node [style=rn] (29) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (6);
		\draw (6) to (8);
		\draw (8) to (10);
		\draw (10) to (1.center);
		\draw (8) to (4);
		\draw (3.center) to (5);
		\draw (5) to (2);
		\draw (2) to (12);
		\draw (12) to (0.center);
		\draw (2) to (7);
		\draw (16.center) to (21);
		\draw (21) to (23);
		\draw (23) to (19);
		\draw (19) to (22.center);
		\draw (23) to (18);
		\draw (25.center) to (24);
		\draw (24) to (29);
		\draw (29) to (26);
		\draw (26) to (28.center);
		\draw (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/eusoundpf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (-2.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (-2.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (3) at (-3.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-2.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (-2.25, -1.25) {};
		\node [style=gn] (7) at (-1.5, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=gn] (10) at (-1.5, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=gn] (12) at (-0.75, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (13) at (-0.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=gn] (15) at (-0.75, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=rn] (17) at (-4, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (-4, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (19) at (-3, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (-3, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (0.5, -0.75) {};
		\node [style={H box}] (22) at (1, -0) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=rn] (24) at (0.5, -0.25) {};
		\node [style=rn] (25) at (0.5, 0.75) {};
		\node [style=gn] (26) at (0.5, 0.25) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (0, -0) {$=$};
		\node [style=gn] (29) at (1.5, -0.75) {};
		\node [style=rn] (30) at (1.5, 0.75) {};
		\node [style={H box}] (31) at (2, -0) {};
		\node [style=gn] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=rn] (35) at (1.5, -0.25) {};
		\node [style=gn] (36) at (2.5, -0.75) {};
		\node [style=rn] (37) at (2.5, 0.75) {};
		\node [style={H box}] (38) at (3, -0) {};
		\node [style=gn] (39) at (2.5, 0.25) {};
		\node [style=none] (40) at (3, -0.5) {};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=rn] (42) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (1) to (2);
		\draw (5.center) to (4);
		\draw (4) to (1);
		\draw (2) to (6.center);
		\draw (8) to (10);
		\draw (11.center) to (7);
		\draw (7) to (8);
		\draw (10) to (9.center);
		\draw (13) to (15);
		\draw (16.center) to (12);
		\draw (12) to (13);
		\draw (15) to (14.center);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (23.center) to (22);
		\draw (27.center) to (22);
		\draw (25) to (26);
		\draw (24) to (21);
		\draw (34.center) to (31);
		\draw (33.center) to (31);
		\draw (30) to (32);
		\draw (35) to (29);
		\draw (41.center) to (38);
		\draw (40.center) to (38);
		\draw (37) to (39);
		\draw (42) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/gbia1.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, -0.5) {...};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=srn] (5) at (-1.75, 0.25) {};
		\node [style=sgn] (6) at (-1.75, -0.25) {};
		\node [style=sgn] (7) at (-1.25, -0.25) {};
		\node [style=srn] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-1.5, -0) {...};
		\node [style=sgn] (10) at (-0.5, 0.5) {};
		\node [style=sgn] (11) at (0.5, 0.5) {};
		\node [style=srn] (12) at (-0.75, -0.25) {};
		\node [style=srn] (18) at (-0.3, -0.25) {};
		\node [style=srn] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (-0.5, 1) {};
			\node [style=none] (19) at (-0.3, -0.75) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep={5 pt}]{$k$} (4.center);
		\draw [style=braceedge] (3.center) to node[wire label, inner sep={5 pt}]{$k-1$} (1.center);
		\draw (5) to (6);
		\draw (8) to (7);
		\draw (14.center) to (10);
		\draw (15.center) to (11);
		\draw (11) to (13);
		\draw (18) to (19);
			\draw (18) to (10);
				\draw (18) to (11);
		\draw (10) to (12);
		\draw (12) to (16.center);
		\draw (13) to (17.center);
		\draw (12) to (11);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/gbia2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {...};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=gn] (3) at (-0.5, -0) {};
		\node [style=gn] (4) at (1, -0) {};
		\node [style=rn] (5) at (-0.25, 0.75) {};
		\node [style=rn] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep={5 pt}]{$k$} (2.center);
		\draw (7.center) to (3);
		\draw (8.center) to (4);
		\draw (4) to (6);
		\draw (3) to (5);
		\draw (5) to (9.center);
		\draw (6) to (10.center);
		\draw (5) to (4);
		\draw (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/gbia3.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2, -0.5) {...};
		%\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0.75, -1) {};
		%\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-0.75, -1) {};
		%\node [style=srn] (5) at (-1.75, 0.25) {};
		%\node [style=sgn] (6) at (-1.75, -0.25) {};
		%\node [style=sgn] (7) at (-1.25, -0.25) {};
		%\node [style=srn] (8) at (-1.25, 0.25) {};
		%\node [style=none] (9) at (-1.5, -0) {...};
		\node [style=sgn] (10) at (0, 0.5) {};
		%\node [style=sgn] (11) at (0.5, 0.5) {};
		%\node [style=srn] (12) at (-0.75, -0.25) {};
		\node [style=srn] (18) at (0, 0) {};
		%\node [style=srn] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=none] (19) at (-0.3, -0.75) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep={5 pt}]{$k$} (4.center);
		%\draw [style=braceedge] (3.center) to node[wire label, inner sep={5 pt}]{$k-1$} (1.center);
		%\draw (5) to (6);
		%\draw (8) to (7);
		\draw (14.center) to (10);
		\draw (15.center) to (10);
		\draw (10) to (18);
		\draw (18) to (19);
			%\draw (18) to (10);
				%\draw (18) to (11);
		%\draw (10) to (12);
		\draw (18) to (16.center);
		\draw (18) to (17.center);
		%\draw (18) to (11);
		%\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/greencommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=gn] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=23, looseness=1.00] (7.center) to (2);
		\draw [bend left=23, looseness=1.00] (2) to (8.center);
		\draw (2) to (6.center);
		\draw [style=none, bend left=45, looseness=1.25] (3.center) to (0);
		\draw [bend left=60, looseness=1.25] (0) to (1.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/greencommuteflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=gn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=gn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (6.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (4.center);
		\draw (3) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (2.center) to (8);
		\draw [bend right=60, looseness=1.25] (8) to (5.center);
		\draw (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/greencommuteflipprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, -0.25) {};
		\node [style=none] (1) at (-1.5, -5) {};
		\node [style=none] (2) at (-5.25, -0.5) {$=$};
		\node [style=gn] (3) at (-1.75, -4.25) {};
		\node [style=none] (4) at (-5.75, -1) {};
		\node [style=none] (5) at (-6, 0.25) {};
		\node [style=none] (6) at (-2, -5) {};
		\node [style=none] (7) at (-1.75, -3.75) {};
		\node [style=none] (8) at (-6.25, -1) {};
		\node [style=none] (9) at (-2.75, -0.25) {};
		\node [style=gn] (10) at (-3.5, -0.25) {};
		\node [style=none] (11) at (-3.5, -0.25) {};
		\node [style=none] (12) at (-4.75, 0.75) {};
		\node [style=none] (13) at (-3.5, -0.25) {};
		\node [style=none] (14) at (-4.5, 0.5) {};
		\node [style=none] (15) at (-3.5, -0.25) {};
		\node [style=none] (16) at (-4.5, -0.5) {};
		\node [style=none] (17) at (-4.75, -0.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {$=$};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-1.75, 1) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=gn] (25) at (-0.5, -0.25) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (0.75, -0.5) {$=$};
		\node [style=none] (29) at (-4.25, -1.25) {};
		\node [style=none] (30) at (-5, -1.25) {};
		\node [style=none] (31) at (-2.75, 0.5) {};
		\node [style=none] (32) at (1.75, -1.25) {};
		\node [style=none] (33) at (3, -0.25) {};
		\node [style=none] (34) at (2.25, -1.25) {};
		\node [style=gn] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (2.25, -1.25) {};
		\node [style=none] (38) at (3.75, -1.25) {};
		\node [style=none] (39) at (3.25, 0.25) {};
		\node [style=none] (40) at (2.5, 1.25) {};
		\node [style=none] (41) at (1.75, 0.25) {};
		\node [style=none] (42) at (2.75, 0.25) {};
		\node [style=none] (43) at (2.5, 2) {};
		\node [style=none] (44) at (1.25, 0.25) {};
		\node [style=none] (45) at (1.25, -1.25) {};
		\node [style=gn] (46) at (2.5, 2) {};
		\node [style=gn] (47) at (2.5, 1.25) {};
		\node [style=none] (48) at (0.25, 0.5) {};
		\node [style=none] (49) at (-5.75, -5.25) {};
		\node [style=gn] (50) at (-4.5, -2) {};
		\node [style=none] (51) at (-5.25, -5.25) {};
		\node [style=none] (52) at (-4.5, -2) {};
		\node [style=gn] (53) at (-4.5, -2.75) {};
		\node [style=none] (54) at (-5.75, -3.75) {};
		\node [style=none] (55) at (-3.25, -5.25) {};
		\node [style=none] (56) at (-4.5, -2.75) {};
		\node [style=none] (57) at (-5.25, -3.75) {};
		\node [style=none] (58) at (-4.75, -5.25) {};
		\node [style=none] (59) at (-4.5, -2.75) {};
		\node [style=none] (60) at (-6.25, -4.5) {$=$};
		\node [style=gn] (61) at (-4.75, -5.25) {};
		\node [style=none] (62) at (-4.75, -5.25) {};
		\node [style=none] (63) at (-4.75, -5.25) {};
		\node [style=none] (64) at (-4.25, -3.75) {};
		\node [style=none] (65) at (-2.75, -4.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (1.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (6.center);
		\draw (3) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (0);
		\draw [bend right=60, looseness=1.25] (0) to (4.center);
		\draw (0) to (5.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (9.center);
		\draw [in=90, out=90, looseness=2.00] (12.center) to (11.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (15.center);
		\draw (12.center) to (17.center);
		\draw (14.center) to (16.center);
		\draw [in=-90, out=-90, looseness=2.00] (26.center) to (24.center);
		\draw [in=90, out=90, looseness=2.00] (20.center) to (21.center);
		\draw [in=75, out=90, looseness=2.00] (23.center) to (19.center);
		\draw (20.center) to (27.center);
		\draw (23.center) to (22.center);
		\draw [bend right=15, looseness=1.00] (17.center) to (29.center);
		\draw [bend left, looseness=1.00] (16.center) to (30.center);
		\draw (31.center) to (9.center);
		\draw [in=-90, out=-90, looseness=2.00] (34.center) to (38.center);
		\draw (34.center) to (33.center);
		\draw [bend left=45, looseness=0.75] (40.center) to (39.center);
		\draw (39.center) to (33.center);
		\draw [bend right=45, looseness=0.75] (40.center) to (41.center);
		\draw (41.center) to (32.center);
		\draw (42.center) to (34.center);
		\draw [bend left, looseness=1.00] (43.center) to (42.center);
		\draw [bend right, looseness=1.00] (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (24.center);
		\draw [in=-90, out=-90, looseness=2.00] (58.center) to (55.center);
		\draw (58.center) to (56.center);
		\draw [bend right=45, looseness=0.75] (59.center) to (57.center);
		\draw (57.center) to (51.center);
		\draw (64.center) to (58.center);
		\draw [bend left, looseness=1.00] (52.center) to (64.center);
		\draw [bend right, looseness=1.00] (52.center) to (54.center);
		\draw (54.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/greencommuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 1.25) {};
		\node [style=gn] (1) at (0.25, 0.5) {};
		\node [style=gn] (2) at (-5.5, -3.5) {};
		\node [style=none] (3) at (-5, -2.25) {};
		\node [style=none] (4) at (-4, -3.75) {};
		\node [style=rn] (5) at (-4.5, -3.25) {};
		\node [style=none] (6) at (-3.25, -4) {$=$};
		\node [style=rn] (7) at (0.25, 1.25) {};
		\node [style=gn] (8) at (-4.5, -2.75) {};
		\node [style=gn] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-5, -3.75) {};
		\node [style=none] (11) at (-5.25, -0.25) {$=$};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=none] (13) at (-2.25, -0.25) {$=$};
		\node [style=rn] (14) at (-5.5, -3) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-4, -2.25) {};
		\node [style=gn] (17) at (2, -4.25) {};
		\node [style=none] (18) at (1.75, -3.5) {};
		\node [style=none] (19) at (2.25, -3.5) {};
		\node [style=none] (20) at (2, -4.75) {};
		\node [style=none] (21) at (-6, -1) {};
		\node [style=gn] (22) at (-6, -0.5) {};
		\node [style=none] (23) at (-6.25, 0.5) {};
		\node [style=none] (24) at (-5.75, 0.5) {};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-4, 1.75) {};
		\node [style=none] (27) at (-3.5, -1) {};
		\node [style=gn] (28) at (-3.5, -0.5) {};
		\node [style=gn] (29) at (-4, -0) {};
		\node [style=gn] (30) at (-3, -0) {};
		\node [style=rn] (31) at (-4, 1.25) {};
		\node [style=rn] (32) at (-3, 1.25) {};
		\node [style=gn] (33) at (-4.75, 0.25) {};
		\node [style=gn] (34) at (-4.75, -0.5) {};
		\node [style=none] (35) at (0, -1.25) {};
		\node [style=gn] (36) at (0.75, -0.25) {};
		\node [style=gn] (37) at (-0.75, -0.25) {};
		\node [style=none] (38) at (-6.25, -4) {$=$};
		\node [style=gn] (39) at (0, -0.75) {};
		\node [style=none] (40) at (0.75, 2.25) {};
		\node [style=rn] (41) at (-1, 1.75) {};
		\node [style=rn] (42) at (0.75, 1.75) {};
		\node [style=none] (43) at (-1, 2.25) {};
		\node [style=gn] (44) at (-1.5, -0.25) {};
		\node [style=gn] (45) at (-5.5, -4) {};
		\node [style=none] (46) at (-4.5, -4.75) {};
		\node [style=gn] (47) at (-4, -3.75) {};
		\node [style=gn] (48) at (-5, -3.75) {};
		\node [style=gn] (49) at (-4.5, -4.25) {};
		\node [style=none] (50) at (-4, -1.75) {};
		\node [style=none] (51) at (-4, -2.25) {};
		\node [style=none] (52) at (-5, -2.25) {};
		\node [style=rn] (53) at (-5, -2.25) {};
		\node [style=none] (54) at (-5, -1.75) {};
		\node [style=rn] (55) at (-4, -2.25) {};
		\node [style=gn] (56) at (-1.5, 0.25) {};
		\node [style=none] (57) at (-1.5, -4.75) {};
		\node [style=gn] (58) at (-1.5, -4.25) {};
		\node [style=none] (59) at (-2, -2.25) {};
		\node [style=none] (60) at (-1, -1.75) {};
		\node [style=rn] (61) at (-1.5, -3.25) {};
		\node [style=none] (62) at (-1, -2.25) {};
		\node [style=gn] (63) at (-1.5, -2.75) {};
		\node [style=none] (64) at (-1, -2.25) {};
		\node [style=none] (65) at (-2, -2.25) {};
		\node [style=none] (66) at (-2, -1.75) {};
		\node [style=rn] (67) at (-2.5, -3) {};
		\node [style=gn] (68) at (-2.5, -4) {};
		\node [style=none] (69) at (-1.5, -4.25) {};
		\node [style=rn] (70) at (-2, -2.25) {};
		\node [style=rn] (71) at (-1, -2.25) {};
		\node [style=gn] (72) at (-2.5, -3.5) {};
		\node [style=none] (73) at (-1.5, -4.25) {};
		\node [style=none] (74) at (-0.5, -4) {$=$};
		\node [style=none] (75) at (-0.25, -2.25) {};
		\node [style=none] (76) at (0.75, -1.75) {};
		\node [style=none] (77) at (0.75, -2.25) {};
		\node [style=gn] (78) at (0.25, -4.25) {};
		\node [style=rn] (79) at (0.75, -2.25) {};
		\node [style=none] (80) at (-0.25, -2.25) {};
		\node [style=rn] (81) at (-0.25, -2.25) {};
		\node [style=none] (82) at (-0.25, -1.75) {};
		\node [style=none] (83) at (0.25, -4.25) {};
		\node [style=none] (84) at (0.25, -4.25) {};
		\node [style=none] (85) at (0.25, -4.75) {};
		\node [style=none] (86) at (0.75, -2.25) {};
		\node [style=none] (87) at (1.25, -4) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (7);
		\draw [style=none] (15.center) to (0);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (9);
		\draw [style=none, bend left=23, looseness=1.00] (16.center) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (10.center);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (4.center);
		\draw [bend left=23, looseness=1.00] (8) to (3.center);
		\draw (9) to (7);
		\draw (1) to (0);
		\draw (14) to (2);
		\draw [style=none, bend left=23, looseness=1.00] (19.center) to (17);
		\draw [bend left=23, looseness=1.00] (17) to (18.center);
		\draw (17) to (20.center);
		\draw [style=none, bend left=45, looseness=1.25] (23.center) to (22);
		\draw [bend left=60, looseness=1.25] (22) to (24.center);
		\draw (22) to (21.center);
		\draw (28) to (27.center);
		\draw (26.center) to (31);
		\draw (31) to (30);
		\draw (30) to (28);
		\draw (29) to (28);
		\draw (32) to (29);
		\draw (25.center) to (32);
		\draw [bend right=60, looseness=1.50] (31) to (29);
		\draw [bend left=60, looseness=1.25] (32) to (30);
		\draw [bend right, looseness=1.00] (31) to (29);
		\draw [bend left, looseness=1.00] (32) to (30);
		\draw (39) to (35.center);
		\draw (36) to (39);
		\draw (37) to (39);
		\draw (9) to (37);
		\draw (1) to (36);
		\draw (43.center) to (41);
		\draw (40.center) to (42);
		\draw [bend right=15, looseness=1.00] (15.center) to (37);
		\draw [bend left=15, looseness=1.00] (12.center) to (36);
		\draw (49) to (46.center);
		\draw (47) to (49);
		\draw (48) to (49);
		\draw (54.center) to (53);
		\draw (50.center) to (55);
		\draw [bend right=15, looseness=1.00] (3.center) to (10.center);
		\draw [bend left=15, looseness=1.00] (16.center) to (4.center);
		\draw [style=none, bend left=23, looseness=1.00] (62.center) to (63);
		\draw [style=none] (63) to (61);
		\draw [style=none, bend right=23, looseness=1.00] (61) to (69.center);
		\draw [style=none, bend left=23, looseness=1.00] (61) to (73.center);
		\draw [bend left=23, looseness=1.00] (63) to (65.center);
		\draw (67) to (72);
		\draw (58) to (57.center);
		\draw (66.center) to (70);
		\draw (60.center) to (71);
		\draw [bend right=15, looseness=1.00] (65.center) to (69.center);
		\draw [bend left=15, looseness=1.00] (62.center) to (73.center);
		\draw (78) to (85.center);
		\draw (82.center) to (81);
		\draw (76.center) to (79);
		\draw [bend right=15, looseness=1.00] (80.center) to (84.center);
		\draw [bend left=15, looseness=1.00] (77.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/greencopyrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=rn] (1) at (0, -0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=gn] (3) at (0, 0.5) {};
		\node [style=rn] (4) at (-0.75, 0.25) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=gn] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0.75, -0) {$=$};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=gn] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (2.center);
		\draw [bend right=45, looseness=1.25] (1) to (0.center);
		\draw (3) to (1);
		\draw (5) to (4);
		\draw (6) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/grgpiby2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=gn] (2) at (1.5, 0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=rn] (3) at (1.5, 0) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=none] (4) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (3) to (0);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/grgpiby2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (3) at (-0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=rn] (5) at (0.25, -0) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw (1) to (5);
		\draw (5) to (2);
		\draw (2) to (4.center);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style={H box}] (2) at (-1.25, 0.5)  {};%\footnotesize H};
		\node [style=none] (3) at (-1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (6) at (-1.75, -0) {\footnotesize$~\alpha~$};
		\node [style={H box}] (7) at (-2.25, -0.5)  {};%\footnotesize H};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style={H box}] (9) at (-1.25, -0.5)  {};%\footnotesize H};
		\node [style=none] (10) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (0, -0) {$=$};
		\node [style=gn] (12) at (1.5, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style={H box}] (16) at (-2.25, 0.5) {};%\footnotesize H};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right] (6) to (7);
		\draw[bend left] (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw[bend left] (6) to (16);
		\draw[bend right] (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw[bend left=23]  (12) to (0.center);
		\draw[bend right=23]  (12) to (14.center);
		\draw[bend right=23]  (12) to (18.center);
		\draw[bend left=23]  (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/h2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bc] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-5.75, -1) {};
		\node [style=none] (2) at (-4.75, 0.75) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-6.25, 1) {};
		\node [style=none] (5) at (-4, -0) {$=$};
		\node [style=clocklabel] (6) at (-6, -0.5) {$\top$};
		\node [style=none] (7) at (-5, -0.75) {};
		\node [style=clocklabel] (8) at (-6.5, -0.5) {$\top$};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=clocklabel] (10) at (-6.25, 0.5) {$\bot$};
		\node [style=clocklabel] (11) at (-3, -0.5) {$\bot$};
		\node [style=gc] (12) at (-6.25, -0) {};
		\node [style=clocklabel] (13) at (-3.5, -0.5) {$\bot$};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-5.5, -0) {$=$};
		\node [style=none] (16) at (-4.5, -0.75) {};
		\node [style=rc] (17) at (-4.75, -0) {};
		\node [style=none] (18) at (-6.75, -1) {};
		\node [style=clocklabel] (19) at (-3.25, 0.5) {$\top$};
		\node [style=none] (20) at (-0.75, -0) {$=$};
		\node [style=rc] (21) at (0, -0) {};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=gc] (23) at (-1.5, -0) {};
		\node [style=clocklabel] (24) at (1.5, 0.5) {$\top$};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (0.75, -0) {$=$};
		\node [style=none] (27) at (1.5, 1) {};
		\node [style=clocklabel] (28) at (-1.5, 0.5) {$\bot$};
		\node [style=bc] (29) at (1.5, -0) {};
		\node [style=rsc] (30) at (4.25, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=clocklabel] (31) at (3.25, -0.5) {$\top$};
		\node [style=gsc] (32) at (5.25, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=gsc] (34) at (5.25, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (35) at (3.75, -0) {$=$};
		\node [style=none] (36) at (4.25, -0.75) {};
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=none] (38) at (5.25, -1) {};
		\node [style=none] (39) at (5.25, 1) {};
		\node [style=clocklabel] (40) at (3.25, 0.5) {$\bot$};
		\node [style=none] (41) at (4.75, -0) {$=$};
		\node [style=gsc] (42) at (3.25, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (43) at (3.25, -1) {};
		\node [style=bsc] (44) at (5.25, -0) {$\alpha$\nodepart{lower}$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (8);
		\draw (12) to (6);
		\draw (6) to (1.center);
		\draw (8) to (18.center);
		\draw (12) to (10);
		\draw (10) to (4.center);
		\draw (17) to (2.center);
		\draw (17) to (7.center);
		\draw (17) to (16.center);
		\draw (0) to (13);
		\draw (0) to (11);
		\draw (11) to (9.center);
		\draw (13) to (3.center);
		\draw (0) to (19);
		\draw (19) to (14.center);
		\draw (23) to (28);
		\draw (28) to (25.center);
		\draw (21) to (22.center);
		\draw (29) to (24);
		\draw (24) to (27.center);
		\draw (42) to (31);
		\draw (31) to (43.center);
		\draw (42) to (40);
		\draw (40) to (37.center);
		\draw (30) to (33.center);
		\draw (30) to (36.center);
		\draw (44) to (32);
		\draw (32) to (38.center);
		\draw (44) to (34);
		\draw (34) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/h2n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style={H box}] (5) at (1.5, -0.5) {};
		\node [style=gn] (6) at (3, -0) {$\alpha$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style={H box}] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style={H box}] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (16) at (1, 0) {$\alpha$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (16) to (8);
		\draw [bend left, looseness=1.25] (16) to (5);
		\draw (5) to (17.center);
		\draw (8) to (14.center);
		\draw [bend left=15, looseness=1.25] (16) to (13);
		\draw [bend right, looseness=1.00] (16) to (2);
		\draw (2) to (18.center);
		\draw (13) to (3.center);
		\draw [bend left, looseness=1.25] (6) to (11.center);
		\draw [bend right, looseness=1.00] (6) to (7.center);
		\draw [bend right, looseness=1.00] (6) to (10.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/h2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style={H box}] (5) at (1.5, -0.5) {};
		\node [style=rn] (6) at (-0.75, -0) {$\alpha$};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style={H box}] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style={H box}] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (16) at (1, -0) {$\alpha$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (16) to (8);
		\draw [bend left, looseness=1.25] (16) to (5);
		\draw (5) to (17.center);
		\draw (8) to (14.center);
		\draw [bend left=15, looseness=1.25] (16) to (13);
		\draw [bend right, looseness=1.00] (16) to (2);
		\draw (2) to (18.center);
		\draw (13) to (3.center);
		\draw [bend left, looseness=1.25] (6) to (11.center);
		\draw [bend right, looseness=1.00] (6) to (7.center);
		\draw [bend right, looseness=1.00] (6) to (10.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/h2newlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=rn] (1) at (-0.75, -0) {$\alpha$};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (1) to (5.center);
		\draw [bend right, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (1) to (4.center);
		\draw [bend left, looseness=1.00] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/h2newrt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style={H box}] (3) at (1.5, -0.5) {};
		\node [style={H box}] (4) at (0.5, -0.5) {};
		\node [style={H box}] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (8) at (1, -0) {$\alpha$};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (8) to (4);
		\draw [bend left, looseness=1.25] (8) to (3);
		\draw (3) to (9.center);
		\draw (4) to (6.center);
		\draw [bend left=15, looseness=1.25] (8) to (5);
		\draw [bend right, looseness=1.00] (8) to (1);
		\draw (1) to (10.center);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hadsimplifyprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=gn] (1) at (1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (2, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (4);
		\draw (4) to (1);
		\draw (1) to (0.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hadsimplifyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=rn] (1) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=gn] (3) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=gn] (5) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (0, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (7) at (0, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (-0.5, 0.25) {};
		\node [style=rn] (9) at (-0.5, 1) {};
		\node [style=gn] (10) at (-0.5, -1) {};
		\node [style=rn] (11) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0);
		\draw (0) to (5);
		\draw (5) to (4.center);
		\draw (0) to (1);
		\draw (7) to (6);
		\draw [in=60, out=-60, looseness=1.25] (9) to (8);
		\draw [bend right, looseness=1.25] (9) to (8);
		\draw (9) to (8);
		\draw [in=60, out=-60, looseness=1.25] (11) to (10);
		\draw [bend right, looseness=1.25] (11) to (10);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hadsimplifyprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 1) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (0.5, -1) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=gn] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style={H box}] (9) at (1.5, -0) {};
		\node [style=none] (10) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (3);
		\draw [bend right, looseness=1.25] (0) to (3);
		\draw (0) to (3);
		\draw [in=60, out=-60, looseness=1.25] (1) to (2);
		\draw [bend right, looseness=1.25] (1) to (2);
		\draw (1) to (2);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (8.center) to (9);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hadsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style={H box}] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (1, -0.25) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (0) to (2);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hadsquareprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style={H box}] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=rn] (3) at (0.5, -0) {};
		\node [style={H box}] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hadsquareprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1, -0) {$=$};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hadsup2.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=gn] (3) at (0, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (0, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (0, -1.15) {$\alpha{\splus}\pi$};
		\node [style=gn] (6) at (0, 1) {$~\alpha~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (0);
		\draw (0) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hadsup3.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=gn] (3) at (0, -1) {$\alpha{\splus}\frac{3\pi}{2}$};
		\node [style=gn] (4) at (0, 1) {$\alpha{\splus}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hadsup4.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=gn] (2) at (-0.5, -0) {$~2\alpha~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (0) to (1.center);
		\draw [bend left=60, looseness=1.25] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hadsup5.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=gn] (2) at (-1.25, -0) {$2\alpha{\splus}\pi$};
		\node [style=gn] (3) at (-0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (0, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.00] (0) to (1.center);
		\draw [bend left=60, looseness=1.25] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hadsup6.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.25, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=gn] (2) at (-1.25, -0) {$2\alpha{\splus}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.00] (0) to (1.center);
		\draw [bend left=60, looseness=1.25] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/halphah.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$~\alpha~$};
		\node [style={H box}] (1) at (0.5, 0.75) {};
		\node [style={H box}] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (1) to (3.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hopfgeneral.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (0, -0.5) {};
		\node [style=sgn] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=sgn] (4) at (-0.75, -0.5) {};
		%\shade[top color=green!30,bottom color=red!30,draw=black] (-0.5,-0.15) rectangle (-0.2,0.15);
		%\node [style={square green box}] (5) at (-0.25, 0.25) {};
		%\node [style={square red box}] (6) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hopfgeneral1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (0, -0.5) {};
		\node [style=sgn] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=sgn] (4) at (-0.75, -0.5) {};
		\shade[top color=green!30,bottom color=red!30,draw=black] (-0.5,-0.15) rectangle (-0.2,0.15);
		%\node [style={square green box}] (5) at (-0.25, 0.25) {};
		%\node [style={square red box}] (6) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hopfprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.5) {};
		\node [style=rn] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=rn] (3) at (1, -0.25) {};
		\node [style=gn] (4) at (1, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (5);
		\draw [bend left=45, looseness=1.00] (0) to (5);
		\draw (0) to (6.center);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hopfprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 0.25) {};
		\node [style=rn] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=gn] (3) at (0.25, -0.75) {};
		\node [style=gn] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=rn] (6) at (0.25, -0.25) {};
		\node [style=rn] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=none] (8.center) to (4);
		\draw [style=none, in=-15, out=0, looseness=1.50] (5.center) to (2.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none, bend left=45, looseness=1.25] (4) to (7);
		\draw [bend right, looseness=0.75] (7) to (5.center);
		\draw [bend right, looseness=0.75] (2.center) to (4);
		\draw (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hopfprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {};
		\node [style=rn] (1) at (1.75, 1) {};
		\node [style=rn] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (1.75, -0.75) {};
		\node [style=gn] (4) at (0.5, 0.25) {};
		\node [style=rn] (5) at (1, 0.5) {};
		\node [style=rn] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=gn] (10) at (0.5, -0.75) {};
		\node [style=rn] (11) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (8);
		\draw [style=none] (7.center) to (0);
		\draw [style=none] (6) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (8) to (6);
		\draw [style=none] (5) to (9.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (5);
		\draw (5) to (8);
		\draw (6) to (0);
		\draw (2) to (4);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hopfprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.25) {};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=rn] (2) at (0.75, 0.75) {};
		\node [style=rn] (3) at (0.5, -0.25) {};
		\node [style=gn] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (3);
		\draw [style=none] (3) to (7);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (5.center);
		\draw [style=none, bend right=23, looseness=1.00] (7) to (2);
		\draw [bend right=23, looseness=1.00] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hopfprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=gn] (4) at (1.25, -0.75) {};
		\node [style=gn] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (0.5, 0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
		\node [style=rn] (8) at (0.5, -0.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.5) {};
		\node [style=gn] (11) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (1);
		\draw [style=none] (1) to (5);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (0.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (2);
		\draw [bend right=23, looseness=1.00] (1) to (3.center);
		\draw [in=60, out=-60, looseness=1.25] (9) to (10);
		\draw [bend right, looseness=1.25] (9) to (10);
		\draw (9) to (10);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hsquareis1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style={H box}] (1) at (0.5, 0.25) {$H$};
		\node [style={H box}] (2) at (0.5, -0.25) {$H$};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2);
		\draw (1) to (2);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/hsquareis1new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style={H box}] (1) at (0.5, 0.25) {};
		\node [style={H box}] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2);
		\draw (1) to (2);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/induced_compact_structure-2wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (2.25, 0.25) {$=$};
		\node [style=gn] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/induced_compact_structure-green-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.5,0) {$=$};
		\node [style=gn] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4.center);
	         \draw [bend right]  (1.center) to (4.center);
		%\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/induced_compact_structure-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (-0.25, -0) {};
		\node [style=none] (3) at (0.5, 0.25) {$=$};
		\node [style=gn] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -0) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		%\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/induced_compact_structure-usd-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.5,0) {$=$};
		\node [style=gn] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (4.center);
	         \draw [bend left]  (1.center) to (4.center);
		%\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/induced_compact_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (-0.25, -0) {};
		\node [style=none] (3) at (0.5, 0.25) {$=$};
		\node [style=gn] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -0) {};
		\node [style=none] (6) at (4.75, -0) {};
		\node [style=rn] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (3.75, -0) {};
		\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inpdetz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=gn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, -0.5) {$\cdots$};
		\node [style=none] (9) at (0.75, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (7.center) to (6);
		\draw (6) to (5.center);
		\draw (6) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inptriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, 1) {};
		\node [style={H box}] (1) at (2, 1.5) {$H$};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style={H box}] (3) at (1.25, 1) {$H$};
		\node [style={H box}] (4) at (1, 1.5) {$H$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=gn] (6) at (1.5, 2) {};
		\node [style=gn] (7) at (0.5, 1.75) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=gn] (9) at (0.5, 1) {};
		\node [style=gn] (10) at (1.5, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn] (11) at (2.5, 1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (5, 2.75) {$\frac{-3\pi}{4}$};
		\node [style={H box}] (13) at (5.5, 1.5) {$H$};
		\node [style=gn] (14) at (6, 1) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=gn] (16) at (4, 1.75) {$\frac{-3\pi}{4}$};
		\node [style={H box}] (17) at (4.5, 1.5) {$H$};
		\node [style={H box}] (18) at (4.75, 1) {$H$};
		\node [style=none] (19) at (5, 0.5) {};
		\node [style=gn] (20) at (4, 1) {};
		\node [style=gn] (21) at (6, 1.75) {$\frac{-3\pi}{4}$};
		\node [style=none] (22) at (4, 0.5) {};
		\node [style=gn] (23) at (5, 2) {};
		\node [style=rn] (24) at (1.5, -0.25) {};
		\node [style=rn] (25) at (3.25, -0.25) {};
		\node [style=rn] (26) at (4.75, -0.25) {};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=none] (28) at (3.25, -0.75) {};
		\node [style=none] (29) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (9) to (4);
		\draw (9) to (3);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (1) to (6);
		\draw (10) to (6);
		\draw (6) to (8.center);
		\draw (11) to (0);
		\draw (0) to (2.center);
		\draw (7) to (9);
		\draw (9) to (5.center);
		\draw (23) to (17);
		\draw (20) to (17);
		\draw (20) to (18);
		\draw (18) to (14);
		\draw (14) to (13);
		\draw (13) to (23);
		\draw (12) to (23);
		\draw (23) to (19.center);
		\draw (21) to (14);
		\draw (14) to (15.center);
		\draw (16) to (20);
		\draw (20) to (22.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (24);
		\draw (24) to (22.center);
		\draw (8.center) to (25);
		\draw (25) to (19.center);
		\draw (2.center) to (26);
		\draw (15.center) to (26);
		\draw (24) to (27.center);
		\draw (25) to (28.center);
		\draw (26) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inptriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4.25, -1.75) {};
		\node [style=rn] (1) at (1, 0.5) {};
		\node [style=gn] (2) at (0, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (3) at (4.25, -2.25) {};
		\node [style=rn] (4) at (4.5, 0.5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=gn] (6) at (4.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (2, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (1, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (5.5, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (10) at (1, -1.75) {};
		\node [style=none] (11) at (1, -2.25) {};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style=gn] (13) at (3.5, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=none] (14) at (2.75, -2.25) {};
		\node [style=none] (15) at (4.5, -1) {};
		\node [style=rn] (16) at (2.75, -1.75) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (5.5, -1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=gn] (20) at (1, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (21) at (4.5, -0.5) {$\frac{-3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (1);
		\draw (1) to (19.center);
		\draw (7) to (17.center);
		\draw (2) to (5.center);
		\draw (6) to (4);
		\draw (4) to (15.center);
		\draw (9) to (18.center);
		\draw (13) to (12.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (10);
		\draw (10) to (12.center);
		\draw (19.center) to (16);
		\draw (16) to (15.center);
		\draw (17.center) to (0);
		\draw (18.center) to (0);
		\draw (10) to (11.center);
		\draw (16) to (14.center);
		\draw (0) to (3.center);
		\draw (1) to (2);
		\draw (1) to (7);
		\draw (4) to (13);
		\draw (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inptriplesc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (1.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (4.75, -2.25) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=gn] (5) at (6, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (6) at (3.25, -1.75) {};
		\node [style=rn] (7) at (4.75, -1.75) {};
		\node [style=gn] (8) at (0.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (4, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=gn] (16) at (5, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (17) at (5, 0.5) {};
		\node [style=rn] (18) at (1.5, -1.75) {};
		\node [style=gn] (19) at (2.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (5, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=none] (21) at (1.5, -2.25) {};
		\node [style=gn] (22) at (2.75, 1.25) {};
		\node [style=gn] (23) at (3.75, 1.25) {};
		\node [style=gn] (24) at (2.75, 0.75) {};
		\node [style=gn] (25) at (3.25, 0.75) {};
		\node [style=gn] (26) at (3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw (13) to (9.center);
		\draw (19) to (15.center);
		\draw (8) to (11.center);
		\draw (16) to (17);
		\draw (17) to (4.center);
		\draw (5) to (14.center);
		\draw (12) to (3.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (18);
		\draw (18) to (3.center);
		\draw (9.center) to (6);
		\draw (6) to (4.center);
		\draw (15.center) to (7);
		\draw (14.center) to (7);
		\draw (18) to (21.center);
		\draw (6) to (10.center);
		\draw (7) to (2.center);
		\draw (13) to (8);
		\draw (13) to (19);
		\draw (17) to (12);
		\draw (17) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inptriplesupl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 1.25) {$2\alpha$};
		\node [style=gn] (1) at (1.5, -0.5) {$~\alpha~$};
		\node [style=none] (2) at (4.75, -2.25) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=gn] (5) at (6, -0.5) {$\alpha{+}\pi$};
		\node [style=rn] (6) at (3.25, -1.75) {};
		\node [style=rn] (7) at (4.75, -1.75) {};
		\node [style=gn] (8) at (0.5, -0.5) {$~\alpha~$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (4, -0.5) {$\alpha{+}\pi$};
		\node [style=rn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=gn] (16) at (5, 1.25) {$2\alpha$};
		\node [style=rn] (17) at (5, 0.5) {};
		\node [style=rn] (18) at (1.5, -1.75) {};
		\node [style=gn] (19) at (2.5, -0.5) {$~\alpha~$};
		\node [style=gn] (20) at (5, -0.5) {$\alpha{+}\pi$};
		\node [style=none] (21) at (1.5, -2.25) {};
		\node [style=gn] (22) at (3.25, 0.5) {};
		\node [style=gn] (23) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw (13) to (9.center);
		\draw (19) to (15.center);
		\draw (8) to (11.center);
		\draw (16) to (17);
		\draw (17) to (4.center);
		\draw (5) to (14.center);
		\draw (12) to (3.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (18);
		\draw (18) to (3.center);
		\draw (9.center) to (6);
		\draw (6) to (4.center);
		\draw (15.center) to (7);
		\draw (14.center) to (7);
		\draw (18) to (21.center);
		\draw (6) to (10.center);
		\draw (7) to (2.center);
		\draw (13) to (8);
		\draw (13) to (19);
		\draw (17) to (12);
		\draw (17) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inptriplesupl011.tikz <==
\begin{tikzpicture}\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 1.25) {$2\alpha$};
		\node [style=gn] (1) at (1.5, -0.5) {$~\alpha~$};
		\node [style=none] (2) at (4.75, -2.25) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=gn] (5) at (6, -0.5) {$\alpha{\splus}\pi$};
		\node [style=srn] (6) at (3.25, -1.75) {};
		\node [style=srn] (7) at (4.75, -1.75) {};
		\node [style=gn] (8) at (0.5, -0.5) {$~\alpha~$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (4, -0.5) {$\alpha{\splus}\pi$};
		\node [style=srn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=gn] (16) at (5, 1.25) {$2\alpha$};
		\node [style=srn] (17) at (5, 0.5) {};
		\node [style=srn] (18) at (1.5, -1.75) {};
		\node [style=gn] (19) at (2.5, -0.5) {$~\alpha~$};
		\node [style=gn] (20) at (5, -0.5) {$\alpha{\splus}\pi$};
		\node [style=none] (21) at (1.5, -2.25) {};
		\node [style=sgn] (22) at (3.25, 0.5) {};
		\node [style=sgn] (23) at (3.25, 1) {};
		\node [style=none] (24) at (4.75, -2.25) {};
		\node [style=rn] (25) at (3.25, -2.25) {$\pi$};
		\node [style=srn] (26) at (1.5, -2.25) {};
		\node [style=none] (27) at (1.5, -2.25) {};
		\node [style=rn] (28) at (4.75, -2.25) {$\pi$};
		\node [style=none] (29) at (3.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw (13) to (9.center);
		\draw (19) to (15.center);
		\draw (8) to (11.center);
		\draw (16) to (17);
		\draw (17) to (4.center);
		\draw (5) to (14.center);
		\draw (12) to (3.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (18);
		\draw (18) to (3.center);
		\draw (9.center) to (6);
		\draw (6) to (4.center);
		\draw (15.center) to (7);
		\draw (14.center) to (7);
		\draw (18) to (21.center);
		\draw (6) to (10.center);
		\draw (7) to (2.center);
		\draw (13) to (8);
		\draw (13) to (19);
		\draw (17) to (12);
		\draw (17) to (5);
		\draw (29.center) to (25);
		\draw (24.center) to (28);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inptriplesupl011s.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 1.25) {$2\alpha$};
		\node [style=gn] (1) at (1.5, -0.5) {$~\alpha~$};
		\node [style=none] (2) at (4.75, -2.25) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=gn] (5) at (6, -0.5) {$\alpha{\splus}\pi$};
		\node [style=srn] (6) at (3.25, -1.75) {};
		\node [style=srn] (7) at (4.75, -1.75) {};
		\node [style=gn] (8) at (0.5, -0.5) {$~\alpha~$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (4, -0.5) {$\alpha{\splus}\pi$};
		\node [style=srn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=gn] (16) at (5, 1.25) {$2\alpha$};
		\node [style=srn] (17) at (5, 0.5) {};
		\node [style=srn] (18) at (1.5, -1.75) {};
		\node [style=gn] (19) at (2.5, -0.5) {$~\alpha~$};
		\node [style=gn] (20) at (5, -0.5) {$\alpha{\splus}\pi$};
		\node [style=none] (21) at (1.5, -2.25) {};
		\node [style=sgn] (22) at (3.25, 0.5) {};
		\node [style=sgn] (23) at (3.25, 1) {};
		\node [style=none] (24) at (4.75, -2.25) {};
		\node [style=rn] (25) at (3.25, -2.25) {$\pi$};
		\node [style=srn] (26) at (1.5, -2.25) {};
		\node [style=none] (27) at (1.5, -2.25) {};
		\node [style=rn] (28) at (4.75, -2.25) {$\pi$};
		\node [style=none] (29) at (3.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw (13) to (9.center);
		\draw (19) to (15.center);
		\draw (8) to (11.center);
		\draw (16) to (17);
		\draw (17) to (4.center);
		\draw (5) to (14.center);
		\draw (12) to (3.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (18);
		\draw (18) to (3.center);
		\draw (9.center) to (6);
		\draw (6) to (4.center);
		\draw (15.center) to (7);
		\draw (14.center) to (7);
		\draw (18) to (21.center);
		\draw (6) to (10.center);
		\draw (7) to (2.center);
		\draw (13) to (8);
		\draw (13) to (19);
		\draw (17) to (12);
		\draw (17) to (5);
		\draw (29.center) to (25);
		\draw (24.center) to (28);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inptriplesupl011simpli.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (-1.25, -0.25) {};
		\node [style=srn] (1) at (-1.25, 0.25) {};
		\node [style=gn] (2) at (-0.25, 0.25) {$2\alpha$};
		\node [style=rn] (3) at (-0.25, -0.25) {$\pi$};
		\node [style=gn] (4) at (-0.75, -0) {$2\alpha$};
		\node [style=gn] (5) at (0.5, -0) {$4\alpha{\splus}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inpxdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=rn] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inpxdotsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=rn] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=gn] (6) at (-0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (0.5, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inpxdotscnewalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=rn] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=rn] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=rn] (6) at (-2, 1) {};
		\node [style=gn] (7) at (-2, 0.25) {};
		\node [style=rn] (8) at (-1.5, 1) {};
		\node [style=gn] (9) at (-1.5, 0.25) {};
		\node [style=rn] (10) at (-1, 1) {};
		\node [style=gn] (11) at (-1, 0.25) {};
		\node [style=rn] (12) at (-2.5, 1) {};
		\node [style=gn] (13) at (-2.5, 0.25) {};
		\node [style=rn] (14) at (0.25, 0.25) {};
		\node [style=gn] (15) at (1.25, -0.75) {\scriptsize$2\alpha{+}\pi$};
		\node [style=gn] (16) at (0.25, -0.75) {\scriptsize$2\alpha{+}\pi$};
		\node [style=gn] (17) at (0.25, 1) {$4\alpha$};
		\node [style=gn] (18) at (-0.75, -0.75) {\scriptsize$2\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw [bend left=45, looseness=1.00] (6) to (7);
		\draw [bend right=45, looseness=1.00] (6) to (7);
		\draw (6) to (7);
		\draw [bend left=45, looseness=1.00] (8) to (9);
		\draw [bend right=45, looseness=1.00] (8) to (9);
		\draw (8) to (9);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw (10) to (11);
		\draw [bend left=45, looseness=1.00] (12) to (13);
		\draw [bend right=45, looseness=1.00] (12) to (13);
		\draw (12) to (13);
		\draw (17) to (14);
		\draw (14) to (18);
		\draw (14) to (15);
		\draw (14) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inpzdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=gn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=gn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (0.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inpzdpoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=gn] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1, 0.25) {$\cdots$};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=gn] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealpha+beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=gn] (2) at (1.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (3) at (0.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (4) at (1, 1.25) {$2\alpha$};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=gn] (8) at (2.25, 0) {$\alpha{+}\beta$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=rn] (10) at (1, 0.75) {};
		\node [style=rn] (11) at (1, -0.75) {};
		\node [style=gn] (12) at (1, -1.25) {$2\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (3);
		\draw (10) to (2);
		\draw (10) to (8);
		\draw (9.center) to (3);
		\draw (3) to (7.center);
		\draw (2) to (0.center);
		\draw (5.center) to (2);
		\draw (6.center) to (8);
		\draw (8) to (1.center);
		\draw (4) to (10);
		\draw (3) to (11);
		\draw (11) to (2);
		\draw (11) to (8);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealpha+beta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3.5, -0) {$\alpha{+}\beta$};
		\node [style=none] (1) at (2.75, -0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=gn] (4) at (0.25, -0) {$\alpha{+}\beta$};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=gn] (6) at (1.5, -1.5) {$2\beta$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=gn] (8) at (1.5, 1.5) {$2\alpha$};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=gn] (10) at (2.75, -0) {$\alpha{+}\beta$};
		\node [style=gn] (11) at (1, -0) {};
		\node [style=rn] (12) at (1.5, -0.5) {};
		\node [style=rn] (13) at (1.5, 0.5) {};
		\node [style=gn] (14) at (2, -0) {};
		\node [style=rn] (15) at (1.5, 1) {};
		\node [style=rn] (16) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (3.center);
		\draw (10) to (1.center);
		\draw (5.center) to (10);
		\draw (7.center) to (0);
		\draw (0) to (9.center);
		\draw (15) to (8);
		\draw (15) to (0);
		\draw (11) to (13);
		\draw (13) to (15);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (14) to (10);
		\draw (11) to (4);
		\draw (16) to (6);
		\draw (16) to (12);
		\draw (16) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealpha+beta2sc.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (1.75, 0.5) {};
		\node [style=srn] (1) at (1.75, 1) {};
		\node [style=gn] (2) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (3) at (3, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=gn] (5) at (3.75, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (6) at (1.75, 1.5) {$2\alpha$};
		\node [style=none] (7) at (3.75, 0.75) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=srn] (9) at (1.75, -0.5) {};
		\node [style=sgn] (10) at (2.25, 0) {};
		\node [style=none] (11) at (3.75, -0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=sgn] (13) at (1.25, 0) {};
		\node [style=srn] (14) at (1.75, -1) {};
		\node [style=gn] (15) at (1.75, -1.5) {$2\beta$};
		\node [style=none] (16) at (3, 0.75) {};
		\node [style=sgn] (17) at (1.25, 1.5) {};
		\node [style=sgn] (18) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (2);
		\draw (2) to (8.center);
		\draw (3) to (4.center);
		\draw (16.center) to (3);
		\draw (7.center) to (5);
		\draw (5) to (11.center);
		\draw (1) to (6);
		\draw (1) to (5);
		\draw (13) to (0);
		\draw (0) to (1);
		\draw (13) to (9);
		\draw (9) to (10);
		\draw (10) to (0);
		\draw (10) to (3);
		\draw (13) to (2);
		\draw (14) to (15);
		\draw (14) to (9);
		\draw (14) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealpha+beta3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\alpha{+}\beta$};
		\node [style=rn] (1) at (2.25, -0.75) {};
		\node [style=gn] (2) at (3, 0) {$\alpha{+}\beta$};
		\node [style=none] (3) at (3.75, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (3.75, 0) {$\alpha{+}\beta$};
		\node [style=gn] (6) at (2.25, 1.5) {$2\alpha$};
		\node [style=none] (7) at (3, -0.75) {};
		\node [style=rn] (8) at (1.25, 0) {};
		\node [style=rn] (9) at (2.25, 1) {};
		\node [style=none] (10) at (3, 0.75) {};
		\node [style=none] (11) at (3.75, 0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=gn] (13) at (2.25, -1.25) {$2\beta$};
		\node [style=gn] (14) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0);
		\draw (0) to (4.center);
		\draw (2) to (7.center);
		\draw (10.center) to (2);
		\draw (11.center) to (5);
		\draw (5) to (3.center);
		\draw (9) to (6);
		\draw (9) to (5);
		\draw (8) to (14);
		\draw (14) to (9);
		\draw (8) to (0);
		\draw (1) to (13);
		\draw (1) to (5);
		\draw (14) to (1);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealpha+beta3sc.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.75) {};
		\node [style=gn] (1) at (2.25, 1.5) {$2\alpha$};
		\node [style=gn] (2) at (2.25, -1.25) {$2\beta$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=sgn] (4) at (1.75, 0.5) {};
		\node [style=gn] (5) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (6) at (3.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=srn] (8) at (1.25, 0) {};
		\node [style=none] (9) at (3.75, -0.75) {};
		\node [style=srn] (10) at (2.25, 1) {};
		\node [style=srn] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=gn] (13) at (3.75, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (14) at (3, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=sgn] (15) at (1.5, -1.25) {};
		\node [style=sgn] (16) at (1.25, 1) {};
		\node [style=srn] (17) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (5) to (7.center);
		\draw (14) to (12.center);
		\draw (0.center) to (14);
		\draw (6.center) to (13);
		\draw (13) to (9.center);
		\draw (10) to (1);
		\draw (10) to (13);
		\draw (8) to (4);
		\draw (4) to (10);
		\draw (8) to (5);
		\draw (11) to (2);
		\draw (11) to (13);
		\draw (4) to (11);
		\draw (8) to (14);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealpha+beta4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (1) at (2.75, -0) {$\alpha{+}\beta$};
		\node [style=none] (2) at (3.75, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=gn] (4) at (3.75, 0) {$\alpha{+}\beta$};
		\node [style=gn] (5) at (2.25, 1.5) {$2\alpha$};
		\node [style=none] (6) at (2.75, -0.75) {};
		\node [style=rn] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (3.75, 0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=gn] (11) at (2.25, -1) {$2\beta$};
		\node [style=rn] (12) at (1.75, 0.75) {};
		\node [style=gn] (13) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (6.center);
		\draw (8.center) to (1);
		\draw (9.center) to (4);
		\draw (4) to (2.center);
		\draw (7) to (12);
		\draw (7) to (0);
		\draw (7) to (1);
		\draw (12) to (13);
		\draw (13) to (5);
		\draw (13) to (11);
		\draw (12) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealpha+beta4sc.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.75) {};
		\node [style=sgn] (1) at (2.25, 1) {};
		\node [style=gn] (2) at (3.75, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (3) at (2.25, -1) {$2\beta$};
		\node [style=gn] (4) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (5) at (3.75, 0.75) {};
		\node [style=gn] (6) at (2.25, 1.5) {$2\alpha$};
		\node [style=gn] (7) at (2.75, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=srn] (10) at (1.25, 0) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=srn] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (2.75, 0.75) {};
		\node [style=sgn] (14) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (4);
		\draw (4) to (9.center);
		\draw (7) to (8.center);
		\draw (13.center) to (7);
		\draw (5.center) to (2);
		\draw (2) to (0.center);
		\draw (10) to (12);
		\draw (10) to (4);
		\draw (10) to (7);
		\draw (12) to (1);
		\draw (1) to (6);
		\draw (1) to (3);
		\draw (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealpha+beta5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 1.5) {$2(\alpha{+}\beta)$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=gn] (8) at (1.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (9) at (2.25, 0) {$\alpha{+}\beta$};
		\node [style=gn] (10) at (0.5, 0) {$\alpha{+}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (10);
		\draw (4) to (8);
		\draw (4) to (9);
		\draw (1.center) to (10);
		\draw (10) to (3.center);
		\draw (8) to (6.center);
		\draw (5.center) to (8);
		\draw (2.center) to (9);
		\draw (9) to (7.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealpha+beta5sc.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=srn] (3) at (1, 0.75) {};
		\node [style=gn] (4) at (1.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=gn] (6) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (7) at (2.25, -0.75) {};\def\arraystretch{0.5}
		%\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
		\node [style=gn] (8) at (1, 1.5) {\scriptsize$\begin{array}{@{}c@{}}2\alpha{\splus}\\2\beta\end{array}$};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=sgn] (11) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (3) to (0);
		\draw (5.center) to (6);
		\draw (6) to (2.center);
		\draw (4) to (9.center);
		\draw (1.center) to (4);
		\draw (10.center) to (0);
		\draw (0) to (7.center);
		\draw (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealpha+betasc.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=srn] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=gn] (4) at (1.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=gn] (6) at (1, -1.25) {$2\beta$};
		\node [style=gn] (7) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (8) at (1, 1.25) {$2\alpha$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=srn] (10) at (1, 0.75) {};
		\node [style=gn] (11) at (2.25, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=sgn] (13) at (0.5, 1.25) {};
		\node [style=sgn] (14) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (7);
		\draw (10) to (4);
		\draw (10) to (11);
		\draw (9.center) to (7);
		\draw (7) to (5.center);
		\draw (4) to (0.center);
		\draw (3.center) to (4);
		\draw (1.center) to (11);
		\draw (11) to (12.center);
		\draw (8) to (10);
		\draw (7) to (2);
		\draw (2) to (4);
		\draw (2) to (11);
		\draw (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1, -0) {$~\alpha~$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=gn] (4) at (0, -0) {$~\alpha~$};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=gn] (7) at (0.75, -0) {$~\alpha~$};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=rn] (9) at (-0.5, 0.5) {};
		\node [style=gn] (10) at (-0.5, 1) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (1);
		\draw (9) to (4);
		\draw (9) to (7);
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (4) to (5.center);
		\draw (3.center) to (4);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealphadownbranch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=gn] (2) at (1.5, -2) {$2\alpha$};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=gn] (5) at (2, -0.75) {$\alpha$};
		\node [style=rn] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=gn] (9) at (2.75, -0.75) {$\alpha$};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (1.25, -1.25) {};
		\node [style=gn] (12) at (1.25, -0.75) {$\alpha$};
		\node [style=none] (13) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (12) to (10.center);
		\draw (5) to (0.center);
		\draw (3.center) to (9);
		\draw (12) to (11.center);
		\draw (5) to (8.center);
		\draw (9) to (7.center);
		\draw (6) to (12);
		\draw (6) to (5);
		\draw (6) to (9);
		\draw (13.center) to (12);
		\draw (4.center) to (5);
		\draw (1.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealphadownbranchsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=gn] (2) at (1.5, -2) {$2\alpha$};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=gn] (5) at (2, -0.75) {$\alpha$};
		\node [style=rn] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=gn] (9) at (2.75, -0.75) {$\alpha$};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (1.25, -1.25) {};
		\node [style=gn] (12) at (1.25, -0.75) {$\alpha$};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=gn] (14) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (12) to (10.center);
		\draw (5) to (0.center);
		\draw (3.center) to (9);
		\draw (12) to (11.center);
		\draw (5) to (8.center);
		\draw (9) to (7.center);
		\draw (6) to (12);
		\draw (6) to (5);
		\draw (6) to (9);
		\draw (13.center) to (12);
		\draw (4.center) to (5);
		\draw (1.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealphalbranch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1, -0) {$\alpha$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=gn] (3) at (0, -0) {$\alpha$};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=gn] (5) at (0.75, -0) {$\alpha$};
		\node [style=rn] (6) at (-0.5, 0.5) {};
		\node [style=gn] (7) at (-0.5, 1) {$2\alpha$};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=gn] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (2, -0) {};
		\node [style=gn] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=gn] (15) at (0, -0.75) {};
		\node [style=none] (16) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (6) to (3);
		\draw (6) to (5);
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw (7) to (6);
		\draw (15) to (10.center);
		\draw (13) to (12.center);
		\draw (14.center) to (11);
		\draw (15) to (9.center);
		\draw (13) to (8.center);
		\draw (11) to (16.center);
		\draw (1) to (15);
		\draw (3) to (13);
		\draw (5) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealphalbranch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {};
		\node [style=gn] (1) at (3, -0.75) {$\alpha$};
		\node [style=none] (2) at (4, 0) {};
		\node [style=gn] (3) at (2.25, -0.75) {$\alpha$};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=gn] (5) at (1.5, -0.75) {$\alpha$};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=gn] (8) at (1, 1) {$2\alpha$};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (1, -0) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (5) to (7.center);
		\draw (3) to (12.center);
		\draw (2.center) to (1);
		\draw (5) to (11.center);
		\draw (3) to (9.center);
		\draw (1) to (13.center);
		\draw (6) to (5);
		\draw (6) to (3);
		\draw (6) to (1);
		\draw (4.center) to (5);
		\draw (10.center) to (3);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealphalbranch2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {};
		\node [style=gn] (1) at (3, -0.75) {$\alpha$};
		\node [style=none] (2) at (4, 0) {};
		\node [style=gn] (3) at (2.25, -0.75) {$\alpha$};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=gn] (5) at (1.5, -0.75) {$\alpha$};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=gn] (8) at (1, 1) {$2\alpha$};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (1, -0) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=gn] (14) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (5) to (7.center);
		\draw (3) to (12.center);
		\draw (2.center) to (1);
		\draw (5) to (11.center);
		\draw (3) to (9.center);
		\draw (1) to (13.center);
		\draw (6) to (5);
		\draw (6) to (3);
		\draw (6) to (1);
		\draw (4.center) to (5);
		\draw (10.center) to (3);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealphalbranchsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1, -0) {$\alpha$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=gn] (3) at (0, -0) {$\alpha$};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=gn] (5) at (0.75, -0) {$\alpha$};
		\node [style=rn] (6) at (-0.5, 0.5) {};
		\node [style=gn] (7) at (-0.5, 1) {$2\alpha$};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=gn] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (2, -0) {};
		\node [style=gn] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=gn] (15) at (0, -0.75) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=gn] (17) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (6) to (3);
		\draw (6) to (5);
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw (7) to (6);
		\draw (15) to (10.center);
		\draw (13) to (12.center);
		\draw (14.center) to (11);
		\draw (15) to (9.center);
		\draw (13) to (8.center);
		\draw (11) to (16.center);
		\draw (1) to (15);
		\draw (3) to (13);
		\draw (5) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealphartbranch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=gn] (1) at (2.75, -0.75) {$\alpha$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=rn] (6) at (3, 0.5) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=gn] (10) at (2, -0.75) {$\alpha$};
		\node [style=gn] (11) at (1.25, -0.75) {$\alpha$};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=gn] (13) at (3, 1) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (6);
		\draw (11) to (8.center);
		\draw (10) to (5.center);
		\draw (12.center) to (1);
		\draw (11) to (3.center);
		\draw (10) to (7.center);
		\draw (1) to (4.center);
		\draw (6) to (11);
		\draw (6) to (10);
		\draw (6) to (1);
		\draw (9.center) to (11);
		\draw (0.center) to (10);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprealphartbranchsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=gn] (1) at (2.75, -0.75) {$\alpha$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=rn] (6) at (3, 0.5) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=gn] (10) at (2, -0.75) {$\alpha$};
		\node [style=gn] (11) at (1.25, -0.75) {$\alpha$};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=gn] (13) at (3, 1) {$2\alpha$};
		\node [style=gn] (14) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (6);
		\draw (11) to (8.center);
		\draw (10) to (5.center);
		\draw (12.center) to (1);
		\draw (11) to (3.center);
		\draw (10) to (7.center);
		\draw (1) to (4.center);
		\draw (6) to (11);
		\draw (6) to (10);
		\draw (6) to (1);
		\draw (9.center) to (11);
		\draw (0.center) to (10);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepialpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=gn] (5) at (1.5, -0) {};
		\node [style=gn] (6) at (1, 1) {$2\alpha$};
		\node [style=gn] (7) at (0.5, 0) {};
		\node [style=gn] (8) at (2.25, 0) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=rn] (11) at (0.5, 0.5) {$\pi$};
		\node [style=rn] (12) at (1.5, 0.5) {$\pi$};
		\node [style=rn] (13) at (2.25, 0.5) {$\pi$};
		\node [style=gn] (14) at (0.5, -0.5) {$\alpha$};
		\node [style=gn] (15) at (1.5, -0.5) {$\alpha$};
		\node [style=gn] (16) at (2.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (0) to (5);
		\draw (0) to (8);
		\draw (4.center) to (7);
		\draw (7) to (9.center);
		\draw (5) to (10.center);
		\draw (1.center) to (5);
		\draw (2.center) to (8);
		\draw (8) to (3.center);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepialpha2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.75) {$\alpha$};
		\node [style=rn] (1) at (1.5, -0.25) {$\pi$};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=gn] (3) at (1, 1.25) {$2\alpha$};
		\node [style=gn] (4) at (1.5, 0) {};
		\node [style=gn] (5) at (0.5, -0.75) {$\alpha$};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=gn] (8) at (2.25, -0.75) {$\alpha$};
		\node [style=rn] (9) at (1, 0.5) {};
		\node [style=gn] (10) at (2.25, 0) {};
		\node [style=rn] (11) at (2.25, -0.25) {$\pi$};
		\node [style=rn] (12) at (0.5, -0.25) {$\pi$};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=gn] (14) at (0.5, 0) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=rn] (17) at (1, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (14);
		\draw (9) to (4);
		\draw (9) to (10);
		\draw (15.center) to (14);
		\draw (14) to (13.center);
		\draw (4) to (2.center);
		\draw (7.center) to (4);
		\draw (16.center) to (10);
		\draw (10) to (6.center);
		\draw (3) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepialpha3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=gn] (1) at (1, 1.25) {$-2\alpha$};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (2.25, -1.25) {};
		\node [style=rn] (4) at (2.25, -1) {$\pi$};
		\node [style=gn] (5) at (2.25, -0.5) {$-\alpha$};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=gn] (7) at (1.5, -0.5) {$-\alpha$};
		\node [style=gn] (8) at (0.5, -0.5) {$-\alpha$};
		\node [style=gn] (9) at (1.5, -0) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=rn] (12) at (1.5, -1) {$\pi$};
		\node [style=gn] (13) at (0.5, 0) {};
		\node [style=gn] (14) at (2.25, 0) {};
		\node [style=none] (15) at (2.25, 0.75) {};
		\node [style=rn] (16) at (0.5, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (13);
		\draw (6) to (9);
		\draw (6) to (14);
		\draw (11.center) to (13);
		\draw (13) to (2.center);
		\draw (9) to (10.center);
		\draw (0.center) to (9);
		\draw (15.center) to (14);
		\draw (14) to (3.center);
		\draw (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepialphapf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, -0) {$\alpha$};
		\node [style=rn] (3) at (1, -0.5) {$\pi$};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=gn] (5) at (0.25, -0) {$\alpha$};
		\node [style=srn] (6) at (-0.25, 0.5) {};
		\node [style=rn] (7) at (-0.75, -0.5) {$\pi$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=sgn] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=gn] (11) at (-0.75, -0) {$\alpha$};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=sgn] (13) at (-1.25, 0.5) {};
		\node [style=gn] (14) at (-0.25, 1) {$2\alpha$};
		\node [style=rn] (15) at (0.25, -0.5) {$\pi$};
		\node [style=srn] (16) at (-1.75, 1) {};
		\node [style=srn] (17) at (-1.75, -0) {};
		\node [style=sgn] (18) at (-1.75, -0.5) {};
		\node [style=srn] (19) at (-1.25, -0) {};
		\node [style=sgn] (20) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (6);
		\draw (4.center) to (0.center);
		\draw (12.center) to (10.center);
		\draw (1.center) to (8.center);
		\draw (6) to (11);
		\draw (6) to (5);
		\draw (6) to (2);
		\draw (16) to (9);
		\draw (17) to (18);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepialphapf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (-0.75, 0.5) {};
		\node [style=sgn] (1) at (1, 0.5) {};
		\node [style=srn] (2) at (-0.25, 1) {};
		\node [style=rn] (3) at (1, -0) {$\pi$};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=rn] (5) at (0.25, -0) {$\pi$};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=gn] (10) at (-0.25, 1.5) {$2\alpha$};
		\node [style=sgn] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=rn] (13) at (-0.75, -0) {$\pi$};
		\node [style=sgn] (14) at (-1.25, 1) {};
		\node [style=gn] (15) at (-1.75, 0.5) {$\alpha$};
		\node [style=rn] (16) at (-1.75, -0) {$\pi$};
		\node [style=gn] (17) at (-1.25, 0.5) {$\alpha$};
		\node [style=rn] (18) at (-1.25, -0) {$\pi$};
		\node [style=gn] (19) at (-1.75, 1.5) {$\alpha$};
		\node [style=rn] (20) at (-1.75, 1) {$\pi$};
		\node [style=gn] (21) at (0.25, -0.5) {$\textnormal{-}\alpha$};
		\node [style=gn] (22) at (-0.75, -0.5) {$\textnormal{-}\alpha$};
		\node [style=gn] (23) at (1, -0.5) {$\textnormal{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (11);
		\draw (2) to (1);
		\draw (4.center) to (0);
		\draw (0) to (9.center);
		\draw (11) to (7.center);
		\draw (6.center) to (11);
		\draw (12.center) to (1);
		\draw (1) to (8.center);
		\draw (10) to (2);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepialphapf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (-1.5, -0) {};
		\node [style=gn] (1) at (-1, 0.5) {$3\alpha$};
		\node [style=rn] (2) at (-1, -0) {$\pi$};
		\node [style=sgn] (3) at (-1.5, 0.5) {};
		\node [style=sgn] (4) at (-0.5, -0) {};
		\node [style=rn] (5) at (1.25, 0.75) {$\pi$};
		\node [style=rn] (6) at (0.5, 0.75) {$\pi$};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=srn] (8) at (0, 0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=gn] (10) at (0, 1.5) {$2\alpha$};
		\node [style=gn] (11) at (0.5, -0.5) {$\textnormal{-}\alpha$};
		\node [style=rn] (12) at (-0.5, 0.75) {$\pi$};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=gn] (14) at (1.25, -0.5) {$\textnormal{-}\alpha$};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=sgn] (17) at (0.5, -0) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=sgn] (19) at (1.25, -0) {};
		\node [style=gn] (20) at (-0.5, -0.5) {$\textnormal{-}\alpha$};
		\node [style=rn] (21) at (0, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (8) to (4);
		\draw (8) to (17);
		\draw (8) to (19);
		\draw (9.center) to (4);
		\draw (4) to (18.center);
		\draw (17) to (15.center);
		\draw (7.center) to (17);
		\draw (16.center) to (19);
		\draw (19) to (13.center);
		\draw (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepialphapf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=gn] (1) at (0.5, -0) {$\textnormal{-}\alpha$};
		\node [style=gn] (2) at (1.25, -0) {$\textnormal{-}\alpha$};
		\node [style=sgn] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=srn] (8) at (0, 0.5) {};
		\node [style=gn] (9) at (0, 1) {$\textnormal{-}2\alpha$};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=rn] (11) at (-1, -1) {$\pi$};
		\node [style=gn] (12) at (-0.5, -0) {$\textnormal{-}\alpha$};
		\node [style=rn] (13) at (-0.5, 0.75) {$\pi$};
		\node [style=rn] (14) at (0.5, 0.75) {$\pi$};
		\node [style=rn] (15) at (1.25, 0.75) {$\pi$};
		\node [style=gn] (16) at (-1, 0.5) {$3\alpha$};
		\node [style=rn] (17) at (-1, -0) {$\pi$};
		\node [style=gn] (18) at (-1, -0.5) {$2\alpha$};
		\node [style=srn] (19) at (-1.5, -0) {};
		\node [style=sgn] (20) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (16) to (17);
		\draw (18) to (11);
		\draw (19) to (20);
		\draw (10.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (8) to (12);
		\draw (8) to (1);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepialphapf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.25) {$5\alpha$};
		\node [style=sgn] (1) at (-1.5, -0.25) {};
		\node [style=rn] (2) at (-1, -0.25) {$\pi$};
		\node [style=sgn] (3) at (-1.5, 0.25) {};
		\node [style=rn] (4) at (-0.5, 0.5) {$\pi$};
		\node [style=rn] (5) at (1.25, 0.5) {$\pi$};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=srn] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=gn] (9) at (-0.5, -0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (10) at (1.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=rn] (12) at (0.5, 0.5) {$\pi$};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=gn] (14) at (0, 0.75) {$\textnormal{-}2\alpha$};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=gn] (17) at (0.5, -0.25) {$\textnormal{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (14) to (7);
		\draw (6.center) to (16.center);
		\draw (11.center) to (8.center);
		\draw (15.center) to (13.center);
		\draw (7) to (9);
		\draw (7) to (17);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepialphapfl.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -1) {};
		\node [style=none] (1) at (-5.5, 0.75) {};
		\node [style=gn] (2) at (-5.5, -0) {$\alpha$};
		\node [style=rn] (3) at (-5.5, -0.5) {$\pi$};
		\node [style=none] (4) at (-7.25, 0.75) {};
		\node [style=gn] (5) at (-6.25, -0) {$\alpha$};
		\node [style=rn] (6) at (-6.75, 0.5) {};
		\node [style=rn] (7) at (-7.25, -0.5) {$\pi$};
		\node [style=none] (8) at (-5.5, -1) {};
		\node [style=gn] (9) at (-8.25, 0.5) {};
		\node [style=none] (10) at (-6.25, -1) {};
		\node [style=gn] (11) at (-7.25, -0) {$\alpha$};
		\node [style=none] (12) at (-6.25, 0.75) {};
		\node [style=gn] (13) at (-7.75, 0.5) {};
		\node [style=gn] (14) at (-6.75, 1) {$2\alpha$};
		\node [style=rn] (15) at (-6.25, -0.5) {$\pi$};
		\node [style=rn] (16) at (-8.25, 1) {};
		\node [style=rn] (17) at (-8.25, -0) {};
		\node [style=gn] (18) at (-8.25, -0.5) {};
		\node [style=rn] (19) at (-7.75, -0) {};
		\node [style=gn] (20) at (-7.75, -0.5) {};
		\node [style=none] (21) at (-5, -0) {$=$};
		\node [style=gn] (22) at (-3.5, -0) {};
		\node [style=gn] (23) at (-0.75, -0.25) {};
		\node [style=gn] (24) at (-1.75, -0) {};
		\node [style=rn] (25) at (-3, 0.5) {};
		\node [style=rn] (26) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (27) at (-3.5, 0.75) {};
		\node [style=rn] (28) at (-2.5, -0.5) {$\pi$};
		\node [style=none] (29) at (-2.5, 0.75) {};
		\node [style=none] (30) at (-2.5, -1.25) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (-3.5, -1.25) {};
		\node [style=gn] (33) at (-3, 1) {$2\alpha$};
		\node [style=gn] (34) at (-2.5, -0) {};
		\node [style=none] (35) at (-1.75, 0.75) {};
		\node [style=rn] (36) at (-3.5, -0.5) {$\pi$};
		\node [style=gn] (37) at (-4, 0.5) {};
		\node [style=gn] (38) at (-4.5, -0) {$\alpha$};
		\node [style=rn] (39) at (-4.5, -0.5) {$\pi$};
		\node [style=gn] (40) at (-4, -0) {$\alpha$};
		\node [style=rn] (41) at (-4, -0.5) {$\pi$};
		\node [style=gn] (42) at (-4.5, 1) {$\alpha$};
		\node [style=rn] (43) at (-4.5, 0.5) {$\pi$};
		\node [style=gn] (44) at (-2.5, -1) {$\textnormal{-}\alpha$};
		\node [style=gn] (45) at (-3.5, -1) {$\textnormal{-}\alpha$};
		\node [style=gn] (46) at (-1.75, -1) {$\textnormal{-}\alpha$};
		\node [style=none] (47) at (-1.25, -0) {$=$};
		\node [style=none] (48) at (-5, -3) {$=$};
		\node [style=gn] (49) at (-0.25, 0.25) {$3\alpha$};
		\node [style=rn] (50) at (-0.25, -0.25) {$\pi$};
		\node [style=gn] (51) at (-0.75, 0.25) {};
		\node [style=gn] (52) at (0.25, -0.25) {};
		\node [style=rn] (53) at (2, 0.5) {$\pi$};
		\node [style=rn] (54) at (1.25, 0.5) {$\pi$};
		\node [style=none] (55) at (1.25, 0.75) {};
		\node [style=rn] (56) at (0.75, 0.25) {};
		\node [style=none] (57) at (0.25, 0.75) {};
		\node [style=gn] (58) at (0.75, 1.25) {$2\alpha$};
		\node [style=gn] (59) at (1.25, -0.75) {$\textnormal{-}\alpha$};
		\node [style=rn] (60) at (0.25, 0.5) {$\pi$};
		\node [style=none] (61) at (2, -1) {};
		\node [style=gn] (62) at (2, -0.75) {$\textnormal{-}\alpha$};
		\node [style=none] (63) at (1.25, -1) {};
		\node [style=none] (64) at (2, 0.75) {};
		\node [style=gn] (65) at (1.25, -0.25) {};
		\node [style=none] (66) at (0.25, -1) {};
		\node [style=gn] (67) at (2, -0.25) {};
		\node [style=gn] (68) at (0.25, -0.75) {$\textnormal{-}\alpha$};
		\node [style=rn] (69) at (0.75, 0.75) {$\pi$};
		\node [style=gn] (70) at (-4, -2.5) {$5\alpha$};
		\node [style=gn] (71) at (-4.5, -3) {};
		\node [style=rn] (72) at (-4, -3) {$\pi$};
		\node [style=gn] (73) at (-4.5, -2.5) {};
		\node [style=none] (74) at (-7.5, -3.75) {};
		\node [style=gn] (75) at (-6.5, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (76) at (-5.75, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (77) at (-8.5, -2.5) {};
		\node [style=none] (78) at (-6.5, -2) {};
		\node [style=none] (79) at (-5.75, -3.75) {};
		\node [style=none] (80) at (-9, -3) {$=$};
		\node [style=none] (81) at (-7.5, -2) {};
		\node [style=none] (82) at (-6.5, -3.75) {};
		\node [style=rn] (83) at (-7, -2.5) {};
		\node [style=gn] (84) at (-7, -2) {$\textnormal{-}2\alpha$};
		\node [style=none] (85) at (-5.75, -2) {};
		\node [style=rn] (86) at (-8, -4) {$\pi$};
		\node [style=gn] (87) at (-7.5, -3) {$\textnormal{-}\alpha$};
		\node [style=rn] (88) at (-7.5, -2.25) {$\pi$};
		\node [style=rn] (89) at (-6.5, -2.25) {$\pi$};
		\node [style=rn] (90) at (-5.75, -2.25) {$\pi$};
		\node [style=gn] (91) at (-8, -2.5) {$3\alpha$};
		\node [style=rn] (92) at (-8, -3) {$\pi$};
		\node [style=gn] (93) at (-8, -3.5) {$2\alpha$};
		\node [style=rn] (94) at (-8.5, -3) {};
		\node [style=gn] (95) at (-8.5, -3.5) {};
		\node [style=none] (96) at (-9, -0) {$=$};
		\node [style=rn] (97) at (-3.5, -2.25) {$\pi$};
		\node [style=rn] (98) at (-1.75, -2.25) {$\pi$};
		\node [style=none] (99) at (-1.75, -2) {};
		\node [style=rn] (100) at (-3, -2.5) {};
		\node [style=none] (101) at (-2.5, -3.75) {};
		\node [style=gn] (102) at (-3.5, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (103) at (-1.75, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (104) at (-2.5, -2) {};
		\node [style=rn] (105) at (-2.5, -2.25) {$\pi$};
		\node [style=none] (106) at (-3.5, -3.75) {};
		\node [style=gn] (107) at (-3, -2) {$\textnormal{-}2\alpha$};
		\node [style=none] (108) at (-3.5, -2) {};
		\node [style=none] (109) at (-1.75, -3.75) {};
		\node [style=gn] (110) at (-2.5, -3) {$\textnormal{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (6);
		\draw (4.center) to (0.center);
		\draw (12.center) to (10.center);
		\draw (1.center) to (8.center);
		\draw (6) to (11);
		\draw (6) to (5);
		\draw (6) to (2);
		\draw (16) to (9);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (25) to (22);
		\draw (25) to (34);
		\draw (25) to (24);
		\draw (27.center) to (22);
		\draw (22) to (32.center);
		\draw (34) to (30.center);
		\draw (29.center) to (34);
		\draw (35.center) to (24);
		\draw (24) to (31.center);
		\draw (33) to (25);
		\draw (38) to (39);
		\draw (40) to (41);
		\draw (42) to (43);
		\draw (49) to (50);
		\draw (56) to (52);
		\draw (56) to (65);
		\draw (56) to (67);
		\draw (57.center) to (52);
		\draw (52) to (66.center);
		\draw (65) to (63.center);
		\draw (55.center) to (65);
		\draw (64.center) to (67);
		\draw (67) to (61.center);
		\draw (58) to (56);
		\draw (70) to (72);
		\draw (84) to (83);
		\draw (91) to (92);
		\draw (93) to (86);
		\draw (94) to (95);
		\draw (85.center) to (79.center);
		\draw (78.center) to (82.center);
		\draw (81.center) to (74.center);
		\draw (83) to (87);
		\draw (83) to (75);
		\draw (83) to (76);
		\draw (107) to (100);
		\draw (99.center) to (109.center);
		\draw (104.center) to (101.center);
		\draw (108.center) to (106.center);
		\draw (100) to (102);
		\draw (100) to (110);
		\draw (100) to (103);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepialphapfr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0) {$\textnormal{-}\alpha$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=gn] (2) at (-8, 0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=rn] (4) at (-3, -0.25) {};
		\node [style=rn] (5) at (0.5, -3) {$\pi$};
		\node [style=none] (6) at (-4.75, -0.5) {};
		\node [style=rn] (7) at (-4, 0.75) {$\pi$};
		\node [style=gn] (8) at (-7.5, -3) {$2\alpha$};
		\node [style=none] (9) at (-5.75, -0.5) {};
		\node [style=gn] (10) at (-3.25, -2) {$3\alpha$};
		\node [style=none] (11) at (-5.75, 1) {};
		\node [style=rn] (12) at (-2.5, 0.75) {};
		\node [style=rn] (13) at (-3.25, -2.5) {$\pi$};
		\node [style=rn] (14) at (-4.75, 0.75) {$\pi$};
		\node [style=rn] (15) at (-7.5, -3.5) {$\pi$};
		\node [style=gn] (16) at (-1.25, 0.25) {$\alpha$};
		\node [style=none] (17) at (-4.75, 1) {};
		\node [style=gn] (18) at (0.5, -2.5) {$5\alpha$};
		\node [style=gn] (19) at (-3, 0.25) {$\alpha$};
		\node [style=rn] (20) at (-2.5, -0.75) {$\pi$};
		\node [style=rn] (21) at (-1.25, -0.25) {$\pi$};
		\node [style=none] (22) at (-8.5, -2.75) {$=$};
		\node [style=gn] (23) at (-8, 1) {};
		\node [style=rn] (24) at (-5.25, 0.5) {};
		\node [style=gn] (25) at (-2, 0.25) {$\alpha$};
		\node [style=gn] (26) at (-3, -0.75) {};
		\node [style=gn] (27) at (-5.75, -0) {$\textnormal{-}\alpha$};
		\node [style=none] (28) at (-4.25, -2.75) {$=$};
		\node [style=none] (29) at (-3.5, 0.25) {$=$};
		\node [style=rn] (30) at (-5.75, 0.75) {$\pi$};
		\node [style=gn] (31) at (-2.5, 1.25) {$2\alpha$};
		\node [style=gn] (32) at (-4.75, -0) {$\textnormal{-}\alpha$};
		\node [style=gn] (33) at (-3, 0.75) {};
		\node [style=gn] (34) at (-3, 1.25) {};
		\node [style=gn] (35) at (-7, -0) {$\alpha$};
		\node [style=rn] (36) at (-8, -0.5) {$\pi$};
		\node [style=rn] (37) at (-7.5, 0.5) {};
		\node [style=rn] (38) at (-7, -0.5) {$\pi$};
		\node [style=gn] (39) at (-7.5, 1) {$2\alpha$};
		\node [style=gn] (40) at (-6.25, -0) {$\alpha$};
		\node [style=rn] (41) at (-6.25, -0.5) {$\pi$};
		\node [style=gn] (42) at (-8, -0) {$\alpha$};
		\node [style=gn] (43) at (-5.25, 1) {$\textnormal{-}2\alpha$};
		\node [style=gn] (44) at (-2.5, -0.25) {};
		\node [style=rn] (45) at (0.25, 0.75) {$\pi$};
		\node [style=rn] (46) at (1, 0.75) {$\pi$};
		\node [style=none] (47) at (0.25, 1) {};
		\node [style=gn] (48) at (0.25, -0) {$\textnormal{-}\alpha$};
		\node [style=gn] (49) at (1, -0) {$\textnormal{-}\alpha$};
		\node [style=none] (50) at (1, -0.5) {};
		\node [style=none] (51) at (-0.75, 1) {};
		\node [style=rn] (52) at (-0.75, 0.75) {$\pi$};
		\node [style=none] (53) at (-0.75, -0.5) {};
		\node [style=none] (54) at (1, 1) {};
		\node [style=gn] (55) at (-0.25, 1) {$\textnormal{-}2\alpha$};
		\node [style=gn] (56) at (-0.75, -0) {$\textnormal{-}\alpha$};
		\node [style=rn] (57) at (-0.25, 0.5) {};
		\node [style=none] (58) at (0.25, -0.5) {};
		\node [style=none] (59) at (-5.5, -2) {};
		\node [style=none] (60) at (-4.75, -2) {};
		\node [style=gn] (61) at (-8, -2) {};
		\node [style=none] (62) at (-6.5, -2) {};
		\node [style=gn] (63) at (-7, -2.75) {$\alpha$};
		\node [style=rn] (64) at (-7.5, -2.25) {};
		\node [style=rn] (65) at (-8, -3) {};
		\node [style=gn] (66) at (-6, -2) {$\textnormal{-}2\alpha$};
		\node [style=gn] (67) at (-5.5, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (68) at (-4.75, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (69) at (-8, -2.5) {};
		\node [style=rn] (70) at (-7, -3.25) {$\pi$};
		\node [style=none] (71) at (-6.5, -3.5) {};
		\node [style=rn] (72) at (-5.5, -2.25) {$\pi$};
		\node [style=none] (73) at (-4.75, -3.5) {};
		\node [style=gn] (74) at (-8, -3.5) {};
		\node [style=gn] (75) at (-7.5, -1.75) {$2\alpha$};
		\node [style=rn] (76) at (-6, -2.5) {};
		\node [style=rn] (77) at (-4.75, -2.25) {$\pi$};
		\node [style=rn] (78) at (-6.5, -2.25) {$\pi$};
		\node [style=gn] (79) at (-6.5, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (80) at (-5.5, -3.5) {};
		\node [style=gn] (81) at (-1, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (82) at (0, -2.5) {};
		\node [style=none] (83) at (-2.75, -3.5) {};
		\node [style=none] (84) at (-1.75, -2) {};
		\node [style=gn] (85) at (-3.75, -2.5) {};
		\node [style=gn] (86) at (-3.25, -3) {$2\alpha$};
		\node [style=rn] (87) at (-3.75, -3) {};
		\node [style=gn] (88) at (-3.75, -3.5) {};
		\node [style=rn] (89) at (-1.75, -2.25) {$\pi$};
		\node [style=rn] (90) at (-2.75, -2.25) {$\pi$};
		\node [style=none] (91) at (-2.75, -2) {};
		\node [style=rn] (92) at (-3.25, -3.5) {$\pi$};
		\node [style=gn] (93) at (-1.75, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (94) at (-1, -2) {};
		\node [style=none] (95) at (-1.75, -3.5) {};
		\node [style=rn] (96) at (-2.25, -2.5) {};
		\node [style=none] (97) at (-1, -3.5) {};
		\node [style=gn] (98) at (-2.25, -2) {$\textnormal{-}2\alpha$};
		\node [style=gn] (99) at (-2.75, -3) {$\textnormal{-}\alpha$};
		\node [style=rn] (100) at (-1, -2.25) {$\pi$};
		\node [style=gn] (101) at (1, -3) {$\textnormal{-}\alpha$};
		\node [style=rn] (102) at (2, -2.25) {$\pi$};
		\node [style=rn] (103) at (2.75, -2.25) {$\pi$};
		\node [style=none] (104) at (-0.5, -2.75) {$=$};
		\node [style=none] (105) at (1, -2) {};
		\node [style=gn] (106) at (2, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (107) at (1, -3.5) {};
		\node [style=gn] (108) at (2.75, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (109) at (2, -3.5) {};
		\node [style=rn] (110) at (1, -2.25) {$\pi$};
		\node [style=none] (111) at (2.75, -2) {};
		\node [style=gn] (112) at (1.5, -2) {$\textnormal{-}2\alpha$};
		\node [style=rn] (113) at (1.5, -2.5) {};
		\node [style=none] (114) at (2, -2) {};
		\node [style=none] (115) at (2.75, -3.5) {};
		\node [style=gn] (116) at (0, -3) {};
		\node [style=none] (117) at (-8.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (12);
		\draw (12) to (19);
		\draw (12) to (25);
		\draw (12) to (16);
		\draw (4) to (26);
		\draw (18) to (5);
		\draw (10) to (13);
		\draw (8) to (15);
		\draw (39) to (37);
		\draw (37) to (42);
		\draw (37) to (35);
		\draw (37) to (40);
		\draw (42) to (36);
		\draw (35) to (38);
		\draw (24) to (43);
		\draw (30) to (9.center);
		\draw (27) to (24);
		\draw (14) to (6.center);
		\draw (24) to (32);
		\draw (1.center) to (3.center);
		\draw (24) to (0);
		\draw (21) to (16);
		\draw (19) to (44);
		\draw (25) to (44);
		\draw (44) to (20);
		\draw (57) to (55);
		\draw (52) to (53.center);
		\draw (56) to (57);
		\draw (45) to (58.center);
		\draw (57) to (48);
		\draw (54.center) to (50.center);
		\draw (57) to (49);
		\draw (75) to (64);
		\draw (64) to (63);
		\draw (65) to (74);
		\draw (70) to (63);
		\draw (76) to (66);
		\draw (78) to (71.center);
		\draw (79) to (76);
		\draw (72) to (80.center);
		\draw (76) to (67);
		\draw (60.center) to (73.center);
		\draw (76) to (68);
		\draw [bend left, looseness=1.00] (64) to (8);
		\draw [bend right, looseness=1.00] (64) to (8);
		\draw (86) to (92);
		\draw (87) to (88);
		\draw (96) to (98);
		\draw (90) to (83.center);
		\draw (99) to (96);
		\draw (89) to (95.center);
		\draw (96) to (93);
		\draw (94.center) to (97.center);
		\draw (96) to (81);
		\draw (113) to (112);
		\draw (110) to (107.center);
		\draw (101) to (113);
		\draw (102) to (109.center);
		\draw (113) to (106);
		\draw (111.center) to (115.center);
		\draw (113) to (108);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepialphasc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=gn] (5) at (1.5, -0) {};
		\node [style=gn] (6) at (1, 1) {$2\alpha$};
		\node [style=gn] (7) at (0.5, 0) {};
		\node [style=gn] (8) at (2.25, 0) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=rn] (11) at (0.5, 0.5) {$\pi$};
		\node [style=rn] (12) at (1.5, 0.5) {$\pi$};
		\node [style=rn] (13) at (2.25, 0.5) {$\pi$};
		\node [style=gn] (14) at (0.5, -0.5) {$\alpha$};
		\node [style=gn] (15) at (1.5, -0.5) {$\alpha$};
		\node [style=gn] (16) at (2.25, -0.5) {$\alpha$};
		\node [style=gn] (17) at (-1, -0) {$\textnormal{-}\alpha$};
		\node [style=rn] (18) at (-0.5, 0.5) {};
		\node [style=gn] (19) at (0, -0) {$\textnormal{-}\alpha$};
		\node [style=rn] (20) at (-0.5, -0.5) {$\pi$};
		\node [style=gn] (21) at (-0.5, 1) {$\textnormal{-}2\alpha$};
		\node [style=rn] (22) at (0, -0.5) {$\pi$};
		\node [style=rn] (23) at (-1, -0.5) {$\pi$};
		\node [style=gn] (24) at (-0.5, -0) {$\textnormal{-}\alpha$};
		\node [style=gn] (25) at (1.75, 1) {};
		\node [style=gn] (26) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (0) to (5);
		\draw (0) to (8);
		\draw (4.center) to (7);
		\draw (7) to (9.center);
		\draw (5) to (10.center);
		\draw (1.center) to (5);
		\draw (2.center) to (8);
		\draw (8) to (3.center);
		\draw (6) to (0);
		\draw (21) to (18);
		\draw (18) to (24);
		\draw (18) to (17);
		\draw (18) to (19);
		\draw (23) to (17);
		\draw (20) to (24);
		\draw (22) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepiby2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=gn] (4) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1, 1) {$\pi$};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=rn] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=gn] (10) at (1.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (7) to (10);
		\draw (7) to (4);
		\draw (2.center) to (0);
		\draw (0) to (9.center);
		\draw (10) to (8.center);
		\draw (1.center) to (10);
		\draw (6.center) to (4);
		\draw (4) to (3.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepiby2red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=rn] (1) at (1, 1) {$\pi$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=rn] (7) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=rn] (9) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (10) at (1.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (5) to (10);
		\draw (5) to (9);
		\draw (2.center) to (7);
		\draw (7) to (4.center);
		\draw (10) to (8.center);
		\draw (0.center) to (10);
		\draw (3.center) to (9);
		\draw (9) to (6.center);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepiby2redsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=rn] (1) at (1, 1) {$\pi$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=rn] (7) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=rn] (9) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (10) at (1.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (11) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (5) to (10);
		\draw (5) to (9);
		\draw (2.center) to (7);
		\draw (7) to (4.center);
		\draw (10) to (8.center);
		\draw (0.center) to (10);
		\draw (3.center) to (9);
		\draw (9) to (6.center);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interprepiby2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=gn] (4) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1, 1) {$\pi$};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=rn] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=gn] (10) at (1.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (11) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (7) to (10);
		\draw (7) to (4);
		\draw (2.center) to (0);
		\draw (0) to (9.center);
		\draw (10) to (8.center);
		\draw (1.center) to (10);
		\draw (6.center) to (4);
		\draw (4) to (3.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interpreredalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=rn] (1) at (-1, -0) {$~\alpha~$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=rn] (4) at (0, -0) {$~\alpha~$};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=rn] (7) at (0.75, -0) {$~\alpha~$};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=gn] (9) at (-0.5, 0.5) {};
		\node [style=rn] (10) at (-0.5, 1) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (1);
		\draw (9) to (4);
		\draw (9) to (7);
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (4) to (5.center);
		\draw (3.center) to (4);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/interpreredalphasc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=rn] (2) at (2.25, 0) {$~\alpha~$};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=rn] (4) at (1.5, 0) {$~\alpha~$};
		\node [style=gn] (5) at (1, 0.5) {};
		\node [style=rn] (6) at (0.5, 0) {$~\alpha~$};
		\node [style=rn] (7) at (1, 1) {$2\alpha$};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=gn] (11) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (5) to (4);
		\draw (5) to (2);
		\draw (1.center) to (6);
		\draw (6) to (10.center);
		\draw (4) to (3.center);
		\draw (8.center) to (4);
		\draw (9.center) to (2);
		\draw (2) to (0.center);
		\draw (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inverserulelt.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,1) rectangle (-0.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.5) {};
		\node [style=gn] (1) at (-1.25, -0.25) {};
		\node [style=gn] (2) at (-1.75, -0.25) {};
		\node [style=rn] (3) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/inverserulert.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,1) rectangle (-0.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=gray, dashed] (1.center) to (3.center);
		\draw [color=gray, dashed] (3.center) to (2.center);
		\draw [color=gray, dashed] (2.center) to (0.center);
		\draw [color=gray, dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.75, 0.25) {$=$};
		\node [style=gn] (3) at (-2.25, -0) {\footnotesize$\pi$};
		\node [style=gn] (4) at (-1.75, -0) {\footnotesize$\pi$};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=gn] (6) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=rn] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (13) at (-2, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (11.center);
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (10) to (4);
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/k1lt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, -0) {};
		\node [style=gn] (1) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-3.5, -0.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (0) to (3.center);
		\draw [style=none] (2.center) to (1);
		\draw [style=none] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/k1prf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {$=$};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=gn] (2) at (0, 0.75) {\footnotesize$\pi$};
		\node [style=gn] (3) at (1, 0.25) {\footnotesize$\pi$};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=rn] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=gn] (7) at (1.5, 0.25) {\footnotesize$\pi$};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0.5, 0.5) {$=$};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=rn] (13) at (-3, -0) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=gn] (15) at (-3, 0.5) {\footnotesize$\pi$};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=rn] (17) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (12.center);
		\draw [style=none] (9) to (8.center);
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (10.center) to (2);
		\draw [style=none] (2) to (9);
		\draw [style=none] (5) to (3);
		\draw [style=none] (3) to (4.center);
		\draw [style=none] (5) to (7);
		\draw [style=none] (7) to (6.center);
		\draw [style=none] (14.center) to (15);
		\draw [style=none] (15) to (13);
		\draw [style=none] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/k1prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {$=$};
		\node [style=rn] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=gn] (3) at (-4, 0.75) {};
		\node [style={H box}] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-3.5, 1.75) {};
		\node [style=gn] (8) at (-3.5, 1) {};
		\node [style=gn] (9) at (-5, 1) {$\pi$};
		\node [style=rn] (10) at (-5, 0.5) {};
		\node [style=rn] (11) at (-3.5, 0.25) {};
		\node [style=none] (12) at (-2.25, 1) {$=$};
		\node [style={H box}] (13) at (1, 1.25) {};
		\node [style=gn] (14) at (0.25, 1.25) {};
		\node [style=rn] (15) at (-1.5, 1) {};
		\node [style=gn] (16) at (-1.5, 0.5) {};
		\node [style=rn] (17) at (0, 0.25) {};
		\node [style=gn] (18) at (0, 0.75) {};
		\node [style=gn] (19) at (-0.5, 0.5) {};
		\node [style=rn] (20) at (-0.5, 1.25) {};
		\node [style=gn] (21) at (2, 0.5) {};
		\node [style=rn] (22) at (2, 1.25) {};
		\node [style=rn] (23) at (-1, 1) {};
		\node [style=gn] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-0.25, 1.25) {};
		\node [style=none] (26) at (1.5, 1) {$=$};
		\node [style=rn] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (2.5, 0.5) {};
		\node [style=none] (29) at (2.5, 1.25) {};
		\node [style={H box}] (30) at (3, 1) {};
		\node [style=rn] (31) at (3, 0.5) {};
		\node [style=rn] (32) at (3, 1.5) {};
		\node [style=none] (33) at (3.5, 1) {$=$};
		\node [style=rn] (34) at (4, 1.25) {};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=rn] (36) at (4.5, 0.5) {};
		\node [style=gn] (37) at (4, 0.5) {};
		\node [style=none] (38) at (4.5, 1.25) {};
		\node [style=gn] (39) at (5, 0.5) {};
		\node [style=rn] (40) at (5, 1) {};
		\node [style=none] (41) at (6, 1.25) {};
		\node [style=none] (42) at (6, 0.5) {};
		\node [style=rn] (43) at (6, 0.5) {};
		\node [style=none] (44) at (5.5, 1) {$=$};
		\node [style=none] (45) at (-5, -0.5) {};
		\node [style=gn] (46) at (2, -1.75) {\footnotesize$\pi$};
		\node [style=gn] (47) at (2.5, -1.75) {\footnotesize$\pi$};
		\node [style=none] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (2.5, -2.25) {};
		\node [style=rn] (50) at (-5, -1.5) {};
		\node [style=none] (51) at (-5.25, -2) {};
		\node [style=none] (52) at (2, -2.25) {};
		\node [style=none] (53) at (-4.5, -1.25) {$=$};
		\node [style=none] (54) at (-4.75, -2) {};
		\node [style=rn] (55) at (2.25, -1.25) {};
		\node [style=gn] (56) at (-5, -1) {\footnotesize$\pi$};
		\node [style=none] (57) at (-3, -1.25) {$=$};
		\node [style=gn] (58) at (-1.25, -1.75) {};
		\node [style=none] (59) at (-1.25, -2.25) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=rn] (61) at (-2, -1) {};
		\node [style=none] (62) at (-1.25, -0.5) {};
		\node [style=rn] (63) at (-3.75, -1.5) {};
		\node [style=none] (64) at (-4, -0.5) {};
		\node [style=rn] (65) at (-1.25, -1) {};
		\node [style=rn] (66) at (-2.5, -1) {};
		\node [style=none] (67) at (-3.5, -2) {};
		\node [style=none] (68) at (-4, -2) {};
		\node [style=gn] (69) at (-2, -1.75) {};
		\node [style=gn] (70) at (-2.5, -1.5) {};
		\node [style=none] (71) at (-2, -2.25) {};
		\node [style=none] (72) at (-2, -0.5) {};
		\node [style=gn] (73) at (-3.75, -1) {};
		\node [style=gn] (74) at (-4, -0.5) {\footnotesize$\pi$};
		\node [style=gn] (75) at (-2, -0.5) {\footnotesize$\pi$};
		\node [style=none] (76) at (-0.5, -1.5) {$=$};
		\node [style=none] (77) at (1.5, -1.5) {$=$};
		\node [style=gn] (78) at (1, -1.75) {};
		\node [style=rn] (79) at (1, -1) {};
		\node [style=gn] (80) at (0.5, -1) {\footnotesize$\pi$};
		\node [style=none] (81) at (1, -0.5) {};
		\node [style=gn] (82) at (0.25, -1.75) {};
		\node [style=none] (83) at (0.25, -2.25) {};
		\node [style=none] (84) at (1, -2.25) {};
		\node [style=gn] (85) at (0, -1) {\footnotesize$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (2.center) to (6.center);
		\draw (8) to (5.center);
		\draw (8) to (7.center);
		\draw [bend right=75, looseness=1.75] (8) to (4);
		\draw [bend left=75, looseness=1.75] (8) to (4);
		\draw (16) to (15);
		\draw (14) to (18);
		\draw [bend right=75, looseness=1.75] (14) to (13);
		\draw [bend left=75, looseness=1.75] (14) to (13);
		\draw [in=60, out=-60, looseness=1.25] (20) to (19);
		\draw [bend right, looseness=1.25] (20) to (19);
		\draw (20) to (19);
		\draw [in=60, out=-60, looseness=1.25] (22) to (21);
		\draw [bend right, looseness=1.25] (22) to (21);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw (18) to (17);
		\draw (25.center) to (18);
		\draw (29.center) to (28.center);
		\draw (32) to (31);
		\draw [in=60, out=-60, looseness=1.25] (34) to (37);
		\draw [bend right, looseness=1.25] (34) to (37);
		\draw (34) to (37);
		\draw (38.center) to (35.center);
		\draw (39) to (40);
		\draw (41.center) to (42.center);
		\draw [style=none] (50) to (51.center);
		\draw [style=none] (50) to (54.center);
		\draw [style=none] (48.center) to (55);
		\draw [style=none] (45.center) to (56);
		\draw [style=none] (56) to (50);
		\draw [style=none] (55) to (46);
		\draw [style=none] (46) to (52.center);
		\draw [style=none] (55) to (47);
		\draw [style=none] (47) to (49.center);
		\draw [style=none] (62.center) to (65);
		\draw [style=none] (72.center) to (61);
		\draw [style=none] (58) to (59.center);
		\draw [style=none, bend left=23, looseness=1.00] (65) to (58);
		\draw [style=none] (69) to (71.center);
		\draw [style=none, bend right=23, looseness=1.00] (61) to (69);
		\draw [style=none, bend left=23, looseness=1.00] (60.center) to (73);
		\draw [style=none] (73) to (63);
		\draw [style=none, bend right=23, looseness=1.00] (63) to (68.center);
		\draw [style=none, bend left=23, looseness=1.00] (63) to (67.center);
		\draw [bend left=23, looseness=1.00] (73) to (64.center);
		\draw (69) to (65);
		\draw (58) to (61);
		\draw (66) to (70);
		\draw [style=none] (81.center) to (79);
		\draw [style=none] (78) to (84.center);
		\draw [style=none, bend left=23, looseness=1.00] (79) to (78);
		\draw [style=none] (82) to (83.center);
		\draw (82) to (79);
		\draw (85) to (82);
		\draw (80) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/k1rt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.5) {};
		\node [style=gn] (1) at (-2.25, -0) {\footnotesize$\pi$};
		\node [style=gn] (2) at (-1.75, -0) {\footnotesize$\pi$};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=rn] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5);
		\draw [style=none] (5) to (1);
		\draw [style=none] (1) to (0.center);
		\draw [style=none] (5) to (2);
		\draw [style=none] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/k2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.75) {};
		\node [style=none] (1) at (2.75, 1) {};
		\node [style=none] (2) at (3.25, -0) {$=$};
		\node [style=rn] (3) at (2.75, 0.5) {\footnotesize$\pi$};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=gn] (5) at (2.75, -0.25) { \footnotesize$\alpha$};
		\node [style=rn] (6) at (3.75, -0.25) {\footnotesize$\pi$};
		\node [style=gn] (7) at (3.75, 0.5) {\footnotesize$\textnormal{-}\alpha$};
		\node [style=none] (8) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (5);
		\draw (5) to (4.center);
		\draw (6) to (0.center);
		\draw (8.center) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/k2ruleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (8, -0.25) {};
		\node [style=gn] (1) at (-3.5, -0.25) {$\pi$};
		\node [style=gn] (2) at (8.5, -0.25) {$\pi$};
		\node [style=none] (3) at (-2.5, -0) {$=$};
		\node [style=rn] (4) at (-3, -0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (5) at (8.5, -0.75) {};
		\node [style=rn] (6) at (8.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (7) at (8, 0.25) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=rn] (9) at (-3.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (10) at (-3, 0.5) {$\pi$};
		\node [style=none] (11) at (8.5, 1) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=gn] (13) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (-1.5, 0.5) {};
		\node [style=gn] (15) at (-1.5, -0.25) {};
		\node [style=rn] (16) at (4.25, 0.25) {};
		\node [style=gn] (17) at (4.25, -0.5) {};
		\node [style=rn] (18) at (4.75, 0.25) {};
		\node [style=gn] (19) at (4.75, -0.5) {};
		\node [style=rn] (20) at (5.25, 0.25) {};
		\node [style=gn] (21) at (5.25, -0.5) {};
		\node [style=rn] (22) at (-2, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (23) at (-0.5, -0.75) {};
		\node [style=rn] (24) at (-0.5, -0.25) {};
		\node [style=gn] (25) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (26) at (-0.5, 1) {};
		\node [style=gn] (27) at (-2, -0.25) {$\pi$};
		\node [style=gn] (28) at (0, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (0.5, -0) {$=$};
		\node [style=none] (30) at (3.5, -0) {$=$};
		\node [style=gn] (31) at (1.5, -0.25) {};
		\node [style=rn] (32) at (2.5, 0.25) {};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=rn] (34) at (1.5, 0.5) {};
		\node [style=gn] (35) at (2.5, -0.25) {$\pi$};
		\node [style=rn] (36) at (1, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (37) at (2, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=gn] (39) at (1, -0.25) {$\pi$};
		\node [style=gn] (40) at (3.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (41) at (5.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (42) at (5.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (43) at (5.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (44) at (6.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (45) at (6.25, -0.5) {$\pi$};
		\node [style=rn] (46) at (6.75, 0.25) {};
		\node [style=none] (47) at (6.75, 1) {};
		\node [style=gn] (48) at (6.75, -0.25) {$\pi$};
		\node [style=none] (49) at (6.75, -0.75) {};
		\node [style=rn] (50) at (7.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (51) at (7.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10);
		\draw (10) to (4);
		\draw (4) to (12.center);
		\draw (2) to (5.center);
		\draw (11.center) to (6);
		\draw (6) to (2);
		\draw (7) to (0);
		\draw (1) to (9);
		\draw [in=60, out=-60, looseness=1.25] (14) to (15);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw (14) to (15);
		\draw [in=60, out=-60, looseness=1.25] (16) to (17);
		\draw [bend right, looseness=1.25] (16) to (17);
		\draw (16) to (17);
		\draw [in=60, out=-60, looseness=1.25] (18) to (19);
		\draw [bend right, looseness=1.25] (18) to (19);
		\draw (18) to (19);
		\draw [in=60, out=-60, looseness=1.25] (20) to (21);
		\draw [bend right, looseness=1.25] (20) to (21);
		\draw (20) to (21);
		\draw (26.center) to (25);
		\draw (25) to (24);
		\draw (24) to (23.center);
		\draw (27) to (22);
		\draw (28) to (24);
		\draw [in=60, out=-60, looseness=1.25] (34) to (31);
		\draw [bend right, looseness=1.25] (34) to (31);
		\draw (34) to (31);
		\draw (33.center) to (35);
		\draw (35) to (32);
		\draw (32) to (38.center);
		\draw (39) to (36);
		\draw (40) to (32);
		\draw (44) to (45);
		\draw (49.center) to (48);
		\draw (48) to (46);
		\draw (46) to (47.center);
		\draw (50) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/k2ruleprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, -0.25) {$\pi$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=rn] (2) at (-3.75, -0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-2.75, -0) {$=$};
		\node [style=none] (4) at (-5.25, 1) {};
		\node [style=none] (5) at (4.75, -0) {$=$};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=rn] (7) at (0.75, 0.25) {};
		\node [style=gn] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-5.25, -0.75) {};
		\node [style=gn] (10) at (-1.75, -0) {$\pi$};
		\node [style=gn] (11) at (2.5, -0.5) {};
		\node [style=rn] (12) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (-5.25, 0.5) {$\pi$};
		\node [style=none] (14) at (-4.75, -0) {$=$};
		\node [style=rn] (15) at (-1.75, -0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (16) at (-5.75, 0.25) {};
		\node [style=gn] (17) at (-2.25, -0.5) {$\pi$};
		\node [style=gn] (18) at (-5.75, -0.25) {};
		\node [style=gn] (19) at (-3.75, -0.5) {$\pi$};
		\node [style=none] (20) at (-0.75, -0) {$=$};
		\node [style=gn] (21) at (-4.25, -0.25) {};
		\node [style=rn] (22) at (-4.25, 0.25) {};
		\node [style=rn] (23) at (-3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (-3.75, 1) {};
		\node [style=none] (25) at (-3.75, -1) {};
		\node [style=rn] (26) at (-1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=gn] (28) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (29) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (30) at (1.25, -0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=gn] (32) at (-0.25, -0.5) {$\pi$};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=none] (34) at (2, -0) {$=$};
		\node [style=rn] (35) at (0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (36) at (0.25, -0.5) {$\pi$};
		\node [style=rn] (37) at (1.25, -0) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (38) at (4.25, -1) {};
		\node [style=rn] (39) at (3, -0) {};
		\node [style=gn] (40) at (4.25, 0.25) {$\pi$};
		\node [style=gn] (41) at (3, -0.5) {};
		\node [style=rn] (42) at (4.25, -0.5) {$\pi$};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=rn] (44) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (45) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (3.5, -0.5) {$\pi$};
		\node [style=rn] (47) at (3.5, -0) {};
		\node [style=gn] (48) at (5.25, -0.5) {$\pi$};
		\node [style=rn] (49) at (5.25, 0.25) {$\pi$};
		\node [style=gn] (50) at (5.75, 0.25) {$\pi$};
		\node [style=rn] (51) at (5.75, -0.5) {$\pi$};
		\node [style=none] (52) at (5.75, -1) {};
		\node [style=none] (53) at (5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (15);
		\draw (15) to (1.center);
		\draw (0) to (9.center);
		\draw (4.center) to (13);
		\draw (13) to (0);
		\draw (16) to (18);
		\draw (19) to (2);
		\draw [in=60, out=-60, looseness=1.25] (6) to (11);
		\draw [bend right, looseness=1.25] (6) to (11);
		\draw (6) to (11);
		\draw [in=60, out=-60, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (7) to (8);
		\draw (17) to (12);
		\draw (22) to (21);
		\draw (24.center) to (23);
		\draw (25.center) to (19);
		\draw (27.center) to (10);
		\draw (28) to (30);
		\draw (30) to (33.center);
		\draw (32) to (29);
		\draw (31.center) to (28);
		\draw (36) to (35);
		\draw (40) to (38.center);
		\draw (43.center) to (42);
		\draw (42) to (40);
		\draw (39) to (41);
		\draw (44) to (47);
		\draw (45) to (47);
		\draw (47) to (46);
		\draw (49) to (48);
		\draw (50) to (52.center);
		\draw (53.center) to (51);
		\draw (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/k2ruleprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0) {$=$};
		\node [style=rn] (1) at (4, 0.25) {};
		\node [style=gn] (2) at (-1.5, -0.25) {$\pi$};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=rn] (4) at (-1.5, 0.5) {$\pi$};
		\node [style=none] (5) at (-4.5, 0.75) {};
		\node [style=gn] (6) at (4, -0.25) {$\pi$};
		\node [style=rn] (7) at (-4.5, 0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (8) at (4.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (-0.25, -0) {$=$};
		\node [style=rn] (10) at (3.5, 0.25) {};
		\node [style=rn] (11) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (12) at (0.75, 0.5) {};
		\node [style=gn] (13) at (0.75, -0.25) {};
		\node [style=rn] (14) at (1.75, 0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (15) at (3, 0.5) {};
		\node [style=none] (16) at (5.5, -0) {$=$};
		\node [style=gn] (17) at (-4.5, -0.25) {$\pi$};
		\node [style=rn] (18) at (-2.75, 0.25) {$\pi$};
		\node [style=none] (19) at (-4.5, -0.75) {};
		\node [style=gn] (20) at (3, -0.25) {};
		\node [style=none] (21) at (-2, -0) {$=$};
		\node [style=rn] (22) at (-5.25, 0.25) {};
		\node [style=gn] (23) at (-2.75, -0.25) {$\pi$};
		\node [style=none] (24) at (-3.75, -0) {$=$};
		\node [style=none] (25) at (-2.75, -0.75) {};
		\node [style=gn] (26) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (27) at (-3.25, 0.25) {};
		\node [style=gn] (28) at (-3.25, -0.25) {};
		\node [style=gn] (29) at (3.5, -0.25) {};
		\node [style=gn] (30) at (-5.25, -0.25) {};
		\node [style=rn] (31) at (-2.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (-1, 1.25) {};
		\node [style=none] (33) at (-1, -0.75) {};
		\node [style=rn] (34) at (-1, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (35) at (-1, -0.25) {$\pi$};
		\node [style=gn] (36) at (-1, 0.25) {$\pi$};
		\node [style=rn] (37) at (0.25, 0.5) {$\pi$};
		\node [style=gn] (38) at (0.25, -0.25) {$\pi$};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style=gn] (40) at (1.75, 0.75) {$\pi$};
		\node [style=none] (41) at (1.75, 1.25) {};
		\node [style=rn] (42) at (1.75, -0.25) {$\pi$};
		\node [style=rn] (43) at (3.75, 0.75) {$\pi$};
		\node [style=none] (44) at (4.75, 1) {};
		\node [style=rn] (45) at (4.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (4.75, 0.5) {$\pi$};
		\node [style=none] (47) at (4.75, -0.5) {};
		\node [style=rn] (48) at (6, 0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=gn] (49) at (6, -0) {$\pi$};
		\node [style=none] (50) at (6.5, 1) {};
		\node [style=none] (51) at (6.5, -0.5) {};
		\node [style=rn] (52) at (6.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (53) at (6.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (25.center);
		\draw (3.center) to (18);
		\draw (18) to (23);
		\draw (22) to (30);
		\draw (26) to (11);
		\draw [in=60, out=-60, looseness=1.25] (12) to (13);
		\draw [bend right, looseness=1.25] (12) to (13);
		\draw (12) to (13);
		\draw [in=60, out=-60, looseness=1.25] (15) to (20);
		\draw [bend right, looseness=1.25] (15) to (20);
		\draw (15) to (20);
		\draw (27) to (28);
		\draw (17) to (7);
		\draw (7) to (19.center);
		\draw (5.center) to (17);
		\draw (10) to (29);
		\draw (8) to (1);
		\draw (1) to (6);
		\draw (4) to (2);
		\draw (36) to (33.center);
		\draw (32.center) to (35);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (40) to (39.center);
		\draw (41.center) to (42);
		\draw (42) to (40);
		\draw (43) to (1);
		\draw (44.center) to (47.center);
		\draw (49) to (48);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/k2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {$=$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=rn] (4) at (1.5, -0.25) {$\pi$};
		\node [style=none] (5) at (3.25, -0.75) {};
		\node [style=gn] (6) at (1.5, 0.5) {$\alpha$};
		\node [style=gn] (7) at (3.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (8) at (3.25, 0.5) {$\pi$};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (2.75, 0.5) {$\alpha$};
		\node [style=rn] (12) at (2.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/k2slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=rn] (2) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (3) at (1.5, 0.5) {$\alpha$};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/k2snew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=rn] (3) at (-1, -0.25) {$\pi$};
		\node [style=gn] (4) at (-1, 0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (5) at (-0.5, -0.5) {$\alpha$};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=gn] (8) at (1, 0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0, -0) {$=$};
		\node [style=rn] (11) at (1, -0.5) {$\pi$};
		\node [style=none] (12) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11);
		\draw (11) to (8);
		\draw (8) to (1.center);
		\draw (0) to (7.center);
		\draw (12.center) to (5);
		\draw (5) to (0);
		\draw (2) to (9);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/k2srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 1) {};
		\node [style=none] (1) at (3.25, -0.75) {};
		\node [style=gn] (2) at (3.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (3) at (3.25, 0.5) {$\pi$};
		\node [style=gn] (4) at (2.75, 0.5) {$\alpha$};
		\node [style=rn] (5) at (2.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/leftalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\alpha$};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (2) to (0);
		\draw (1.center) to (0);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/lefthaddecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (1, 0.25) {};
		\node [style={H box}] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (3.center) to (6);
		\draw (5) to (1);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/lmpf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=gn] (1) at (0.5, 0) {};
		\node [style=rn] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=gn] (4) at (1.5, 0) {};
		\node [style=rn] (5) at (1, 0.75) {};
		\node [style=gn] (6) at (0, 0.5) {$\alpha$};
		\node [style=gn] (7) at (2, 0.5) {$\alpha{-}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1);
		\draw (5) to (4);
		\draw (4) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (6) to (1);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/lmpf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -1) {};
		\node [style=gn] (1) at (0.5, 0.5) {$\alpha$};
		\node [style=rn] (2) at (1, -0.25) {};
		\node [style=gn] (3) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw (0) to (5.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/lmpf4pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=gn] (2) at (1.5, 0.75) {$\pi{-}\alpha$};
		\node [style=gn] (3) at (0.25, 0.75) {$\alpha$};
		\node [style=rn] (4) at (1.25, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (2) to (1);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/lmpf4pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0.5) {$\alpha$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=rn] (2) at (1.25, -0.75) {$\pi$};
		\node [style=gn] (3) at (1.75, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (4) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (3) to (4);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/lmpf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=gn] (2) at (0.5, 0) {$\alpha$};
		\node [style=gn] (3) at (1, 1.25) {};
		\node [style=gn] (4) at (1.5, 0) {$\alpha{-}\pi$};
		\node [style=rn] (5) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (0) to (4);
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/lmpf52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\alpha$};
		\node [style=rn] (1) at (1, -0.75) {};
		\node [style=rn] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=gn] (4) at (1, 1.25) {};
		\node [style=gn] (5) at (1.5, 0) {$\pi{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (2) to (5);
		\draw (5) to (1);
		\draw (0) to (1);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/mphdecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (3.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (3) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=rn] (6) at (3.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=rn] (8) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (9) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=gn] (12) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (13) at (1.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (14) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (1) to (5.center);
		\draw (3) to (0);
		\draw (11.center) to (13);
		\draw (13) to (8);
		\draw (8) to (14);
		\draw (14) to (10.center);
		\draw (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/mphdecomprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (5) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (6) at (1.25, 0) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (6);
		\draw (6) to (0);
		\draw (0) to (2.center);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/mphdecomprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=gn] (3) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (4) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1.25, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style={H box}] (6) at (1.25, 1) {$H$};
		\node [style={H box}] (7) at (1.25, 0.5) {$H$};
		\node [style=none] (8) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (5);
		\draw (5) to (2.center);
		\draw (4) to (3);
		\draw (8.center) to (6);
		\draw (6) to (7);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/mphdecomprf2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=gn] (3) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (4) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1.25, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style={H box}] (6) at (1.25, 1) {};
		\node [style={H box}] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (5);
		\draw (5) to (2.center);
		\draw (4) to (3);
		\draw (8.center) to (6);
		\draw (6) to (7);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/mphdecomprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, -2.25) {};
		\node [style={H box}] (2) at (1.25, 1.25) {$H$};
		\node [style=gn] (3) at (0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (1.25, -1.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (5) at (1.25, -1.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (1.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (0.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (9) at (0.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (10) at (1.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (11) at (1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=rn] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=gn] (16) at (-0.75, -1.25) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=rn] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (6) to (11);
		\draw (11) to (10);
		\draw (9) to (0);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (4) to (1.center);
		\draw (8) to (3);
		\draw (14) to (15.center);
		\draw (15.center) to (12);
		\draw (13.center) to (12);
		\draw (14) to (13.center);
		\draw (14) to (12);
		\draw (18) to (19.center);
		\draw (19.center) to (16);
		\draw (17.center) to (16);
		\draw (18) to (17.center);
		\draw (18) to (16);
		\draw (10) to (7);
		\draw (20.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/mphdecomprf3new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, -2.25) {};
		\node [style={H box}] (2) at (1.25, 1.25) {};
		\node [style=gn] (3) at (0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (1.25, -1.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (5) at (1.25, -1.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (1.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (0.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (9) at (0.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (10) at (1.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (11) at (1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=rn] (13) at (-0.25, 1.25) {};
		\node [style=gn] (14) at (-0.25, 0.5) {};
		\node [style=rn] (15) at (-0.25, -0) {};
		\node [style=gn] (16) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (6) to (11);
		\draw (11) to (10);
		\draw (9) to (0);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (4) to (1.center);
		\draw (8) to (3);
		\draw (10) to (7);
		\draw (12.center) to (2);
		\draw [bend left=45, looseness=1.00] (13) to (14);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (14);
		\draw [bend left=45, looseness=1.00] (15) to (16);
		\draw [bend right=45, looseness=1.00] (15) to (16);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/mphdecomprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style={H box}] (1) at (0, -0) {$H$};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (-1, 0.25) {};
		\node [style=gn] (4) at (-1, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/mphdecomprf4new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style={H box}] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (-1, 0.25) {};
		\node [style=gn] (4) at (-1, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/mphdecomprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=rn] (4) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (0.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (6) at (1.25, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (6);
		\draw (6) to (0);
		\draw (0) to (2.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/neq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=rn] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=gn] (5) at (1.25, 0.25) {};
		\node [style=rn] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -0) {$\neq $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1) to (0.center);
		\draw (6) to (7.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/nonbending.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (1.center);
		\draw [bend right=23, looseness=1.00] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/normal_form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.25) {};
		\node [style=none] (1) at (2.5, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style={white dot}] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=whitebg] (10) at (1.5, -0.75) {\small \rotatebox[origin=c]{-45}{...}};
		\node [style=none] (11) at (-0.5, -1.25) {...};
		\node [style={white dot}] (12) at (1.75, -1) {};
		\node [style={white dot}] (13) at (2, -1.25) {};
		\node [style={white dot}] (14) at (-0.75, -1.5) {};
		\node [style=none, anchor=east] (15) at (1, -1.5) {$=$};
		\node [style={white dot}] (16) at (2, -1.5) {};
		\node [style=none] (17) at (-0.5, -1.75) {...};
		\node [style={white dot}] (18) at (1.75, -1.75) {};
		\node [style=none] (19) at (-1.5, -2) {};
		\node [style=none] (20) at (-1, -2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=whitebg, fill=white] (22) at (1.5, -2) {\small ...};
		\node [style=none] (23) at (-1.75, -2.25) {};
		\node [style=none] (24) at (0.25, -2.25) {};
		\node [style={white dot}] (25) at (1.25, -2.25) {};
		\node [style=none] (26) at (3, -2.5) {};
		\node [style=none] (27) at (2.5, -2.5) {};
		\node [style=none] (28) at (1, -2.5) {};
		\node [style=none] (29) at (1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (24.center) to node[wire label, inner sep={5 pt}]{$m$} (23.center);
		\draw [style=none] (13) to (12);
		\draw (16) to (13);
		\draw [style=none] (18) to (16);
		\draw [style=none, bend left=15, looseness=1.00] (19.center) to (14);
		\draw [style=none] (10) to (6);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (1.center);
		\draw [style=none] (25) to (22);
		\draw [style=none, bend left=15, looseness=1.00] (20.center) to (14);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (29.center) to (25);
		\draw [style=none] (13) to (0.center);
		\draw [style=none] (22) to (18);
		\draw [style=none, bend left=15, looseness=1.00] (14) to (7.center);
		\draw [style=none] (27.center) to (18);
		\draw [style=none, bend right=15, looseness=1.00] (21.center) to (14);
		\draw [style=none, bend right=15, looseness=1.00] (14) to (9.center);
		\draw [style=none] (26.center) to (16);
		\draw [style=none] (28.center) to (25);
		\draw [style=none] (6) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (14) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piabsorbalphapf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (3, -0.75) {};
		\node [style=gn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (1.5, -0.25) {};
		\node [style=rn] (4) at (4, 0.25) {};
		\node [style=none] (5) at (3.5, 0) {$=$};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=gn] (7) at (4, -0.25) {};
		\node [style=gn] (8) at (2.5, 0) {$\pi$};
		\node [style=gn] (9) at (4.5, 0) {$\pi$};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (3, -0.25) {};
		\node [style=rn] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (4.75, 0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=gn] (16) at (1, 0) {$\pi$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=gn] (18) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (3) to (17.center);
		\draw (13.center) to (14.center);
		\draw (4) to (7);
		\draw (12) to (10);
		\draw (15.center) to (18);
		\draw (11) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piabsorbalphapf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0.75) {$\alpha$};
		\node [style=rn] (1) at (4, 0.25) {};
		\node [style=none] (2) at (3.5, 0) {$=$};
		\node [style=gn] (3) at (4, -0.25) {};
		\node [style=gn] (4) at (2.5, 0) {$\pi$};
		\node [style=gn] (5) at (4.5, 0) {$\pi$};
		\node [style=rn] (6) at (3, -0.25) {};
		\node [style=gn] (7) at (3, 0.75) {};
		\node [style=gn] (8) at (3, 0.25) {};
		\node [style=gn] (9) at (5, -0.25) {$\alpha$};
		\node [style=gn] (10) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (7) to (8);
		\draw (6) to (0);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piabsorbalphapf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0) {$\alpha$};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (2, -0.25) {};
		\node [style=gn] (5) at (2.5, 0) {$\pi$};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (0.5, -0) {};
		\node [style=gn] (8) at (0, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/pialphasc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=gn] (1) at (0.5, -0.25) {$\alpha$};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=rn] (3) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (0, 0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (5) at (0, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (1, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (4) at (1.25, -0) {$=$};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=rn] (6) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2multiplyprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=gn] (1) at (1.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (2) at (0.5, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2multiplyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=gn] (1) at (-0.5, -0.5) {};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=rn] (3) at (0, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (1, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2multiplyprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -0.25) {};
		\node [style=rn] (1) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (2) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.5) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (5);
		\draw [bend right, looseness=1.25] (4) to (5);
		\draw (4) to (5);
		\draw (2) to (0);
		\draw (0) to (3.center);
		\draw (0) to (1);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2redtowhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 0.25) {};
		\node [style=gn] (1) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=gn] (6) at (2, -0.5) {};
		\node [style=gn] (7) at (1.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (6);
		\draw [bend right, looseness=1.25] (0) to (6);
		\draw (0) to (6);
		\draw (1) to (4.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2saclarmultiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (-1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2saclarmultiplyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (2.5, -0) {$=$};
		\node [style=rn] (2) at (3.5, 0.25) {};
		\node [style=gn] (3) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (3.5, -0.25) {};
		\node [style=rn] (5) at (3, 0.25) {};
		\node [style=gn] (6) at (3, -0.25) {};
		\node [style=gn] (7) at (1.25, 0.75) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=rn] (9) at (1.75, 0.25) {};
		\node [style=gn] (10) at (2.25, 0.75) {$\nicefrac{\pi}{2}$};
		\node [style=none] (11) at (0.5, -0) {$=$};
		\node [style=gn] (12) at (1, -0.25) {};
		\node [style=rn] (13) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (2) to (4);
		\draw (10) to (9);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.5, -0) {$=$};
		\node [style=gn] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=gn] (5) at (0, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (1, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (3);
		\draw [bend right, looseness=1.25] (4) to (3);
		\draw (4) to (3);
		\draw (0) to (1.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2transcolorch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, 0) {$=$};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=gn] (4) at (1.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (2.75, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (3) to (5);
		\draw [bend right, looseness=1.25] (3) to (5);
		\draw (3) to (5);
		\draw (0) to (6.center);
		\draw (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2transinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (1.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0, 0.25) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (1.25, 0) {$=$};
		\node [style=gn] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (2) to (5.center);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2transprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=gn] (2) at (1.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (1.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (5) at (1.25, 1) {$\nicefrac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (1.center);
		\draw (0) to (3);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2transprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (1.25, -0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2transprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (0.5, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=rn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (2);
		\draw [bend right, looseness=1.25] (4) to (2);
		\draw (4) to (2);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2whitetored.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=rn] (2) at (2.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (3) at (1.25, -0) {$=$};
		\node [style=gn] (4) at (2.25, -0.5) {};
		\node [style=rn] (5) at (2.25, 0.25) {};
		\node [style=gn] (6) at (0.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1.75, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (5) to (4);
		\draw [bend right, looseness=1.25] (5) to (4);
		\draw (5) to (4);
		\draw (2) to (0.center);
		\draw (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby2whitetoredprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2, 0.25) {$=$};
		\node [style=none] (2) at (3.75, -0.25) {};
		\node [style=rn] (3) at (-2.5, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=gn] (6) at (-3.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (4.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (4.25, 0.25) {$=$};
		\node [style=none] (12) at (4.75, -0.25) {};
		\node [style=rn] (13) at (-0.75, 0.5) {};
		\node [style=gn] (14) at (0.25, -0.25) {};
		\node [style=gn] (15) at (-0.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (16) at (0.25, 0.5) {};
		\node [style=gn] (17) at (0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {$=$};
		\node [style=rn] (20) at (1.75, 0.25) {};
		\node [style=gn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (2.25, -0.25) {};
		\node [style=rn] (23) at (2.25, 0.25) {};
		\node [style=rn] (24) at (2.75, 0.5) {};
		\node [style=gn] (25) at (2.75, -0.25) {};
		\node [style=rn] (26) at (3.25, 0.5) {};
		\node [style=gn] (27) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (0);
		\draw [bend right, looseness=1.25] (4) to (0);
		\draw (4) to (0);
		\draw (3) to (5.center);
		\draw (7) to (2.center);
		\draw [in=60, out=-60, looseness=1.25] (13) to (9);
		\draw [bend right, looseness=1.25] (13) to (9);
		\draw (13) to (9);
		\draw (10) to (12.center);
		\draw [in=60, out=-60, looseness=1.25] (16) to (14);
		\draw [bend right, looseness=1.25] (16) to (14);
		\draw (16) to (14);
		\draw (17) to (18.center);
		\draw (20) to (21);
		\draw (23) to (22);
		\draw [in=60, out=-60, looseness=1.25] (24) to (25);
		\draw [bend right, looseness=1.25] (24) to (25);
		\draw (24) to (25);
		\draw [in=60, out=-60, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piby4def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, -0.5) {};
		\node [style=none] (1) at (8.5, 0) {};
		\node [style=none] (2) at (8.5, -0.5) {};
		\node [style=none] (3) at (7, 0) {};
		\node [style=gn] (4) at (7.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (7.25, 0) {};
		\node [style=none] (6) at (8.25, 0) {};
		\node [style=gn] (7) at (8.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (7.75, -0.25) {$U_G$};
		\node [style=none] (9) at (7.25, -1) {};
		\node [style=none] (10) at (7.25, -0.5) {};
		\node [style=none] (11) at (8.25, -0.5) {};
		\node [style=none] (12) at (8.25, -1) {};
		\node [style=none] (13) at (7.25, 1) {};
		\node [style=none] (14) at (8.25, 1) {};
		\node [style=none] (15) at (7.75, -1) {$\cdots$};
		\node [style=none] (16) at (7.75, 1.25) {$\overbrace{\cdots}^m$};
		\node [style=none] (17) at (7.75, -1.25) {$\underbrace{}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4) to (5.center);
		\draw (7) to (6.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (4);
		\draw (14.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/picopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (1.5, 0.5) {$=$};
		\node [style=rn] (3) at (0.75, 0.5) {$\pi$};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=gn] (5) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (4.center) to (3);
		\draw [style=none] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/picopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.5) {$\pi$};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=rn] (4) at (2.75, -0) {$\pi$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (2.25, -0) {$\pi$};
		\node [style=none] (8) at (1.5, 0.25) {$=$};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=gn] (10) at (0.75, 0) {};
		\node [style=gn] (11) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (6.center);
		\draw [style=none] (10) to (5.center);
		\draw [style=none] (1.center) to (11);
		\draw [style=none] (9.center) to (0);
		\draw [style=none] (0) to (10);
		\draw [style=none] (11) to (7);
		\draw [style=none] (7) to (3.center);
		\draw [style=none] (11) to (4);
		\draw [style=none] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/pidotcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0.5) {$\pi$};
		\node [style=gn] (1) at (2.5, 0.5) {$\pi$};
		\node [style=gn] (2) at (3, 0.5) {$\pi$};
		\node [style=rn] (3) at (1.25, 0) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3, -0.25) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=gn] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=rn] (10) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (4.center);
		\draw [bend right=45, looseness=1.25] (3) to (9.center);
		\draw (0) to (3);
		\draw (7) to (10);
		\draw (1) to (8.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/pidotcopyflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (2, 0) {$=$};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=gn] (4) at (3, -0.5) {$\pi$};
		\node [style=gn] (5) at (2.5, -0.5) {$\pi$};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (3, 0.25) {};
		\node [style=rn] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=gn] (10) at (1.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (8) to (9.center);
		\draw [bend left=45, looseness=1.25] (8) to (6.center);
		\draw (10) to (8);
		\draw (0) to (2);
		\draw (5) to (3.center);
		\draw (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/pidotcopyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0.25) {};
		\node [style=rn] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2.5, -0) {$=$};
		\node [style=rn] (3) at (-3.25, -0) {};
		\node [style=gn] (4) at (-3.25, 0.5) {$\pi$};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=gn] (8) at (-2, -0.25) {};
		\node [style=gn] (9) at (-0.75, 0.5) {};
		\node [style=rn] (10) at (-1.5, 0.25) {};
		\node [style={H box}] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-0.75, -0) {};
		\node [style=none] (13) at (-0.5, -3) {$=$};
		\node [style=rn] (14) at (-2, 0.25) {};
		\node [style=gn] (15) at (-1.5, -0.25) {};
		\node [style=rn] (16) at (-0.75, -0) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=gn] (19) at (0.5, -0) {};
		\node [style=rn] (20) at (0.5, 0.5) {};
		\node [style=rn] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=rn] (23) at (2.5, 0.75) {};
		\node [style=gn] (24) at (2.5, -0) {};
		\node [style=gn] (25) at (1.5, -0) {};
		\node [style=none] (26) at (3, -0) {$=$};
		\node [style=none] (27) at (2.5, -0.5) {};
		\node [style=rn] (28) at (1, 1) {};
		\node [style=gn] (29) at (1, 0.5) {};
		\node [style=gn] (30) at (1, -0.5) {};
		\node [style=rn] (31) at (1, -0) {};
		\node [style={H box}] (32) at (2, 1.25) {};
		\node [style=gn] (33) at (4, 0.5) {};
		\node [style=gn] (34) at (4.5, -0) {};
		\node [style=none] (35) at (4.5, -0.5) {};
		\node [style=rn] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (-4, -3) {$=$};
		\node [style=rn] (38) at (4, 1) {};
		\node [style=gn] (39) at (4, -0.5) {};
		\node [style=gn] (40) at (3.5, -0) {};
		\node [style=rn] (41) at (4, -0) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=gn] (43) at (6, -0) {};
		\node [style=gn] (44) at (4.5, 1.5) {};
		\node [style=rn] (45) at (6, 1.5) {};
		\node [style=none] (46) at (5.25, 2) {};
		\node [style={H box}] (47) at (4.5, 1) {};
		\node [style={H box}] (48) at (5, 1) {};
		\node [style=rn] (49) at (-1, -2.5) {};
		\node [style=gn] (50) at (-2.25, -3.25) {};
		\node [style=gn] (51) at (-3, -3.75) {};
		\node [style=rn] (52) at (-3, -2.25) {};
		\node [style=none] (53) at (-1, -3.75) {};
		\node [style=gn] (54) at (-3.5, -3.25) {};
		\node [style=none] (55) at (-2.25, -3.75) {};
		\node [style=gn] (56) at (-3, -2.75) {};
		\node [style=gn] (57) at (-1, -3.25) {};
		\node [style=rn] (58) at (-3, -3.25) {};
		\node [style=rn] (59) at (-3.5, -2.75) {};
		\node [style=gn] (60) at (-1, -2) {};
		\node [style=rn] (61) at (1.75, -2) {};
		\node [style={H box}] (62) at (-1.75, -2.25) {};
		\node [style=gn] (63) at (-1, -2) {};
		\node [style={H box}] (64) at (-2.25, -2) {};
		\node [style=gn] (65) at (1.75, -2.75) {};
		\node [style=gn] (66) at (2.25, -2.75) {};
		\node [style=rn] (67) at (1.75, -2) {};
		\node [style=rn] (68) at (2.25, -2) {};
		\node [style={H box}] (69) at (1, -2) {};
		\node [style={H box}] (70) at (0.5, -2) {};
		\node [style=rn] (71) at (2.25, -2) {};
		\node [style=none] (72) at (2.25, -4) {};
		\node [style=gn] (73) at (0.5, -3.5) {};
		\node [style=gn] (74) at (2.25, -3.5) {};
		\node [style=none] (75) at (0.5, -4) {};
		\node [style=gn] (76) at (0, -3.25) {};
		\node [style=gn] (77) at (0, -2.75) {};
		\node [style=rn] (78) at (5.75, -1.75) {};
		\node [style=gn] (79) at (5.75, -3.25) {};
		\node [style=gn] (80) at (4.25, -3.25) {};
		\node [style=rn] (81) at (4.25, -1.75) {};
		\node [style=rn] (82) at (5.75, -1.75) {};
		\node [style=none] (83) at (4.25, -3.75) {};
		\node [style=gn] (84) at (3.5, -3.25) {};
		\node [style=none] (85) at (5.75, -3.75) {};
		\node [style=gn] (86) at (3.5, -2.75) {};
		\node [style=none] (87) at (3, -3) {$=$};
		\node [style={H box}] (88) at (3.75, -2.25) {};
		\node [style={H box}] (89) at (5, -2) {};
		\node [style=none] (90) at (-4, -6) {$=$};
		\node [style={H box}] (91) at (-2, -5.5) {};
		\node [style={H box}] (92) at (-1.5, -5.5) {};
		\node [style={H box}] (93) at (-1, -5.5) {};
		\node [style={H box}] (94) at (-2.75, -5.25) {};
		\node [style=gn] (95) at (-2.75, -6.25) {};
		\node [style=gn] (96) at (-3.5, -6.25) {};
		\node [style=none] (97) at (-3.25, -5.25) {};
		\node [style=gn] (98) at (-2.75, -4.75) {};
		\node [style=gn] (99) at (-3.5, -5.75) {};
		\node [style=none] (100) at (-1.25, -6.75) {};
		\node [style=none] (101) at (-2, -5) {};
		\node [style=none] (102) at (-2.75, -6.75) {};
		\node [style=gn] (103) at (-1.25, -4.75) {};
		\node [style=gn] (104) at (-1.25, -6.25) {};
		\node [style=none] (105) at (-0.5, -6) {$=$};
		\node [style=none] (106) at (3, -6) {$=$};
		\node [style=none] (107) at (0.75, -6.5) {};
		\node [style=gn] (108) at (0.75, -5.75) {};
		\node [style={H box}] (109) at (0.75, -5.25) {};
		\node [style=gn] (110) at (0, -5.75) {};
		\node [style=gn] (111) at (0, -6.25) {};
		\node [style=gn] (112) at (3.5, -5.75) {};
		\node [style=gn] (113) at (3.5, -6.25) {};
		\node [style={H box}] (114) at (1.5, -5.5) {};
		\node [style={H box}] (115) at (1.5, -6) {};
		\node [style=none] (116) at (2.25, -6.5) {};
		\node [style=gn] (117) at (2.25, -5.75) {};
		\node [style={H box}] (118) at (2.25, -5.25) {};
		\node [style={H box}] (119) at (5.5, -5.25) {};
		\node [style=none] (120) at (5.5, -6.5) {};
		\node [style=rn] (121) at (5.5, -5.75) {};
		\node [style={H box}] (122) at (4.25, -5.25) {};
		\node [style=none] (123) at (4.25, -6.5) {};
		\node [style=gn] (124) at (4.25, -5.75) {};
		\node [style={H box}] (125) at (5.5, -6.25) {};
		\node [style=none] (126) at (-4, -8) {$=$};
		\node [style=none] (127) at (-0.5, -8) {$=$};
		\node [style=none] (128) at (3, -8) {$=$};
		\node [style={H box}] (129) at (-2.75, -7.5) {};
		\node [style=gn] (130) at (-3.5, -8) {};
		\node [style=none] (131) at (-2.75, -8.75) {};
		\node [style=gn] (132) at (-2.75, -8) {};
		\node [style=rn] (133) at (-1.75, -8) {};
		\node [style={H box}] (134) at (-1.75, -8.5) {};
		\node [style={H box}] (135) at (-1.75, -7.5) {};
		\node [style=none] (136) at (-1.75, -8.75) {};
		\node [style=rn] (137) at (0, -7.75) {};
		\node [style=gn] (138) at (0, -8.25) {};
		\node [style=gn] (139) at (0.75, -8) {};
		\node [style=none] (140) at (0.75, -8.75) {};
		\node [style={H box}] (141) at (0.75, -7.5) {};
		\node [style=rn] (142) at (1.5, -7.75) {};
		\node [style=gn] (143) at (1.5, -8.25) {};
		\node [style={H box}] (144) at (2.25, -7.5) {};
		\node [style=gn] (145) at (2.25, -8) {};
		\node [style=none] (146) at (2.25, -8.75) {};
		\node [style=gn] (147) at (3.5, -7.5) {$\pi$};
		\node [style=none] (148) at (3.5, -8.25) {};
		\node [style=gn] (149) at (4, -7.5) {$\pi$};
		\node [style=none] (150) at (4, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (5.center);
		\draw [bend right=45, looseness=1.25] (3) to (6.center);
		\draw (4) to (3);
		\draw (0) to (1);
		\draw (8) to (14);
		\draw (15) to (10);
		\draw (9) to (12.center);
		\draw [bend right=75, looseness=1.75] (9) to (11);
		\draw [bend left=75, looseness=1.75] (9) to (11);
		\draw [bend left=45, looseness=1.00] (16) to (17.center);
		\draw [bend right=45, looseness=1.25] (16) to (18.center);
		\draw [style=none] (24) to (27.center);
		\draw [style=none, bend left=23, looseness=1.00] (23) to (24);
		\draw [style=none] (25) to (22.center);
		\draw [style=none, bend right=23, looseness=1.00] (21) to (25);
		\draw (25) to (23);
		\draw (24) to (21);
		\draw (20) to (19);
		\draw (30) to (31);
		\draw (29) to (28);
		\draw [bend left, looseness=1.00] (32) to (23);
		\draw [bend right, looseness=1.00] (32) to (21);
		\draw [style=none] (43) to (42.center);
		\draw [style=none] (34) to (35.center);
		\draw (36) to (40);
		\draw (39) to (41);
		\draw (33) to (38);
		\draw [bend left, looseness=1.00] (46.center) to (45);
		\draw [bend right, looseness=1.00] (46.center) to (44);
		\draw (45) to (34);
		\draw (44) to (43);
		\draw (44) to (34);
		\draw (45) to (43);
		\draw [style=none] (57) to (53.center);
		\draw [style=none] (50) to (55.center);
		\draw (59) to (54);
		\draw (51) to (58);
		\draw (56) to (52);
		\draw (49) to (50);
		\draw (49) to (57);
		\draw [bend left=90, looseness=2.00] (62) to (60);
		\draw [bend left=90, looseness=2.00] (64) to (63);
		\draw (60) to (49);
		\draw (62) to (57);
		\draw (64) to (50);
		\draw [style=none, bend left=23, looseness=1.00] (68) to (66);
		\draw [style=none, bend right=23, looseness=1.00] (67) to (65);
		\draw (65) to (68);
		\draw (66) to (67);
		\draw [bend left=90, looseness=2.00] (69) to (61);
		\draw [bend left=90, looseness=2.00] (70) to (71);
		\draw [style=none] (74) to (72.center);
		\draw [style=none] (73) to (75.center);
		\draw [bend right, looseness=1.00] (69) to (74);
		\draw (70) to (73);
		\draw (65) to (73);
		\draw (66) to (74);
		\draw [style=none] (79) to (85.center);
		\draw [style=none] (80) to (83.center);
		\draw [bend right=15, looseness=1.00] (81) to (80);
		\draw [bend left, looseness=1.00] (78) to (80);
		\draw (81) to (79);
		\draw (78) to (79);
		\draw [bend right=15, looseness=1.00] (78) to (89);
		\draw [bend right=15, looseness=1.00] (89) to (80);
		\draw [bend right=45, looseness=1.00] (81) to (88);
		\draw [bend right, looseness=1.00] (88) to (79);
		\draw [style=none] (104) to (100.center);
		\draw [style=none] (95) to (102.center);
		\draw (98) to (95);
		\draw [bend left, looseness=1.00] (103) to (95);
		\draw (98) to (104);
		\draw [bend left, looseness=1.00] (103) to (104);
		\draw [bend right=15, looseness=1.00] (103) to (101.center);
		\draw [bend right=15, looseness=1.00] (101.center) to (95);
		\draw [bend right=45, looseness=1.00] (98) to (97.center);
		\draw [bend right, looseness=1.00] (97.center) to (104);
		\draw [bend right=75, looseness=1.75] (108) to (109);
		\draw [bend left=75, looseness=1.75] (108) to (109);
		\draw (108) to (107.center);
		\draw [bend right=75, looseness=1.75] (117) to (118);
		\draw [bend left=75, looseness=1.75] (117) to (118);
		\draw (117) to (116.center);
		\draw [bend right=15, looseness=1.25] (108) to (115);
		\draw [bend right=15, looseness=1.00] (115) to (117);
		\draw [bend right=15, looseness=0.75] (108) to (114);
		\draw [bend right=15, looseness=1.00] (114) to (117);
		\draw [bend right=75, looseness=1.75] (121) to (119);
		\draw [bend left=75, looseness=1.75] (121) to (119);
		\draw (121) to (120.center);
		\draw [bend right=75, looseness=1.75] (124) to (122);
		\draw [bend left=75, looseness=1.75] (124) to (122);
		\draw (124) to (123.center);
		\draw [bend left=15, looseness=1.00] (124) to (121);
		\draw [bend right=15, looseness=1.00] (124) to (121);
		\draw [bend right=75, looseness=1.75] (132) to (129);
		\draw [bend left=75, looseness=1.75] (132) to (129);
		\draw (132) to (131.center);
		\draw [bend right=75, looseness=1.75] (133) to (135);
		\draw [bend left=75, looseness=1.75] (133) to (135);
		\draw (133) to (136.center);
		\draw (138) to (137);
		\draw [bend right=75, looseness=1.75] (139) to (141);
		\draw [bend left=75, looseness=1.75] (139) to (141);
		\draw (139) to (140.center);
		\draw (143) to (142);
		\draw [bend right=75, looseness=1.75] (145) to (144);
		\draw [bend left=75, looseness=1.75] (145) to (144);
		\draw (145) to (146.center);
		\draw (147) to (148.center);
		\draw (149) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piminusalphasc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=rn] (1) at (0.5, 0.5) {$\pi$};
		\node [style=gn] (2) at (0, 0.5) {$\alpha$};
		\node [style=rn] (3) at (0, -0.25) {$\pi$};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (0.5, -0.25) {$\textnormal{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (5);
		\draw (5) to (4.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piroot2pr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (1, 0.25) {};
		\node [style=gn] (3) at (1.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (1.5, 0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piroot2pr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=rn] (1) at (1.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (1.5, 0.25) {};
		\node [style=gn] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (5) to (1);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/piroot2pr3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.25) {};
		\node [style=gn] (1) at (0.5, 0) {$\pi$};
		\node [style=rn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (1, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (2, 0.25) {};
		\node [style=gn] (5) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/prop0.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}\footnotesize
		\node [style=srn] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=gn] (2) at (-1, -0) {$\alpha$};
		\node [style=gn] (3) at (0, -0) {$\beta$};
		\node [style=srn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/prop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=gn] (2) at (-1, -0) {$~~\alpha~~$};
		\node [style=gn] (3) at (0, -0) {$\alpha{-}\pi$};
		\node [style=rn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/prop12pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=rn] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=gn] (4) at (0.25, -0) {$\alpha$};
		\node [style=gn] (5) at (1.75, -0) {$\alpha{-}\pi$};
		\node [style=rn] (6) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (7) at (1.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (5) to (2);
		\draw (4) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/prop12pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\alpha$};
		\node [style=rn] (1) at (1, -0.75) {};
		\node [style=gn] (2) at (1.5, 0) {$\alpha{-}\pi$};
		\node [style=rn] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=rn] (6) at (1, 1) {$\pi$};
		\node [style=rn] (7) at (1, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (0);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (0) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/prop1sc.tikz <==
\begin{tikzpicture}[scale=0.6]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=sgn] (1) at (0.2, -0.85) {};
		\node [style=srn] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=sgn] (4) at (0.2, 0.85) {};
		\node [style=sgn] (5) at (0.2, 0) {$~\alpha~$};
		\node [style=sgn] (6) at (1.8, 0) {$\alpha{\splus}\pi$};
		\node [style=srn] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw (5) to (7);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/prop2sc.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (1, -0.25) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=gn] (3) at (1.85, 0) %{\footnotesize$2\alpha{+}\pi$};
		{\def\arraystretch{0.5}\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array} $};
		\node [style=srn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/prop3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.25) {};
		\node [style=rn] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=gn] (3) at (0, -0) {$~~\alpha~~$};
		\node [style=gn] (4) at (1, -0) {$\pi{-}\alpha$};
		\node [style=rn] (5) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (4) to (5);
		\draw (3) to (5);
		\draw (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/prop3sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 0.75) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=gn] (2) at (2.5, 0) {$\pi{-}\alpha$};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=rn] (4) at (2, -0.75) {};
		\node [style=gn] (5) at (1.5, 0) {$~~\alpha~~$};
		\node [style=gn] (6) at (1.5, -0.75) {};
		\node [style=gn] (7) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (5);
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (5) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/prop4sc.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.85, 0.75) {$\pi$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=rn] (2) at (0.85, -0.75) {$2\alpha$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=rn] (4) at (0, -0.25) {$\pi$};
		\node [style=rn] (5) at (0, 0.25) {$\pi$};
		\node [style=gn] (6) at (0.85, -0) {$\pi\text{{-}}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (4) to (1.center);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/prop5sc.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=sgn] (1) at (0.2, -0.85) {};
		\node [style=srn] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=sgn] (4) at (0.2, 0.85) {};
		\node [style=sgn] (5) at (0.2, 0) {\footnotesize$~\alpha~$};
		\node [style=sgn] (6) at (1.8, 0) {\footnotesize$\pi{\text{-}}\alpha$};
		\node [style=srn] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw (5) to (7);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/rightalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=gn] (3) at (1.5, 0) {};
		\node [style=gn] (4) at (2, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (2.center) to (3);
		\draw (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/righthaddecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (1.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (1, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (5.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/rspiderinterpretationsc-2-cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (2, 0) {};
		\node [style=rn] (14) at (0.5, -0.25) {};
		\node [style=gn] (15) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	        \draw  (0) to (4);
	          \draw  (14) to (15);
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/rspiderinterpretationsc-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/rspiderinterpretationsc-2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {}; 
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw (0) to (4);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/rspiderinterpretationsc-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.75, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/rspiderinterpretationsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.75, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/ruels2prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=gn] (2) at (0, -0) {};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (3.center) to (0.center);
		\draw [in=90, out=90, looseness=1.75] (1.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/ruels2prf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {};
		\node [style=gn] (1) at (2.25, -0) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=gn] (7) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (6.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/ruels2prf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=gn] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (4.center) to (0.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/ruels2prf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (2.75, -0) {$=$};
		\node [style=none] (7) at (3.25, 0.5) {};
		\node [style=none] (8) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (4.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/rules1red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (-0.25, -0) {$=$};
		\node [style=none] (4) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=rn] (6) at (1, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=rn] (7) at (-1, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-2.25, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=rn] (18) at (-2.25, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (19) at (-2.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (20) at (-2.5, 0.75) {};
		\node [style=none] (21) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (7) to (9.center);
		\draw [bend right=23, looseness=1.00] (7) to (11.center);
		\draw [bend left=23, looseness=1.00] (7) to (5.center);
		\draw [bend right=23, looseness=1.00] (8.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (1.center);
		\draw [bend right=23, looseness=1.00] (2.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (14.center);
		\draw [bend left=23, looseness=1.00] (7) to (13.center);
		\draw [bend right=23, looseness=1.00] (18) to (17.center);
		\draw [bend left=23, looseness=1.00] (18) to (21.center);
		\draw [bend left=23, looseness=1.00] (18) to (20.center);
		\draw [bend right=23, looseness=1.00] (18) to (15.center);
		\draw (18) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1primeprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1, 0) {\tiny $\alpha$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (3.center);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw [bend left=45, looseness=1.25] (7.center) to (1);
		\draw [in=-135, out=-45, looseness=1.25] (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1primeprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=gn] (3) at (1.5, 0) {\tiny $\alpha$};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (7) at (1, 0.25) {};
		\node [style=rn] (8) at (0.5, 0.75) {};
		\node [style=rn] (9) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (1.center);
		\draw (5.center) to (3);
		\draw (3) to (2.center);
		\draw (7) to (3);
		\draw [bend left=60, looseness=1.00] (8) to (7);
		\draw [bend right=45, looseness=1.25] (8) to (7);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1primeprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=rn] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=rn] (3) at (0, 0.75) {};
		\node [style=gn] (4) at (1, -0) {\tiny $\alpha$};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=rn] (10) at (-0.5, -0.5) {};
		\node [style=gn] (11) at (-0.5, -1) {};
		\node [style=gn] (12) at (-0.5, -0) {};
		\node [style=rn] (13) at (-0.5, 0.5) {};
		\node [style=rn] (14) at (-1, 0.75) {};
		\node [style=gn] (15) at (-1, -0) {};
		\node [style=rn] (16) at (-1, -0.5) {};
		\node [style=gn] (17) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (0.center);
		\draw (8.center) to (4);
		\draw (4) to (6.center);
		\draw (7) to (4);
		\draw [bend left=60, looseness=1.00] (3) to (7);
		\draw [bend right=45, looseness=1.25] (3) to (7);
		\draw (1) to (3);
		\draw (10) to (11);
		\draw (13) to (12);
		\draw [bend left, looseness=1.25] (14) to (15);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw (14) to (15);
		\draw [bend left, looseness=1.25] (16) to (17);
		\draw [bend right, looseness=1.25] (16) to (17);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1primeprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=rn] (3) at (1.75, -0.25) {};
		\node [style=rn] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (2.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=rn] (7) at (0.75, 0.5) {};
		\node [style=gn] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=gn] (10) at (2.5, 0) {\tiny $\alpha$};
		\node [style=rn] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (10) to (2.center);
		\draw (12.center) to (10);
		\draw (10) to (6.center);
		\draw (4) to (3);
		\draw [bend left, looseness=1.25] (11) to (1);
		\draw [bend right, looseness=1.25] (11) to (1);
		\draw (11) to (1);
		\draw [bend left, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1primeprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=gn] (4) at (1, 0) {\tiny $\alpha$};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (0.center);
		\draw (2.center) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1.25, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=gn] (6) at (1.25, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-1, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-1, -0.25) {\raisebox{2mm}{...}};
		\node [style=gn] (13) at (-1, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=gn] (16) at (-2, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (17) at (-2, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (18) at (-2.25, 0.25) {};
		\node [style=none] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-2, -1) {\raisebox{2mm}{...}};
		\node [style=none] (21) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (0.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (5.center);
		\draw [bend right=23, looseness=1.00] (4.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (7.center);
		\draw [bend right=23, looseness=1.00] (13) to (11.center);
		\draw [bend right=23, looseness=1.00] (13) to (8.center);
		\draw [bend left=23, looseness=1.00] (13) to (9.center);
		\draw [bend left=23, looseness=1.00] (13) to (14.center);
		\draw [bend right=23, looseness=1.00] (16) to (15.center);
		\draw [bend left=23, looseness=1.00] (16) to (21.center);
		\draw [bend left=23, looseness=1.00] (16) to (18.center);
		\draw [bend right=23, looseness=1.00] (16) to (19.center);
		\draw (16) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1slideprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (0.75, -1) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1.75, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=gn] (8) at (0.75, -0.25) {\footnotesize$~\alpha~$};
		\node [style=gn] (9) at (1.75, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1.75, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (12) at (0.75, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (9) to (0.center);
		\draw [bend right=23, looseness=1.00] (9) to (13.center);
		\draw [bend left=23, looseness=1.00] (9) to (6.center);
		\draw [bend left=23, looseness=1.00] (9) to (7.center);
		\draw [bend right=23, looseness=1.00] (8) to (4.center);
		\draw [bend left=23, looseness=1.00] (8) to (2.center);
		\draw [bend left=23, looseness=1.00] (8) to (3.center);
		\draw [bend right=23, looseness=1.00] (8) to (10.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1slideprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-0.25, -0) {};
		\node [style=gn] (3) at (1.25, 1) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (1.25, 0.5) {\raisebox{2mm}{...}};
		\node [style=gn] (5) at (-0.5, -0.5) {\footnotesize$~\alpha~$};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-0.5, -0) {\raisebox{-2mm}{...}};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (1.5, 1.75) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (1.25, 1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (-0.5, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (14) at (-1.75, -0) {};
		\node [style=none] (15) at (-0.75, -0) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (-1.75, -0) {};
		\node [style=gn] (18) at (2, -0.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=gn] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-3.25, -0) {};
		\node [style=none] (22) at (-3, -0) {};
		\node [style=none] (23) at (-0.25, -0) {};
		\node [style=gn] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (-2.25, -0) {};
		\node [style=none] (26) at (-2.25, -0) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (2.75, 0.5) {};
		\node [style=none] (29) at (2.75, 0.5) {};
		\node [style=none] (30) at (3.75, 0.5) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=gn] (32) at (2, -0) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (3) to (10.center);
		\draw [bend right=23, looseness=1.00] (3) to (0.center);
		\draw [bend left=23, looseness=1.00] (3) to (1.center);
		\draw [bend left=23, looseness=1.00] (3) to (11.center);
		\draw [bend right=23, looseness=1.00] (5) to (9.center);
		\draw [bend left=23, looseness=1.00] (5) to (6.center);
		\draw [bend left=23, looseness=1.00] (5) to (7.center);
		\draw [bend right=23, looseness=1.00] (5) to (2.center);
		\draw (5) to (3);
		\draw [in=90, out=90, looseness=2.00] (16.center) to (19.center);
		\draw [in=-90, out=-90, looseness=2.00] (21.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (14.center) to (15.center);
		\draw [in=-90, out=-90, looseness=2.00] (22.center) to (25.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (23.center);
		\draw [in=90, out=90, looseness=2.00] (28.center) to (30.center);
		\draw [in=-90, out=-90, looseness=2.00] (27.center) to (29.center);
		\draw [in=-90, out=-90, looseness=1.75] (35.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1slideprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-0.5, 1.25) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1.5, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0.5, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-2.25, -0) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=gn] (11) at (0, 0.5) {\footnotesize$~\beta~$};
		\node [style=gn] (12) at (0, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (13) at (0.75, -1.5) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=none] (17) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (11) to (3.center);
		\draw [bend left=23, looseness=1.00] (12) to (13.center);
		\draw (12) to (11);
		\draw [in=90, out=90, looseness=2.00] (0.center) to (10.center);
		\draw [in=-90, out=-90, looseness=2.00] (8.center) to (14.center);
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (6.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (5.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1slideprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.25) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (0, -0) {};
		\node [style=none] (2) at (0.5, -1) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (1.5, -0) {\raisebox{-2mm}{...}};
		\node [style=gn] (8) at (0, -0) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (-0.5, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (0, -0) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (0, -0) {};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (8) to (11.center);
		\draw [bend left=23, looseness=1.00] (1) to (4.center);
		\draw (1) to (8);
		\draw [in=90, out=90, looseness=2.00] (6.center) to (17.center);
		\draw [in=-90, out=-90, looseness=2.00] (16.center) to (15.center);
		\draw [in=-90, out=-90, looseness=2.00] (3.center) to (12.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (13.center);
		\draw (12.center) to (5.center);
		\draw (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1slideprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (2, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=gn] (8) at (0.75, -1) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=gn] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=gn] (17) at (-1.75, -3) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=gn] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (-1.75, 0.5) {};
		\node [style=gn] (22) at (-0.75, 1.5) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (-2.75, -1.75) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (0, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style=none] (31) at (0, -0) {};
		\node [style=none] (32) at (-0.25, 0.5) {};
		\node [style=none] (33) at (-2, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (-2.25, -1.75) {};
		\node [style=none] (35) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (17) to (1.center);
		\draw [bend right=23, looseness=1.00] (17) to (16.center);
		\draw [bend left=23, looseness=1.00] (17) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (15.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (13.center) to (2.center);
		\draw [bend right=23, looseness=1.00] (31.center) to (24.center);
		\draw [bend left=23, looseness=1.00] (31.center) to (30.center);
		\draw [bend right=23, looseness=1.00] (31.center) to (18.center);
		\draw [in=-90, out=-90, looseness=2.00] (25.center) to (27.center);
		\draw [in=90, out=90, looseness=1.75] (29.center) to (32.center);
		\draw [in=-90, out=-90, looseness=2.00] (19.center) to (21.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (23.center);
		\draw (17) to (34.center);
		\draw (35.center) to (17);
		\draw [in=135, out=45, loop] (17) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1slideprf52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (3, 2.25) {};
		\node [style=none] (5) at (3.5, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=gn] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (3.25, 0.25) {};
		\node [style=gn] (9) at (0.5, 0.75) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (10) at (2.5, 2) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2.25, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=gn] (16) at (-0.25, 1.75) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 1.25) {};
		\node [style=gn] (21) at (-0.25, 2.25) {};
		\node [style=none] (22) at (-1.25, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (23) at (-2.25, 1.25) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=none] (25) at (0.25, 1.25) {};
		\node [style=none] (26) at (-0.75, 1.25) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (0.25, 1.25) {};
		\node [style=none] (29) at (-0.75, 1.25) {};
		\node [style=none] (30) at (0.5, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (31) at (-1.75, -0.5) {};
		\node [style=none] (32) at (-1, -0.5) {};
		\node [style=none] (33) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (9) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (13.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (8.center);
		\draw [in=-90, out=-90, looseness=2.00] (15.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (2.center);
		\draw [bend right=23, looseness=1.00] (24.center) to (31.center);
		\draw [bend left=23, looseness=1.00] (24.center) to (28.center);
		\draw [bend right=23, looseness=1.00] (24.center) to (17.center);
		\draw [in=-90, out=-90, looseness=2.00] (23.center) to (29.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (25.center);
		\draw [in=-90, out=-90, looseness=2.00] (18.center) to (20.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (27.center);
		\draw (32.center) to (9);
		\draw (33.center) to (9);
		\draw (9) to (15.center);
		\draw [bend left, looseness=1.00] (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1slideprf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (4.center) to (0);
		\draw [bend right=23, looseness=1.00] (0) to (2.center);
		\draw [bend right=23, looseness=1.00] (1.center) to (0);
		\draw [bend right=23, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s1slidered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (-0.5, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (3) at (1.5, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (-1.5, -1) {\raisebox{2mm}{...}};
		\node [style=none] (6) at (-1.5, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=rn] (8) at (-1.5, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (0.5, -0) {$=$};
		\node [style=none] (12) at (-0.5, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=rn] (19) at (-0.5, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (7.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (21.center);
		\draw [bend right=23, looseness=1.00] (16.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (4.center);
		\draw [bend right=23, looseness=1.00] (19) to (17.center);
		\draw [bend right=23, looseness=1.00] (19) to (9.center);
		\draw [bend left=23, looseness=1.00] (19) to (0.center);
		\draw [bend left=23, looseness=1.00] (19) to (10.center);
		\draw [bend right=23, looseness=1.00] (8) to (13.center);
		\draw [bend left=23, looseness=1.00] (8) to (14.center);
		\draw [bend left=23, looseness=1.00] (8) to (20.center);
		\draw [bend right=23, looseness=1.00] (8) to (18.center);
		\draw (8) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s2-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-0.75, -0) {};
		%\node [style=none] (1) at (0, -0) {$:=$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		%\node [style=none] (4) at (-0.75, -0.5) {};
		%\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (1, -0) {}; % {\footnotesize$0$};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		%\draw (0) to (4.center);
		%\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-0.25, -0) {$:=$};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (0.25, -0) {\footnotesize$0$};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (0.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.4, 0.5) {};
		\node [style=none] (4) at (0.4, -0.5) {};
		\node [style=none] (5) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s2red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s3grdelta.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9, 0.8) {};%2
		\node [style=none] (1) at (3.1, 0.8) {};%5
		\node [style=none] (2) at (0.5, 0.8) {};%1
		\node [style=sgn] (3) at (3, -0.25) {};
		\node [style=sgn] (4) at (2, -0.25) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2.7, 0.8) {};%4
		\node [style=sgn] (9) at (1, -0.25) {};
		\node [style=none] (10) at (3.5, 0.8) {};%6
		\node [style=none] (11) at (1.3, 0.8) {};%3
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=20] %[bend right=15, looseness=1.00] 
		(2.center) to (9);
		\draw[bend right=20] (9) to (8.center);
		\draw [bend right=20](0.center) to (4);
		\draw [bend right=20](4) to (1.center);
		\draw [bend right=20](11.center) to (3);
		\draw [bend left=20](10.center) to (3);
		\draw (9) to (6.center);
		\draw (4) to (7.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s3rulered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=rn] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (3) to (4.center);
		\draw [bend right=45, looseness=1.25] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s3ruleredflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (3, 0.25) {};
		\node [style=rn] (2) at (3.5, -0.25) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=none] (4) at (2.25, 0) {$=$};
		\node [style=none] (5) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (5.center);
		\draw [bend right=45, looseness=1.00] (2) to (3.center);
		\draw [bend left=45, looseness=1.25] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/s4proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$=$};
		\node [style=none] (1) at (-5.5, -0) {};
		\node [style=none] (2) at (-4.5, -0) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (2.5, -0) {};
		\node [style=none] (5) at (4, -0) {$=$};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (-3.5, -0) {};
		\node [style=none] (8) at (-2.5, -0) {};
		\node [style=none] (9) at (0.5, -0) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (3.5, -0) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style=gn] (13) at (3, -0.5) {};
		\node [style=none] (14) at (5.5, -0) {};
		\node [style=none] (15) at (4.5, -0) {};
		\node [style=gn] (16) at (5, -0.5) {};
		\node [style=none] (17) at (-1.5, -0) {};
		\node [style=none] (18) at (-2.5, -0) {};
		\node [style=gn] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (-0.5, -0) {};
		\node [style=none] (21) at (-1.5, -0) {};
		\node [style=gn] (22) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (2.center);
		\draw [in=90, out=90, looseness=2.00] (3.center) to (4.center);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (8.center);
		\draw [in=-90, out=-90, looseness=2.00] (9.center) to (10.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (18.center) to (17.center);
		\draw [in=-90, out=-90, looseness=1.75] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/sgreendelta.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=sgn] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw[bend left=20] (0.center) to (3);
		\draw[bend right=20] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/sinpzdot.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=gn] (2) at (0, 0.25) {$\pi$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=gn] (4) at (1, 0.25) {$\pi$};
		\node [style=gn] (5) at (2, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (0.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spider-bis.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		%\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (3) to (16.center);
		\draw[bend right=23] (3) to (6.center);
		\draw[bend left=23] (3) to (8.center);
		\draw[bend right=23] (19) to (10.center);
		\draw[bend left=23] (19) to (11.center);
		%\draw [bend right, looseness=1.00] (19) to (3);
		\draw % [bend left, looseness=1.00] 
		(19) to (3);
		\draw[bend right=23]  (14.center) to (2);
		\draw[bend right=23]  (2) to (9.center);
		\draw[bend right=23]  (5.center) to (2);
		\draw[bend right=23]  (2) to (18.center);
		\draw[bend left=23]  (19) to (15.center);
		\draw[bend right=23]  (19) to (17.center);
		\draw[bend left=23] (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spider.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (-0.25, -0) {$=$};
		\node [style=gn] (2) at (0.5, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$\beta$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (0.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$\alpha$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (16.center);
		\draw (3) to (6.center);
		\draw (3) to (8.center);
		\draw (19) to (10.center);
		\draw (19) to (11.center);
		\draw [bend right, looseness=1.00] (19) to (3);
		\draw [bend left, looseness=1.00] (19) to (3);
		\draw (14.center) to (2);
		\draw (2) to (9.center);
		\draw (5.center) to (2);
		\draw (2) to (18.center);
		\draw (19) to (15.center);
		\draw (19) to (17.center);
		\draw (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spider2-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1, 0) {\tiny $\alpha$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (9) at (3, 0) {\tiny $\alpha$};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=none] (14) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (3.center);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw [bend left=45, looseness=1.25] (7.center) to (1);
		\draw [in=-135, out=-45, looseness=1.25] (7.center) to (1);
		\draw (10.center) to (9);
		\draw (9) to (12.center);
		\draw (13.center) to (9);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0) {\footnotesize $\alpha{+}\beta$};
		\node [style=none] (1) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (3.5, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (1.75, -0) {$=$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=gn] (10) at (0.75, 0.25) {$~\alpha~$};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (15) at (0.75, -0.25) {$~\beta~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (11.center) to (0);
		\draw[bend right=23] (0) to (6.center);
		\draw[bend right=23] (7.center) to (0);
		\draw[bend right=23]  (0) to (4.center);
		\draw[bend left=23]  (10) to (9.center);
		\draw[bend right=23]  (10) to (3.center);
		\draw[bend right=23]  (15) to (12.center);
		\draw[bend left=23]  (15) to (13.center);
		\draw (10) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spideralpha.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spideralpha0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.25, -0.25) {...};
		\node [style=gn] (5) at (0, -0) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0.25, 0.25) {...};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$m$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (5);
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$n$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (0.center);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderg-a-2pi-proof.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-4, 0.65) {$\ldots$};
		\node [style=none] (2) at (-4, -0.65) {$\ldots$};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=gn] (4) at (-4, -0) {\footnotesize $\alpha+2\pi$};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none] (7) at (-2.75, -0) {$=$};
		\node [style=gn] (8) at (-1.25, -0) {\footnotesize $\alpha$};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-1.25, 0.4) {$\ldots$};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (-1.25, -0.4) {$\ldots$};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=gn] (15) at (-2, 0.25) {\footnotesize $2\pi$};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (0, -0) {$=$};
		\node [style=gn] (18) at (1.5, -0) {\footnotesize $\alpha$};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1.5, -0.4) {$\ldots$};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=none] (23) at (1.5, 0.4) {$\ldots$};
		\node [style=gn] (24) at (0.75, 0.25) {};
		\node [style=none] (25) at (4, 0.4) {$\ldots$};
		\node [style=gn] (26) at (4, -0) {\footnotesize $\alpha$};
		\node [style=none] (27) at (3.5, -0.5) {};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (4.5, 0.5) {};
		\node [style=none] (30) at (2.75, -0) {$=$};
		\node [style=none] (31) at (4, -0.4) {$\ldots$};
		\node [style=none] (32) at (4.5, -0.5) {};
		\node [style=none] (33) at (-2.75, 0.25) {\scriptsize (S1)};
		\node [style=none] (34) at (0, 0.25) {\scriptsize \ref{thm:2pi=0}};
		\node [style=none] (35) at (2.75, 0.25) {\scriptsize (S1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (14.center) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (8) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (8) to (12.center);
		\draw (15) to (8);
		\draw [style=none, bend left=15, looseness=1.00] (16.center) to (18);
		\draw [style=none, bend right=15, looseness=1.00] (21.center) to (18);
		\draw [style=none, bend right=15, looseness=1.00] (18) to (22.center);
		\draw [style=none, bend left=15, looseness=1.00] (18) to (19.center);
		\draw (24) to (18);
		\draw [style=none, bend left=15, looseness=1.00] (27.center) to (26);
		\draw [style=none, bend right=15, looseness=1.00] (32.center) to (26);
		\draw [style=none, bend right=15, looseness=1.00] (26) to (29.center);
		\draw [style=none, bend left=15, looseness=1.00] (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/spiderg-a-2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0, 0.65) {$\ldots$};
		\node [style=none] (2) at (0, -0.65) {$\ldots$};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=gn] (4) at (0, -0) {\footnotesize $\alpha+2k\pi$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderg-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		%\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (0, -0) {\footnotesize $\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		%\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spidergalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spidergz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {\footnotesize $0$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderinterpretationsc-2-cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (2, 0) {};
		\node [style=rn] (14) at (0.5, -0.25) {};
		\node [style=gn] (15) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	        \draw  (0) to (4);
	          \draw  (14) to (15);
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderinterpretationsc-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderinterpretationsc-2c.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw (0) to (4);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderinterpretationsc-2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {}; 
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw (0) to (4);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderinterpretationsc-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=rn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.75, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderinterpretationsc-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.5, -1.13) {};
		\node [style=rn] (2) at (-0.25, 0) {$2\alpha$};
		\node [style=none] (3) at (0.9, 1.13) {};
		\node [style=none] (4) at (0.9, -1.13) {};
		\node [style=none] (5) at (0.7, 1.13) {};
		\node [style=rn] (6) at (0.5, 0) {$\alpha$};
		\node [style=gn] (7) at (0, 0.5) {};
		\node [style=rn] (8) at (2, 0) {$\alpha$};
		\node [style=none] (9) at (0.5, 1.13) {};
		\node [style=none] (10) at (0.7, -1.13) {};
		\node [style=rn] (11) at (0, -0.5) {};
		\node [style=none] (12) at (2.4, 1.13) {};
		\node [style=none] (13) at (2.6, 1.13) {};
		\node [style=none] (14) at (2.8, 1.13) {};
		\node [style=none] (15) at (2.4, -1.13) {};
		\node [style=none] (16) at (2.6, -1.13) {};
		\node [style=none] (17) at (2.8, -1.13) {};
		\node [style=none] (18) at (1.5, 1.13) {$\cdots$};
		\node [style=none] (19) at (1.5, -1.13) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw[bend left=10] (7) to (0);
		\draw[bend left=10] (7) to (8);
		\draw (9.center) to (6);
		\draw (6) to (1.center);
		\draw[bend right=10] (0) to (10.center);
		\draw[bend right=10] (5.center) to (0);
		\draw[bend right=10] (3.center) to (8);
		\draw[bend left=10] (13.center) to (0);
		\draw[bend left=10] (14.center) to (8);
		\draw[bend left=10] (12.center) to (6);
				\draw[bend right=10] (16.center) to (0);
		\draw[bend right=10] (17.center) to (8);
		\draw[bend right=10] (15.center) to (6);
		\draw[bend right=10] (8) to (4.center);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderinterpretationsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=rn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.75, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderlt.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=gn] (1) at (-0.75, -0.25) {\footnotesize$\beta$};
		\node [style=none] (2) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=gn] (11) at (-1.75, 0.25) {\footnotesize$\alpha$};
		\node [style=none] (12) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9.center);
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw (11) to (5.center);
		\draw (11) to (6.center);
		\draw [bend right, looseness=1.00] (11) to (1);
		\draw [bend left, looseness=1.00] (11) to (1);
		\draw (11) to (8.center);
		\draw (11) to (10.center);
		\draw (1) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderr-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		%\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (0, -0) {\footnotesize $\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		%\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderr-sharp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=srn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderralpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderredalpha.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=rn] (5) at (1.5, 0) {$~\alpha~$};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (1.75, -0.45) {...};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.45) {...};
		\node [style=none] (12) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (5);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$n$} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderredalpha0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (0.25, 0.25) {...};
		\node [style=none] (11) at (0.25, -0.25) {...};
		\node [style=rn] (12) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (3.center) to node[wire label, inner sep={5 pt}]{$m$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (12);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep={5 pt}]{$n$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (12);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderrt.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (3.center);
		\draw (1.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/spiderrz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {\footnotesize$0$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/sspiderg.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {\tiny...};
		\node [style=none] (3) at (0, -0.45) {\tiny...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=sgn] (7) at (-0.25, -0) {\tiny$\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/sspiderr.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {\tiny...};
		\node [style=none] (3) at (0, -0.45) {\tiny...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=srn] (7) at (-0.25, -0) {\tiny$\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/ssuppplenew-left.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		%\node [style=srn] (1) at (1, -0.2) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=srn] (3) at (-1, -0.10) {};
		%\node [style=none] (4) at (0.15, -0.25) {$=$};
		%\node [style=none] (5) at (1, -0.5) {};
		\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};%\def\arraystretch{0.5}
		%\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		%\draw (1) to (5.center);
		%\draw [bend right] (7) to (1);
		%\draw [bend left] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/ssuppplenew-right.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		\node [style=srn] (1) at (1, -0.2) {};
		%\node [style=none] (2) at (-1, -0.5) {};
		%\node [style=srn] (3) at (-1, -0.10) {};
		%\node [style=none] (4) at (0.15, -0.25) {$=$};
		\node [style=none] (5) at (1, -0.5) {};
		%\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		\def\arraystretch{0.5}
		\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (6) to (3);
		%\draw (0) to (3);
		%\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/ssuppplenew.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		\node [style=srn] (1) at (1, -0.2) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=srn] (3) at (-1, -0.10) {};
		\node [style=none] (4) at (0.15, -0.25) {$=$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/suplint011prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1.75) {$2\alpha$};
		\node [style=gn] (1) at (-1.75, -0) {$~\alpha~$};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=gn] (4) at (2.75, -0) {$\alpha{+}\pi$};
		\node [style=rn] (5) at (0, -1.25) {};
		\node [style=rn] (6) at (1.5, -1.25) {};
		\node [style=gn] (7) at (-2.75, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=gn] (10) at (0.75, -0) {$\alpha{+}\pi$};
		\node [style=rn] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=gn] (14) at (1.75, 1.75) {$2\alpha$};
		\node [style=rn] (15) at (1.75, 1) {};
		\node [style=rn] (16) at (-1.75, -1.25) {};
		\node [style=gn] (17) at (-0.75, -0) {$~\alpha~$};
		\node [style=gn] (18) at (1.75, -0) {$\alpha{+}\pi$};
		\node [style=gn] (19) at (0, 1) {};
		\node [style=gn] (20) at (0, 1.5) {};
		\node [style=rn] (21) at (1.25, -0.75) {$\pi$};
		\node [style=rn] (22) at (2.25, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11);
		\draw (11) to (8.center);
		\draw (17) to (13.center);
		\draw (7) to (9.center);
		\draw (14) to (15);
		\draw (15) to (3.center);
		\draw (4) to (12.center);
		\draw (10) to (2.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (16);
		\draw (16) to (2.center);
		\draw (8.center) to (5);
		\draw (5) to (3.center);
		\draw (13.center) to (6);
		\draw (12.center) to (6);
		\draw (11) to (7);
		\draw (11) to (17);
		\draw (15) to (10);
		\draw (15) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/suplint011prf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1.75) {$2\alpha$};
		\node [style=gn] (1) at (-1.75, -0) {$~\alpha~$};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=gn] (4) at (2.75, -0) {\scriptsize $-\alpha{+}\pi$};
		\node [style=rn] (5) at (0, -1.25) {};
		\node [style=rn] (6) at (1.5, -1.25) {};
		\node [style=gn] (7) at (-2.75, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=gn] (10) at (0.75, -0) {$\alpha{+}\pi$};
		\node [style=rn] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=gn] (14) at (1.75, 1.75) {$2\alpha$};
		\node [style=rn] (15) at (1.75, 1) {};
		\node [style=rn] (16) at (-1.75, -1.25) {};
		\node [style=gn] (17) at (-0.75, -0) {$~\alpha~$};
		\node [style=gn] (18) at (1.75, -0) {\scriptsize $-\alpha{+}\pi$};
		\node [style=gn] (19) at (-0.75, 1.75) {};
		\node [style=gn] (20) at (0, 1.75) {$\alpha{+}\pi$};
		\node [style=rn] (21) at (0, 1) {$\pi$};
		\node [style=rn] (22) at (1, 1) {$\pi$};
		\node [style=gn] (23) at (1, 1.75) {$\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11);
		\draw (11) to (8.center);
		\draw (17) to (13.center);
		\draw (7) to (9.center);
		\draw (14) to (15);
		\draw (15) to (3.center);
		\draw (4) to (12.center);
		\draw (10) to (2.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (16);
		\draw (16) to (2.center);
		\draw (8.center) to (5);
		\draw (5) to (3.center);
		\draw (13.center) to (6);
		\draw (12.center) to (6);
		\draw (11) to (7);
		\draw (11) to (17);
		\draw (15) to (10);
		\draw (15) to (4);
		\draw (20) to (21);
		\draw (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/suplint011prf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1.5) {$2\alpha$};
		\node [style=gn] (1) at (-1.75, -0) {$~\pi~$};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (2.75, -0) {};
		\node [style=rn] (5) at (0, -1.25) {};
		\node [style=rn] (6) at (1.5, -1.25) {};
		\node [style=gn] (7) at (-2.75, -0) {\scriptsize $2\alpha{+}\pi$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (0.75, -0) {};
		\node [style=rn] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=gn] (14) at (1.75, 1.5) {$2\alpha$};
		\node [style=rn] (15) at (1.75, 1) {};
		\node [style=rn] (16) at (-1.75, -1.25) {};
		\node [style=gn] (17) at (-0.75, -0) {$~\pi~$};
		\node [style=none] (18) at (1.75, -0) {};
		\node [style=gn] (19) at (-0.5, 1.5) {};
		\node [style=gn] (20) at (0.25, 1.5) {$2\alpha$};
		\node [style=rn] (21) at (0.25, 0.75) {$\pi$};
		\node [style=gn] (22) at (-0.5, 0.5) {};
		\node [style=rn] (23) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11);
		\draw (11) to (8.center);
		\draw (17) to (13.center);
		\draw (7) to (9.center);
		\draw (14) to (15);
		\draw (15) to (3.center);
		\draw (4.center) to (12.center);
		\draw (10.center) to (2.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (16);
		\draw (16) to (2.center);
		\draw (8.center) to (5);
		\draw (5) to (3.center);
		\draw (13.center) to (6);
		\draw (12.center) to (6);
		\draw (11) to (7);
		\draw (11) to (17);
		\draw (15) to (10.center);
		\draw (15) to (4.center);
		\draw (20) to (21);
		\draw (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/suplint011prf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {$2\alpha$};
		\node [style=gn] (1) at (0, -0.5) {$~\pi~$};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=gn] (3) at (-1, -0.5) {\scriptsize $2\alpha{+}\pi$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=rn] (5) at (0, 0.5) {};
		\node [style=gn] (6) at (0, -1.5) {$2\alpha$};
		\node [style=rn] (7) at (0, -1) {};
		\node [style=gn] (8) at (1, -0.5) {$~\pi~$};
		\node [style=gn] (9) at (-1.5, 1) {};
		\node [style=gn] (10) at (-0.75, 1) {$2\alpha$};
		\node [style=rn] (11) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (12) at (-1.5, -0) {};
		\node [style=rn] (13) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (6) to (7);
		\draw (5) to (3);
		\draw (5) to (8);
		\draw (7) to (4.center);
		\draw (7) to (2.center);
		\draw (10) to (11);
		\draw (13) to (12);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/suplint011prf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=rn] (1) at (0, 0.5) {};
		\node [style=gn] (2) at (0, -1.5) {$2\alpha$};
		\node [style=rn] (3) at (0, -1) {};
		\node [style=gn] (4) at (-0.75, -0.25) {};
		\node [style=gn] (5) at (-0.75, 0.75) {$2\alpha$};
		\node [style=rn] (6) at (-0.75, 0.25) {$\pi$};
		\node [style=gn] (7) at (-0.75, -1.25) {};
		\node [style=rn] (8) at (-0.75, -0.75) {};
		\node [style=gn] (9) at (0, 1.25) {\scriptsize $2\alpha{+}\pi$};
		\node [style=gn] (10) at (-0.25, -0.25) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [bend right, looseness=1.00] (3) to (0.center);
		\draw (5) to (6);
		\draw (8) to (7);
		\draw (9) to (0.center);
		\draw [bend right, looseness=1.00] (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/suplint011prf7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -1) {$2\alpha$};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=gn] (2) at (-0.5, -0.25) {};
		\node [style=gn] (3) at (-0.5, 0.75) {$2\alpha$};
		\node [style=rn] (4) at (-0.5, 0.25) {$\pi$};
		\node [style=gn] (5) at (-0.5, -1.25) {};
		\node [style=rn] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (1, 0.5) {\scriptsize $2\alpha{+}\pi$};
		\node [style=gn] (8) at (0, -0.25) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw (6) to (5);
		\draw [bend left=45, looseness=1.25] (8) to (1);
		\draw [bend right=45, looseness=1.25] (8) to (1);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/supplementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.5) {$~~\alpha~~$};
		\node [style=gn] (1) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=gn] (2) at (3, 0.5) {$2\alpha{+}\pi$};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=rn] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1.75, -0.25) {$=$};
		\node [style=rn] (7) at (2.5, -0) {};
		\node [style=gn] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (1) to (4);
		\draw (4) to (5.center);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/supplepj0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=gn] (2) at (-1, -0) {$~~\alpha~~$};
		\node [style=gn] (3) at (0, -0) {$\alpha{-}\pi$};
		\node [style=rn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.75, -0) {$=$};
		\node [style=gn] (7) at (-1, 0.75) {};
		\node [style=gn] (8) at (-1, -0.75) {};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=rn] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=gn] (13) at (2, -0) {\footnotesize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
		\draw (9) to (10.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/supplepj0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=gn] (2) at (-1, -0) {$~~\alpha~~$};
		\node [style=gn] (3) at (0, -0) {$\alpha{+}\pi$};
		\node [style=rn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.75, -0) {$=$};
		\node [style=gn] (7) at (-1, 0.75) {};
		\node [style=gn] (8) at (-1, -0.75) {};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=rn] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=gn] (13) at (2, -0) {\footnotesize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
		\draw (9) to (10.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/supplepj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (0, -0) {$\pi{-}\alpha$};
		\node [style=rn] (2) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (3) at (-1, 0.75) {};
		\node [style=gn] (4) at (-1, -0) {$~~\alpha~~$};
		\node [style=gn] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=rn] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (0.75, -0) {$=$};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=rn] (11) at (1.25, -0.25) {$\pi$};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=rn] (13) at (2, 1) {$\pi$};
		\node [style=gn] (14) at (2, 0.25) {$\pi{-}\alpha$};
		\node [style=rn] (15) at (2, -0.5) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (4) to (7);
		\draw (7) to (10.center);
		\draw (2) to (6.center);
		\draw (11) to (12.center);
		\draw (13) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/suppplenew-left.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		%\node [style=srn] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=srn] (3) at (-1, -0.25) {};
		%\node [style=none] (4) at (0.15, -0.25) {$=$};
		%\node [style=none] (5) at (1, -1) {};
		\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		%\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		%\draw (1) to (5.center);
		%\draw [bend right, looseness=1.00] (7) to (1);
		%\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/suppplenew-right.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		\node [style=srn] (1) at (1, -0.5) {};
		%\node [style=none] (2) at (-1, -1) {};
		%\node [style=srn] (3) at (-1, -0.25) {};
		%\node [style=none] (4) at (0.15, -0.25) {$=$};
		\node [style=none] (5) at (1, -1) {};
		%\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (6) to (3);
		%\draw (0) to (3);
		%\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/suppplenew.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		\node [style=srn] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=srn] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (0.15, -0.25) {$=$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/suppplenewleft.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=srn] (2) at (-1, -0.25) {};
		\node [style=gn] (3) at (-1.5, 0.5) {$~~\alpha~~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/suppplenewright.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=gn] (2) at (1, 0.5) {\footnotesize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2) to (0);
		\draw [bend left, looseness=1.00] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/supppleright011.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (-1, 0.5) {};
		\node [style=srn] (1) at (0, 0.75) {};
		\node [style=gn] (2) at (0, 1.5) {$4\alpha$};
		%\node [style=none] (3) at (-1, -1.5) {};
		\node [style=gn] (4) at (-1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=srn] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1.25) {};
		%\node [style=srn] (7) at (-1, -1.5) {};
		%\node [style=rn] (8) at (1, -1.5) {$\pi$};
		\node [style=none] (9) at (-1, -1.5) {};
		%\node [style=none] (10) at (0, -1.25) {};
		%\node [style=rn] (11) at (0, -1.5) {$\pi$};
		\node [style=rn] (12) at (1, -1) {$\pi$};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=gn] (14) at (1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=rn] (15) at (0, -1) {$\pi$};
		%\node [style=none] (16) at (0, -1.5) {};
		\node [style=gn] (17) at (0, -0.25) {\scriptsize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		%\draw (5) to (3.center);
		\draw [bend right, looseness=1.00] (4) to (5);
		\draw [bend left, looseness=1.00] (4) to (5);
		%\draw (10.center) to (11);
		%\draw (6.center) to (8);
		%\draw (9.center) to (7);
		%\draw (12) to (13.center);
		\draw [bend right, looseness=1.00] (14) to (12);
		\draw [bend left, looseness=1.00] (14) to (12);
		%\draw (15) to (16.center);
		\draw [bend right, looseness=1.00] (17) to (15);
		\draw [bend left, looseness=1.00] (17) to (15);
		\draw (1) to (4);
		\draw (1) to (14);
		\draw (1) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/supppleright011b.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-1, 0.5) {};
		\node [style=srn] (1) at (0, 0.75) {};
		\node [style=gn] (2) at (0, 1.5) {$4\alpha$};
		%\node [style=none] (3) at (-1, -1.5) {};
		\node [style=gn] (4) at (-1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=srn] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1.25) {};
		%\node [style=rn] (7) at (-1, -1.5) {};
		%\node [style=rn] (8) at (1, -1.5) {$\pi$};
		\node [style=none] (9) at (-1, -1.5) {};
		%\node [style=none] (10) at (0, -1.25) {};
		%\node [style=rn] (11) at (0, -1.5) {$\pi$};
		\node [style=rn] (12) at (1, -1) {$\pi$};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=gn] (14) at (1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=rn] (15) at (0, -1) {$\pi$};
		%\node [style=none] (16) at (0, -1.5) {};
		\node [style=gn] (17) at (0, -0.25) {\scriptsize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		%\draw (5) to (3.center);
		\draw [bend right, looseness=1.00] (4) to (5);
		\draw [bend left, looseness=1.00] (4) to (5);
		%\draw (10.center) to (11);
		%\draw (6.center) to (8);
		%\draw (9.center) to (7);
		%\draw (12) to (13.center);
		%\draw [bend right, looseness=1.00] (14) to (12);
		%\draw [bend left, looseness=1.00] (14) to (12);
		%\draw (15) to (16.center);
		\draw [bend right, looseness=1.00] (17) to (15);
		\draw [bend left, looseness=1.00] (17) to (15);
		\draw (1) to (4);
		\draw (1) to (14);
		\draw (1) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/supppleright011simpli2.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.75) {};
		\node [style=gn] (1) at (0, 1.5) {$4\alpha$};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=gn] (3) at (-1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=rn] (4) at (-1, -1) {};
		\node [style=rn] (5) at (-1, -1.5) {};
		%\node [style=rn] (6) at (-1, 0.75) {$\pi$};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=rn] (6) at (1, -1.5) {$\pi$};
		\node [style=rn] (9) at (0, -1.5) {$\pi$};
		\node [style=gn] (10) at (1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=rn] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=gn] (13) at (0, -0.25) {\scriptsize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4) to (2.center);
		\draw [bend right, looseness=1.00] (3) to (4);
		\draw [bend left, looseness=1.00] (3) to (4);
		\draw (8.center) to (9);
		\draw (7.center) to (5);
		\draw (11) to (12.center);
		\draw [bend right, looseness=1.00] (13) to (11);
		\draw [bend left, looseness=1.00] (13) to (11);
		\draw (0) to (3);
		\draw (0) to (10);
		\draw (0) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/swap-large.tikz <==
\begin{tikzpicture}%[width=2in]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.6, 0.3) {};
		\node [style=none] (2) at (0.6, -0.3) {};
		\node [style=none] (a) at (-0.6, 0.3) {};
		\node [style=none] (b) at (-0.6, -0.3) {};
		\node [style=none] (3) at (0.6, -0.5) {};
		\node [style=none] (4) at (0.6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=25] (1.center) to (0.center);
		\draw[bend right=25] (2.center) to (0.center);
		\draw[bend right=25] (a.center) to (0.center);
		\draw[bend left=25] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/swap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-0.45, 0.05) {};
		\node [style=none] (2) at (-0.45, -0.55) {};
		\node [style=none] (a) at (-1.05, 0.05) {};
		\node [style=none] (b) at (-1.05, -0.55) {};
		\node [style=none] (5) at (-0.75, 0.35) {};
		\node [style=none] (6) at (-0.45, 0.65) {};
		\node [style=none] (7) at (-0.45, 0.05) {};
		\node [style=none] (8) at (-1.05, 0.65) {};
		\node [style=none] (9) at (-1.05, 0.05) {};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=none] (11) at (0.5, 0.525) {};
		\node [style=none] (12) at (1, 0.525) {};
		\node [style=none] (13) at (0.5, -0.475) {};
		\node [style=none] (14) at (1, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35] (1.center) to (0.center);
		\draw [bend right=35] (2.center) to (0.center);
		\draw [bend right=35] (a.center) to (0.center);
		\draw [bend left=35] (b.center) to (0.center);
		\draw [bend left=35] (6.center) to (5.center);
		\draw [bend right=35] (7.center) to (5.center);
		\draw [bend right=35] (8.center) to (5.center);
		\draw [bend left=35] (9.center) to (5.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/swap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.5, 0) {=};
		\node [style=none] (11) at (1.075, 0.525) {};
		\node [style=none] (12) at (1.5, 0.525) {};
		\node [style=none] (13) at (1.075, -0.475) {};
		\node [style=none] (14) at (1.5, -0.475) {};
		\node [style=none] (15) at (-0.7, -0.75) {};
		\node [style=none] (16) at (-0.25, -0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (-0.05, 0) {};
		\node [style=none] (21) at (-0.7, 0.75) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=none] (24) at (1.75, 0.525) {};
		\node [style=none] (25) at (1.75, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw [in=90, out=-90, looseness=1.25] (21.center) to (20.center);
		\draw [in=90, out=-90, looseness=1.25] (20.center) to (15.center);
		\draw [in=90, out=-90, looseness=1.25] (22.center) to (18.center);
		\draw [in=-90, out=90, looseness=1.25] (19.center) to (23.center);
		\draw [in=90, out=-90, looseness=1.25] (18.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.25] (19.center) to (17.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/swap4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.6, 0) {=};
		\node [style=none] (15) at (-0.65, -0.725) {};
		\node [style=none] (17) at (-0.05, -0.725) {};
		\node [style=none] (18) at (-0.75, -0.05) {};
		\node [style=none] (19) at (-0.5, -0.05) {};
		\node [style=none] (20) at (-0.05, -0.05) {};
		\node [style=none] (21) at (-0.7, 0.75) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=H box] (26) at (-0.05, -0.2) {};
		\node [style=gn] (27) at (-0.65, -0.25) {\tiny$\pi/2$};
		\node [style=none] (28) at (1.85, -0.025) {};
		\node [style=none] (29) at (1.25, -0.025) {};
		\node [style=none] (30) at (1.95, 0.75) {};
		\node [style=none] (31) at (1.7, 0.75) {};
		\node [style=none] (32) at (1.25, 0.75) {};
		\node [style=H box] (33) at (1.25, 0.3) {};
		\node [style=gn] (34) at (1.85, 0.25) {\tiny$\pi/2$};
		\node [style=none] (47) at (1.85, -0.675) {};
		\node [style=none] (48) at (1.25, -0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (21.center) to (20.center);
		\draw [in=90, out=-90, looseness=1.25] (22.center) to (18.center);
		\draw [in=-90, out=90, looseness=1.25] (19.center) to (23.center);
		\draw [bend right=15] (18.center) to (27);
		\draw (27) to (15.center);
		\draw (20.center) to (26);
		\draw (26) to (17.center);
		\draw [bend left=15] (19.center) to (27);
		\draw [bend left=15] (30.center) to (34);
		\draw (34) to (28.center);
		\draw (32.center) to (33);
		\draw (33) to (29.center);
		\draw [bend right=15] (31.center) to (34);
		\draw [in=90, out=-90, looseness=1.25] (28.center) to (48.center);
		\draw [in=90, out=-90, looseness=1.25] (29.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-s/swapbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0) {$=$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (3.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/swapbendprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.75) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=none] (2) at (-4.25, 0.75) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, -0) {$=$};
		\node [style=none] (10) at (0, -0) {$=$};
		\node [style=gn] (11) at (1.5, -1) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=gn] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (4, -0) {};
		\node [style=none] (16) at (3, -0) {};
		\node [style=gn] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=gn] (23) at (4.5, -0.5) {};
		\node [style=none] (24) at (5, -0) {};
		\node [style=none] (25) at (4, -0) {};
		\node [style=none] (26) at (2.5, -0) {$=$};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3.25, 1.25) {};
		\node [style=none] (30) at (5.5, -0) {$=$};
		\node [style=none] (31) at (6, 0.75) {};
		\node [style=none] (32) at (6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (6.center);
		\draw [in=-90, out=-90, looseness=1.75] (7.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw [in=-90, out=-90, looseness=1.75] (13.center) to (12.center);
		\draw [in=90, out=90, looseness=1.75] (16.center) to (15.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (12.center);
		\draw (13.center) to (22.center);
		\draw [in=-90, out=-90, looseness=1.75] (25.center) to (24.center);
		\draw (16.center) to (27.center);
		\draw [bend left=15, looseness=1.00] (29.center) to (24.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/swapf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/teleportation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-1, 2.5) {};
		\node [style={H box}] (2) at (-1, 0.5) {};
		\node [style=gn] (3) at (-1, 1.5) {$\pi$};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=rn] (5) at (0.5, 1.75) {};
		\node [style=rn] (6) at (0.5, 2.5) {$\alpha$};
		\node [style={H box}] (7) at (0, -1) {};
		\node [style=gn] (8) at (1, -1.5) {$\pi$};
		\node [style=none] (9) at (1, -2.25) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=rn] (11) at (1, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (0);
		\draw (6) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (0);
		\draw (3) to (2);
		\draw [bend left=15, looseness=1.00] (5) to (4.center);
		\draw (4.center) to (8);
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw (0) to (10.center);
		\draw [bend right, looseness=1.00] (10.center) to (11);
		\draw [bend right, looseness=1.00] (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/teleportationeuqality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {$=$};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style={H box}] (3) at (-1.5, -1.75) {};
		\node [style={H box}] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=gn] (6) at (-0.5, -2.25) {$\pi$};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=rn] (8) at (-1, 1.75) {$\alpha$};
		\node [style=gn] (9) at (-2.5, 0.75) {$\pi$};
		\node [style=none] (10) at (-0.5, -0) {};
		\node [style=rn] (11) at (-1.5, -0) {};
		\node [style=rn] (12) at (-0.5, -1.25) {$-\alpha$};
		\node [style=none] (13) at (-0.5, -3) {};
		\node [style=rn] (14) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (9);
		\draw (9) to (11);
		\draw (8) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (11);
		\draw (9) to (4);
		\draw [bend left=15, looseness=1.00] (14) to (10.center);
		\draw (10.center) to (6);
		\draw (3) to (6);
		\draw (6) to (13.center);
		\draw (11) to (7.center);
		\draw [bend right, looseness=1.00] (7.center) to (12);
		\draw [bend right, looseness=1.00] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 2) {};
		\node [style={H box}] (1) at (-0.5, 1.5) {$H$};
		\node [style=gn] (2) at (-1, 1) {};
		\node [style={H box}] (3) at (-0.25, 1) {$H$};
		\node [style=gn] (4) at (1, 1) {};
		\node [style={H box}] (5) at (0.5, 1.5) {$H$};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (0, 2.75) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (-1.75, 1.25) {$=$};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=none] (17) at (-3.25, 1.25) {$U_G$};
		\node [style=none] (18) at (-3.75, 1.75) {};
		\node [style=none] (19) at (-3.25, 1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-3.75, 0.75) {};
		\node [style=none] (22) at (-3.25, 0.75) {};
		\node [style=none] (23) at (-2.75, 0.75) {};
		\node [style=none] (24) at (-3.75, 1.5) {};
		\node [style=none] (25) at (-3.75, 1) {};
		\node [style=none] (26) at (-3.25, 1.5) {};
		\node [style=none] (27) at (-3.25, 1) {};
		\node [style=none] (28) at (-2.75, 1.5) {};
		\node [style=none] (29) at (-2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (1);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (0);
		\draw (8.center) to (0);
		\draw (0) to (9.center);
		\draw (11.center) to (4);
		\draw (4) to (10.center);
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (24.center);
		\draw (26.center) to (19.center);
		\draw (20.center) to (28.center);
		\draw (25.center) to (21.center);
		\draw (27.center) to (22.center);
		\draw (23.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/tt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bc] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-5.75, -1) {};
		\node [style=none] (2) at (-4.75, 0.75) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-6.25, 1) {};
		\node [style=none] (5) at (-4, -0) {$=$};
		\node [style=clocklabel] (6) at (-5, -3) {$\top$};
		\node [style=none] (7) at (-5, -0.75) {};
		\node [style=clocklabel] (8) at (-6.5, -0.5) {$\top$};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=clocklabel] (10) at (-6.25, 0.5) {$\bot$};
		\node [style=clocklabel] (11) at (-3, -0.5) {$\bot$};
		\node [style=gc] (12) at (-6.25, -0) {};
		\node [style=clocklabel] (13) at (-3.5, -0.5) {$\bot$};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-5.5, -0) {$=$};
		\node [style=none] (16) at (-4.5, -0.75) {};
		\node [style=rc] (17) at (-4.75, -0) {};
		\node [style=none] (18) at (-6.75, -1) {};
		\node [style=clocklabel] (19) at (-3.25, 0.5) {$\top$};
		\node [style=none] (20) at (-0.75, -0) {$=$};
		\node [style=rc] (21) at (0, -0) {};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=gc] (23) at (-1.5, -0) {};
		\node [style=clocklabel] (24) at (1.5, 0.5) {$\top$};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (0.75, -0) {$=$};
		\node [style=none] (27) at (1.5, 1) {};
		\node [style=clocklabel] (28) at (-1.5, 0.5) {$\bot$};
		\node [style=bc] (29) at (1.5, -0) {};
		\node [style=rsc] (30) at (4.25, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=clocklabel] (31) at (3.25, -0.5) {$\top$};
		\node [style=gsc] (32) at (5.25, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=gsc] (34) at (5.25, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (35) at (3.75, -0) {$=$};
		\node [style=none] (36) at (4.25, -0.75) {};
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=none] (38) at (5.25, -1) {};
		\node [style=none] (39) at (5.25, 1) {};
		\node [style=clocklabel] (40) at (3.25, 0.5) {$\bot$};
		\node [style=none] (41) at (4.75, -0) {$=$};
		\node [style=gsc] (42) at (3.25, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (43) at (3.25, -1) {};
		\node [style=bsc] (44) at (5.25, -0) {$\alpha$\nodepart{lower}$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (8);
		\draw (12) to (6);
		\draw (6) to (1.center);
		\draw (8) to (18.center);
		\draw (12) to (10);
		\draw (10) to (4.center);
		\draw (17) to (2.center);
		\draw (17) to (7.center);
		\draw (17) to (16.center);
		\draw (0) to (13);
		\draw (0) to (11);
		\draw (11) to (9.center);
		\draw (13) to (3.center);
		\draw (0) to (19);
		\draw (19) to (14.center);
		\draw (23) to (28);
		\draw (28) to (25.center);
		\draw (21) to (22.center);
		\draw (29) to (24);
		\draw (24) to (27.center);
		\draw (42) to (31);
		\draw (31) to (43.center);
		\draw (42) to (40);
		\draw (40) to (37.center);
		\draw (30) to (33.center);
		\draw (30) to (36.center);
		\draw (44) to (32);
		\draw (32) to (38.center);
		\draw (44) to (34);
		\draw (34) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/xdotscnew2alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {\footnotesize$2\alpha{+}\pi$};
		\node [style=rn] (3) at (-0.5, -0) {};
		\node [style=gn] (4) at (-0.5, -0.75) {};
		\node [style=rn] (5) at (0, -0) {};
		\node [style=gn] (6) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left=45, looseness=1.00] (3) to (4);
		\draw [bend right=45, looseness=1.00] (3) to (4);
		\draw (3) to (4);
		\draw [bend left=45, looseness=1.00] (5) to (6);
		\draw [bend right=45, looseness=1.00] (5) to (6);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/yanking1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (4.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/yanking2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (5.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zerorule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {$\pi$};
		\node [style=gn] (1) at (-0.25, 0.25) {};
		\node [style=gn] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0) {$=$};
		\node [style=gn] (4) at (0.75, -0) {$\pi$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (2) to (8.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zerorule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=gn] (5) at (2, 0) {$\pi$};
		\node [style=gn] (6) at (0.5, 0) {$\pi$};
		\node [style=rn] (7) at (1, -0.25) {};
		\node [style=none] (8) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (7) to (4.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zerorulederive1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, 0.25) {};
		\node [style=gn] (1) at (1.25, -0) {$\pi$};
		\node [style=gn] (2) at (1.75, -0.25) {};
		\node [style=gn] (3) at (0.25, -0.25) {};
		\node [style=rn] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.75, -0) {$=$};
		\node [style=gn] (6) at (-0.25, -0) {$\pi$};
		\node [style=none] (7) at (2.25, -0) {$=$};
		\node [style=gn] (8) at (3.75, -0.25) {};
		\node [style=rn] (9) at (3.75, 0.25) {};
		\node [style=gn] (10) at (3.25, -0.25) {};
		\node [style=gn] (11) at (2.75, -0) {$\pi$};
		\node [style=rn] (12) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (0) to (2);
		\draw (9) to (8);
		\draw (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zerorulederive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (0.5, -0) {$\pi$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=rn] (4) at (-0.5, -0) {};
		\node [style=gn] (5) at (2.5, -0.25) {};
		\node [style=gn] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=rn] (8) at (1, -0) {};
		\node [style=rn] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=rn] (11) at (2.5, 0.25) {};
		\node [style=gn] (12) at (-1, -0) {$\pi$};
		\node [style=gn] (13) at (3, 0.5) {};
		\node [style=gn] (14) at (2, -0) {$\pi$};
		\node [style=none] (15) at (1.5, -0) {$=$};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=rn] (17) at (3.25, -0) {};
		\node [style=gn] (18) at (5.5, -0.25) {};
		\node [style=gn] (19) at (5, -0) {$\pi$};
		\node [style=none] (20) at (4.5, -0) {$=$};
		\node [style=none] (21) at (5.5, -0.75) {};
		\node [style=none] (22) at (4, -0) {};
		\node [style=gn] (23) at (5.5, 0.25) {};
		\node [style=none] (24) at (5.5, 0.75) {};
		\node [style=rn] (25) at (7, -0.25) {};
		\node [style=none] (26) at (7, -0.75) {};
		\node [style=none] (27) at (6, -0) {$=$};
		\node [style=gn] (28) at (7, 0.25) {};
		\node [style=gn] (29) at (6.5, -0) {$\pi$};
		\node [style=none] (30) at (7, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (2.center);
		\draw (5) to (11);
		\draw (6) to (8);
		\draw (7.center) to (8);
		\draw (4) to (3.center);
		\draw (10.center) to (4);
		\draw (9) to (4);
		\draw (17) to (16.center);
		\draw (13) to (17);
		\draw [bend right=90, looseness=2.00] (17) to (22.center);
		\draw (18) to (21.center);
		\draw (23) to (24.center);
		\draw (25) to (26.center);
		\draw (28) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zerorulegnptint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=rn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=gn] (5) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zerorulernptint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=gn] (5) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zo1-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0) {$~\pi~$};
		%\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (-0.5, 0.25) {};
		%\node [style=none] (5) at (1, 1.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=gn] (8) at (0.5, 0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (1.center) to (2.center);
		\draw (2) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (0, 0.5) {$=$};
		\node [style=gn] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=gn] (8) at (0.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zo1prf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=gn] (2) at (0.5, 0) {$~\pi~$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (0);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zo1prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=rn] (2) at (1, 0) {};
		\node [style=gn] (3) at (0.5, 0) {$~\pi~$};
		\node [style=gn] (4) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (2);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zo1prf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=rn] (1) at (1, 0) {};
		\node [style=gn] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (0, -0) {$~\pi~$};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=gn] (6) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw (1) to (2);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zo1prf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=gn] (4) at (0.5, 0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zo1right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=gn] (2) at (0.5, 0) {$~\pi~$};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=gn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zo1rt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=rn] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=gn] (4) at (-0.25, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-s/zosimproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$~\pi~$};
		\node [style=none] (1) at (3, -0) {$=$};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style=gn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (3.5, -0) {$~\pi~$};
		\node [style=rn] (5) at (4, 0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1.5, -0) {$=$};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=gn] (9) at (2, 0.5) {};
		\node [style=gn] (10) at (2, -0) {$~\pi~$};
		\node [style=rn] (11) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (5) to (2.center);
		\draw (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/0insupple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4.5, 0.25) {};
		\node [style=rn] (1) at (0.25, -0) {};
		\node [style=none] (2) at (1, -0) {$=$};
		\node [style=gn] (3) at (-0.25, -0) {};
		\node [style=gn] (4) at (0, 0.5) {};
		\node [style=none] (5) at (4.5, -0.25) {};
		\node [style=gn] (6) at (4, -0) {$\pi$};
		\node [style=gn] (7) at (0.5, 0.5) {$\pi$};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (3.5, -0) {$=$};
		\node [style=gn] (10) at (2.5, 0.5) {};
		\node [style=gn] (11) at (3, 0.5) {$\pi$};
		\node [style=rn] (12) at (2.75, -0) {};
		\node [style=gn] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2.75, -0.5) {};
		\node [style=rn] (15) at (2, 0.25) {};
		\node [style=rn] (16) at (1.5, 0.25) {};
		\node [style=gn] (17) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (0) to (5.center);
		\draw (7) to (1);
		\draw (8.center) to (1);
		\draw (12) to (10);
		\draw (11) to (12);
		\draw (14.center) to (12);
		\draw (13) to (15);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/0insupple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -0.25) {};
		\node [style=none] (1) at (3.5, -0) {$=$};
		\node [style=rn] (2) at (4.5, 0.25) {};
		\node [style=gn] (3) at (4, -0) {$\pi$};
		\node [style=none] (4) at (3, -0.25) {};
		\node [style=gn] (5) at (2.5, -0) {$\pi$};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (2, -0.25) {};
		\node [style=gn] (8) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (7) to (6);
		\draw (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/0insupple3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=rn] (1) at (1.25, -0) {};
		\node [style=gn] (2) at (1, 0.5) {};
		\node [style=gn] (3) at (0, -0) {$\pi$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=gn] (5) at (0.5, -0.25) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (2.5, 0) {$\pi$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=rn] (9) at (3, -0) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=rn] (12) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (5) to (6);
		\draw (2) to (1);
		\draw (8.center) to (1);
		\draw (9) to (10.center);
		\draw (11.center) to (9);
		\draw (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/0tos0pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=gn] (1) at (2.75, -0.75) {};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=gn] (4) at (1, -0.25) {};
		\node [style=gn] (5) at (2.25, -0) {$\pi$};
		\node [style=rn] (6) at (2.75, -0.25) {};
		\node [style=gn] (7) at (2.75, 0.75) {};
		\node [style=gn] (8) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (2) to (4);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/0tos0pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0) {$\pi$};
		\node [style=gn] (1) at (0.5, -0.25) {$\alpha$};
		\node [style=gn] (2) at (2.25, 0.75) {};
		\node [style=gn] (3) at (0, -0) {$\pi$};
		\node [style=gn] (4) at (2.25, 0.25) {};
		\node [style=none] (5) at (1, -0) {$=$};
		\node [style=rn] (6) at (2.25, -0.25) {};
		\node [style=gn] (7) at (2.25, -0.75) {$\alpha$};
		\node [style=gn] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (6) to (7);
		\draw (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/0tos0pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {$\pi$};
		\node [style=gn] (1) at (2, -0.25) {};
		\node [style=gn] (2) at (1.5, -0) {};
		\node [style=rn] (3) at (4.5, 0.25) {};
		\node [style=rn] (4) at (2, 0.25) {};
		\node [style=gn] (5) at (0, -0) {$\alpha$};
		\node [style=gn] (6) at (1, -0) {$\pi$};
		\node [style=none] (7) at (2.5, -0) {$=$};
		\node [style=gn] (8) at (4.5, -0.25) {};
		\node [style=none] (9) at (0.5, -0) {$=$};
		\node [style=none] (10) at (5, -0) {$=$};
		\node [style=gn] (11) at (3, -0) {$\pi$};
		\node [style=rn] (12) at (3.5, 0.25) {};
		\node [style=gn] (13) at (3.5, -0.25) {};
		\node [style=rn] (14) at (4, 0.25) {};
		\node [style=gn] (15) at (4, -0.25) {};
		\node [style=gn] (16) at (5.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (3) to (8);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/1to4pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.5) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=rn] (6) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (2.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (2.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (3.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (11) at (3.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (4, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (13) at (4, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1.center) to (2);
		\draw (0) to (3.center);
		\draw (3.center) to (2);
		\draw (0) to (4.center);
		\draw (4.center) to (2);
		\draw (0) to (5.center);
		\draw (5.center) to (2);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/1to4pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=rn] (2) at (2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=rn] (5) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (6) at (3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=gn] (8) at (4.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=gn] (11) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (3.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (13) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (2.25, 0.75) {};
		\node [style=rn] (15) at (2.25, -0.5) {};
		\node [style=gn] (16) at (4, 0.75) {};
		\node [style=rn] (17) at (4, -0.5) {};
		\node [style=rn] (18) at (2.25, 1.25) {};
		\node [style=rn] (19) at (4, 1.25) {};
		\node [style=gn] (20) at (4, -1) {};
		\node [style=gn] (21) at (2.25, -1) {};
		\node [style=rn] (22) at (5, 0.5) {};
		\node [style=gn] (23) at (5, -0.25) {};
		\node [style=rn] (24) at (5.5, 0.5) {};
		\node [style=gn] (25) at (5.5, -0.25) {};
		\node [style=rn] (26) at (6, 0.5) {};
		\node [style=gn] (27) at (6, -0.25) {};
		\node [style=rn] (28) at (6.5, 0.5) {};
		\node [style=gn] (29) at (6.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (7.center) to (9);
		\draw (0) to (4.center);
		\draw (4.center) to (9);
		\draw (0) to (1.center);
		\draw (1.center) to (9);
		\draw (0) to (10.center);
		\draw (10.center) to (9);
		\draw (3) to (13);
		\draw (2) to (11);
		\draw (6) to (12);
		\draw (5) to (8);
		\draw (18) to (14);
		\draw (19) to (16);
		\draw (17) to (20);
		\draw (15) to (21);
		\draw (14) to (3);
		\draw (14) to (3);
		\draw (14) to (2);
		\draw (15) to (13);
		\draw (15) to (11);
		\draw (17) to (12);
		\draw (17) to (8);
		\draw (16) to (6);
		\draw (16) to (5);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/1to4pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=gn] (2) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (4) at (2.25, 0.75) {};
		\node [style=gn] (5) at (4, 0.75) {};
		\node [style=gn] (6) at (3.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (4.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (4, -1) {};
		\node [style=rn] (10) at (4, -0.5) {};
		\node [style=rn] (11) at (4, 1.25) {};
		\node [style=gn] (12) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (13) at (2.25, 1.25) {};
		\node [style=rn] (14) at (1, 0.5) {};
		\node [style=rn] (15) at (2.25, -0.5) {};
		\node [style=gn] (16) at (2.25, -1) {};
		\node [style=rn] (17) at (2.75, 0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (17) to (12);
		\draw (0) to (6);
		\draw (8) to (7);
		\draw (13) to (4);
		\draw (11) to (5);
		\draw (10) to (9);
		\draw (15) to (16);
		\draw (4) to (3);
		\draw (4) to (3);
		\draw (4) to (17);
		\draw (15) to (2);
		\draw (15) to (12);
		\draw (10) to (6);
		\draw (10) to (7);
		\draw (5) to (0);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/1to4pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.75, 0.75) {};
		\node [style=gn] (1) at (0, -0.75) {};
		\node [style=rn] (2) at (3.25, -0) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (-0.5, -0) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=rn] (5) at (0.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1, -1.5) {};
		\node [style=rn] (7) at (2.75, -1) {};
		\node [style=rn] (8) at (1.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (-1, -0.75) {};
		\node [style=rn] (11) at (2.25, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (-1.5, -0.75) {};
		\node [style=gn] (13) at (2.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (2.75, -1.5) {};
		\node [style=gn] (15) at (3.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (0, -0) {};
		\node [style=gn] (18) at (2.75, 0.25) {};
		\node [style=gn] (19) at (-0.5, -0.75) {};
		\node [style=gn] (20) at (0.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (1, -1) {};
		\node [style=rn] (22) at (-1.5, -0) {};
		\node [style=rn] (23) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (20);
		\draw (8) to (16);
		\draw (11) to (13);
		\draw (2) to (15);
		\draw (4) to (9);
		\draw (0) to (18);
		\draw (7) to (14);
		\draw (21) to (6);
		\draw (9) to (5);
		\draw (9) to (5);
		\draw (9) to (8);
		\draw (21) to (20);
		\draw (21) to (16);
		\draw (7) to (13);
		\draw (7) to (15);
		\draw (18) to (11);
		\draw (18) to (2);
		\draw (22) to (12);
		\draw (23) to (10);
		\draw (3) to (19);
		\draw (17) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/1to4pf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (1) at (2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (2) at (1.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (2, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (2, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (6) at (0.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (1.25, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0);
		\draw (2) to (7);
		\draw (4) to (3);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/2dots2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (2, -0) {};
		\node [style=gn] (3) at (1, -0.25) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=gn] (5) at (3, -0) {};
		\node [style=none] (6) at (1.5, -0) {$=$};
		\node [style=none] (7) at (2.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/2isroot2square-s.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/2isroot2square-s.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/2isroot2square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/2isroot2squarepf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=rn] (5) at (2, 0.25) {};
		\node [style=gn] (6) at (2, -0.25) {};
		\node [style=rn] (7) at (2.5, 0.25) {};
		\node [style=gn] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (3, 0) {$=$};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (4, -0.25) {};
		\node [style=none] (12) at (3.5, 0.25) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=gn] (15) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (0);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw [in=135, out=45, loop] (7) to ();
		\draw [in=135, out=45, loop] (7) to ();
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/2isroot2squarepfnew-s.tikz <==
\begin{tikzpicture}[scale=1]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=gn] (1) at (4.25, -0.25) {};
		\node [style=rn] (2) at (2, 0.25) {};
		\node [style=none] (3) at (3, 0) {$\stackrel{\text{(B1)}}{=}$};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (4.75, -0) {$\stackrel{\text{(S1)}}{=}$};
		\node [style=gn] (8) at (1, -0.25) {};
		\node [style=gn] (9) at (2, -0.25) {};
		\node [style=gn] (10) at (5.25, -0) {};
		\node [style=gn] (11) at (2.5, -0.25) {};
		\node [style=gn] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (1.5, 0) {$\stackrel{\text{(S1')}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (4) to (8);
		\draw (2) to (9);
		\draw (6) to (11);
		\draw [in=135, out=45, loop] (6) to ();
		\draw [in=135, out=45, loop] (6) to ();
		\draw [bend left=90, looseness=2.75] (12) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/2isroot2squarepfnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=gn] (1) at (4.25, -0.25) {};
		\node [style=rn] (2) at (2, 0.25) {};
		\node [style=none] (3) at (3, 0) {$=$};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (4.75, -0) {$=$};
		\node [style=gn] (8) at (1, -0.25) {};
		\node [style=gn] (9) at (2, -0.25) {};
		\node [style=gn] (10) at (5.25, -0) {};
		\node [style=gn] (11) at (2.5, -0.25) {};
		\node [style=gn] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (4) to (8);
		\draw (2) to (9);
		\draw (6) to (11);
		\draw [in=135, out=45, loop] (6) to ();
		\draw [in=135, out=45, loop] (6) to ();
		\draw [bend left=90, looseness=2.75] (12) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/2pi-eq-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.6, 0.1) {$2\pi$};
		\node [style=gn] (1) at (0.5, 0.1) {};
		\node [style=none] (2) at (-0.6, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/2pi-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, 0) {};
		\node [style=H box] (1) at (-4.75, 0) {};
		\node [style=gn] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-5.25, 0.5) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-4, 0) {$=$};
		\node [style=gn] (6) at (-2.75, 0) {};
		\node [style=gn] (7) at (-3.25, 0) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (-2.75, -0.75) {};
		\node [style=gn] (10) at (-2.25, 0.25) {$+$};
		\node [style=gn] (11) at (-2.25, -0.25) {$+$};
		\node [style=rn] (12) at (-1.75, 0) {};
		\node [style=gn] (13) at (-1.5, -0.5) {$-$};
		\node [style=none] (14) at (-1, 0) {$=$};
		\node [style=gn] (15) at (0.25, 0) {$\pi$};
		\node [style=gn] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (0.25, 0.5) {};
		\node [style=rn] (21) at (0.75, -0.5) {};
		\node [style=gn] (22) at (1, -1) {$-$};
		\node [style=none] (23) at (1.5, 0) {$=$};
		\node [style=gn] (24) at (3.25, -0.25) {};
		\node [style=gn] (25) at (2.25, 0) {};
		\node [style=none] (26) at (2.75, 0.5) {};
		\node [style=none] (27) at (2.5, -1) {};
		\node [style=rn] (28) at (3.25, -0.75) {};
		\node [style=gn] (29) at (3.25, -1.25) {$-$};
		\node [style=gn] (30) at (2.75, 0) {$\pi$};
		\node [style=none] (31) at (4, 0) {$=$};
		\node [style=gn] (32) at (5.25, -0.25) {};
		\node [style=none] (34) at (4.75, 0.5) {};
		\node [style=none] (35) at (4.75, -0.5) {};
		\node [style=rn] (36) at (5.75, 0.25) {};
		\node [style=gn] (37) at (5.75, -0.25) {$-$};
		\node [style=gn] (38) at (4.75, 0) {$\pi$};
		\node [style=none] (39) at (6.5, 0) {$=$};
		\node [style=none] (41) at (7.25, 0.5) {};
		\node [style=none] (42) at (7.25, -0.5) {};
		\node [style=rn] (43) at (7.75, 0.25) {};
		\node [style=gn] (44) at (7.75, -0.25) {$-$};
		\node [style=gn] (45) at (7.25, 0) {$\pi$};
		\node [style=none] (46) at (0, -1) {};
		\node [style=none] (47) at (-4, 0.25) {\scriptsize (EU$'$)};
		\node [style=none] (48) at (-1, 0.25) {\scriptsize (S1)};
		\node [style=none] (49) at (1.5, 0.25) {\scriptsize (S1)};
		\node [style=none] (50) at (4, 0.25) {\scriptsize \eqref{eq:hopf}};
		\node [style=none] (51) at (6.5, 0.25) {\scriptsize (S1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [bend left, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (6) to (10);
		\draw (10) to (12);
		\draw (6) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (21) to (22);
		\draw [bend right] (15) to (21);
		\draw [bend left] (15) to (21);
		\draw (28) to (29);
		\draw [bend right] (24) to (28);
		\draw [bend left] (24) to (28);
		\draw (30) to (24);
		\draw (34.center) to (35.center);
		\draw (36) to (37);
		\draw (38) to (32);
		\draw (41.center) to (42.center);
		\draw (43) to (44);
		\draw (8.center) to (6);
		\draw (6) to (9.center);
		\draw (17.center) to (15);
		\draw [bend right=15] (15) to (46.center);
		\draw (26.center) to (30);
		\draw [bend right=15] (30) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/2pi-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4, 0.25) {};
		\node [style=rn] (1) at (-3.5, 0.25) {};
		\node [style=gn] (2) at (-4, -0.25) {$-$};
		\node [style=gn] (3) at (-3.5, -0.25) {$+$};
		\node [style=none] (4) at (-2.75, 0) {$=$};
		\node [style=rn] (5) at (-2, 0.25) {};
		\node [style=rn] (6) at (-1.25, 0.5) {};
		\node [style=gn] (7) at (-2, -0.25) {};
		\node [style=gn] (8) at (-1.25, 0) {};
		\node [style=gn] (9) at (-1.5, -0.5) {$-$};
		\node [style=gn] (10) at (-1, -0.5) {$+$};
		\node [style=none] (11) at (-0.25, 0) {$=$};
		\node [style=rn] (12) at (0.5, 0.25) {};
		\node [style=gn] (13) at (0.5, -0.25) {};
		\node [style=rn] (14) at (0.75, 0.25) {};
		\node [style=gn] (15) at (0.75, -0.25) {};
		\node [style=none] (16) at (-2.75, 0.25) {\scriptsize (B1)};
		\node [style=none] (17) at (-0.25, 0.25) {\scriptsize (S1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (5) to (7);
		\draw (6) to (8);
		\draw (8) to (9);
		\draw (8) to (10);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/2pi-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.5, 0) {};
		\node [style=H box] (1) at (-5, 0) {};
		\node [style=gn] (2) at (-4.5, -0.25) {$+$};
		\node [style=none] (3) at (-5.5, 0.5) {};
		\node [style=none] (4) at (-5.5, -0.5) {};
		\node [style=rn] (5) at (-4.5, 0.25) {};
		\node [style=none] (6) at (-3.75, 0) {$=$};
		\node [style=gn] (7) at (-3, 0) {};
		\node [style=H box] (8) at (-2.5, 0) {};
		\node [style=gn] (9) at (-2, -0.25) {$+$};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=rn] (12) at (-2, 0.25) {};
		\node [style=gn] (13) at (-1.5, 0) {};
		\node [style=gn] (14) at (-1, -0.25) {};
		\node [style=rn] (15) at (-1, 0.25) {};
		\node [style=gn] (16) at (-0.5, -0.25) {};
		\node [style=rn] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.25, 0) {$=$};
		\node [style=gn] (19) at (1, 0) {$\pi$};
		\node [style=gn] (21) at (1.5, -0.25) {$+$};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=rn] (24) at (1.5, 0.25) {};
		\node [style=gn] (26) at (2.5, -0.25) {};
		\node [style=rn] (27) at (2.5, 0.25) {};
		\node [style=gn] (28) at (3, -0.25) {};
		\node [style=rn] (29) at (3, 0.25) {};
		\node [style=gn] (30) at (2, -0.25) {$-$};
		\node [style=rn] (31) at (2, 0.25) {};
		\node [style=none] (32) at (3.75, 0) {$=$};
		\node [style=gn] (33) at (4.5, 0) {$\pi$};
		\node [style=gn] (34) at (5, -0.25) {};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=none] (36) at (4.5, -0.5) {};
		\node [style=rn] (37) at (5, 0.25) {};
		\node [style=gn] (38) at (5.75, -0.25) {};
		\node [style=rn] (39) at (5.75, 0.25) {};
		\node [style=gn] (40) at (6.25, -0.25) {};
		\node [style=rn] (41) at (6.25, 0.25) {};
		\node [style=gn] (42) at (5.25, -0.25) {};
		\node [style=rn] (43) at (5.25, 0.25) {};
		\node [style=none] (44) at (7, 0) {$=$};
		\node [style=gn] (45) at (7.75, 0) {$\pi$};
		\node [style=none] (47) at (7.75, 0.5) {};
		\node [style=none] (48) at (7.75, -0.5) {};
		\node [style=none] (49) at (-3.75, 0.25) {\scriptsize (IV$'$)};
		\node [style=none] (50) at (0.25, 0.25) {\scriptsize \eqref{eq:2pi-step1}};
		\node [style=none] (51) at (3.75, 0.25) {\scriptsize \eqref{eq:2pi-step2}};
		\node [style=none] (52) at (7, 0.25) {\scriptsize \eqref{eq:inverse-orig}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [bend left, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (5) to (2);
		\draw (10.center) to (11.center);
		\draw [bend left, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (12) to (9);
		\draw (15) to (14);
		\draw [bend right, looseness=1.25] (15) to (14);
		\draw [bend left, looseness=1.25] (15) to (14);
		\draw (17) to (16);
		\draw [bend right, looseness=1.25] (17) to (16);
		\draw [bend left, looseness=1.25] (17) to (16);
		\draw (22.center) to (23.center);
		\draw (24) to (21);
		\draw (27) to (26);
		\draw [bend right, looseness=1.25] (27) to (26);
		\draw [bend left, looseness=1.25] (27) to (26);
		\draw (29) to (28);
		\draw [bend right, looseness=1.25] (29) to (28);
		\draw [bend left, looseness=1.25] (29) to (28);
		\draw (31) to (30);
		\draw (35.center) to (36.center);
		\draw (37) to (34);
		\draw (39) to (38);
		\draw [bend right, looseness=1.25] (39) to (38);
		\draw [bend left, looseness=1.25] (39) to (38);
		\draw (41) to (40);
		\draw [bend right, looseness=1.25] (41) to (40);
		\draw [bend left, looseness=1.25] (41) to (40);
		\draw (43) to (42);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/2pi-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-8, 0.25) {};
		\node [style=gn] (1) at (-8, -0.25) {$+$};
		\node [style=none] (3) at (-7.25, 0) {$=$};
		\node [style=rn] (4) at (-6.5, 0.5) {};
		\node [style=gn] (5) at (-6.5, 0) {$\pi$};
		\node [style=gn] (6) at (-6.5, -0.5) {$-$};
		\node [style=none] (7) at (-5.75, 0) {$=$};
		\node [style=gn] (8) at (-5, 0) {};
		\node [style=H box] (9) at (-4.5, 0) {};
		\node [style=gn] (10) at (-5, -0.5) {$-$};
		\node [style=rn] (11) at (-5, 0.5) {};
		\node [style=rn] (12) at (-4, 0.25) {};
		\node [style=gn] (13) at (-4, -0.25) {$+$};
		\node [style=none] (14) at (-3.25, 0) {$=$};
		\node [style=gn] (15) at (-2, -0.25) {};
		\node [style=H box] (16) at (-2, -0.75) {};
		\node [style=gn] (17) at (-2.5, -0.5) {$-$};
		\node [style=rn] (18) at (-2.5, 0.5) {};
		\node [style=rn] (19) at (-1.5, 0.25) {};
		\node [style=gn] (20) at (-1.5, -0.25) {$+$};
		\node [style=gn] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (2.75, 0) {$=$};
		\node [style=gn] (23) at (4, -0.25) {};
		\node [style=H box] (24) at (4, -0.75) {};
		\node [style=gn] (25) at (3.5, -0.25) {$-$};
		\node [style=rn] (26) at (3.5, 0.25) {};
		\node [style=rn] (27) at (4.5, 0.25) {};
		\node [style=gn] (28) at (4.5, -0.25) {$+$};
		\node [style=rn] (29) at (4, 0.25) {};
		\node [style=none] (30) at (-0.75, 0) {$=$};
		\node [style=gn] (31) at (0.5, -0.25) {};
		\node [style=H box] (32) at (0.5, -0.75) {};
		\node [style=gn] (33) at (0, -0.5) {$-$};
		\node [style=rn] (34) at (0, 0.5) {};
		\node [style=rn] (35) at (1, 0.25) {};
		\node [style=gn] (36) at (1, -0.25) {$+$};
		\node [style=gn] (37) at (0, 0) {};
		\node [style=gn] (38) at (2, -0.25) {};
		\node [style=rn] (39) at (2, 0.25) {};
		\node [style=gn] (40) at (1.5, -0.25) {};
		\node [style=rn] (41) at (1.5, 0.25) {};
		\node [style=gn] (42) at (5, -0.25) {};
		\node [style=rn] (43) at (5, 0.25) {};
		\node [style=none] (44) at (-7.25, 0.25) {\scriptsize (S1)};
		\node [style=none] (45) at (-5.75, 0.25) {\scriptsize \eqref{eq:2pi-step3}};
		\node [style=none] (46) at (-3.25, 0.25) {\scriptsize (S1)};
		\node [style=none] (47) at (-0.75, 0.25) {\scriptsize \eqref{eq:inverse-orig}};
		\node [style=none] (48) at (2.75, 0.25) {\scriptsize (B1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw [bend left, looseness=1.25] (8) to (9);
		\draw [bend right, looseness=1.25] (8) to (9);
		\draw (11) to (10);
		\draw (12) to (13);
		\draw [bend left, looseness=1.25] (15) to (16);
		\draw [bend right, looseness=1.25] (15) to (16);
		\draw (18) to (17);
		\draw (19) to (20);
		\draw (21) to (15);
		\draw [bend left, looseness=1.25] (23) to (24);
		\draw [bend right, looseness=1.25] (23) to (24);
		\draw (26) to (25);
		\draw (27) to (28);
		\draw (29) to (23);
		\draw [bend left, looseness=1.25] (31) to (32);
		\draw [bend right, looseness=1.25] (31) to (32);
		\draw (34) to (33);
		\draw (35) to (36);
		\draw (37) to (31);
		\draw (39) to (38);
		\draw [bend right, looseness=1.25] (39) to (38);
		\draw [bend left, looseness=1.25] (39) to (38);
		\draw (41) to (40);
		\draw (43) to (42);
		\draw [bend right, looseness=1.25] (43) to (42);
		\draw [bend left, looseness=1.25] (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/2pi-proof-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {$=$};
		\node [style=gn] (1) at (-5.75, -0.25) {};
		\node [style=H box] (2) at (-5.75, -0.75) {};
		\node [style=gn] (3) at (-6.25, -0.25) {};
		\node [style=rn] (4) at (-6.25, 0.25) {};
		\node [style=rn] (5) at (-5.25, 0.25) {};
		\node [style=gn] (6) at (-5.25, -0.25) {};
		\node [style=rn] (7) at (-5.75, 0.25) {};
		\node [style=gn] (8) at (-4.75, -0.25) {};
		\node [style=rn] (9) at (-4.75, 0.25) {};
		\node [style=none] (10) at (-4, 0) {$=$};
		\node [style=H box] (12) at (-3.25, 0) {};
		\node [style=rn] (15) at (-2.75, 0.25) {};
		\node [style=gn] (16) at (-2.75, -0.25) {};
		\node [style=rn] (17) at (-3.25, 0.5) {};
		\node [style=gn] (18) at (-2.25, -0.25) {};
		\node [style=rn] (19) at (-2.25, 0.25) {};
		\node [style=rn] (20) at (-3.25, -0.5) {};
		\node [style=none] (21) at (-1.5, 0) {$=$};
		\node [style=rn] (23) at (-0.25, 0.25) {};
		\node [style=gn] (24) at (-0.25, -0.25) {};
		\node [style=rn] (25) at (-0.75, 0.25) {};
		\node [style=gn] (26) at (0.25, -0.25) {};
		\node [style=rn] (27) at (0.25, 0.25) {};
		\node [style=gn] (28) at (-0.75, -0.25) {};
		\node [style=none] (29) at (1, 0) {$=$};
		\node [style=rn] (30) at (1.75, 0.25) {};
		\node [style=gn] (31) at (1.75, -0.25) {};
		\node [style=none] (32) at (-7, 0.25) {\scriptsize \eqref{eq:2pi-step2}};
		\node [style=none] (33) at (-4, 0.25) {\scriptsize (B1)};
		\node [style=none] (34) at (-1.5, 0.25) {\scriptsize (H)};
		\node [style=none] (35) at (1, 0.25) {\scriptsize \eqref{eq:inverse-orig}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (1) to (2);
		\draw [bend right, looseness=1.25] (1) to (2);
		\draw (4) to (3);
		\draw (5) to (6);
		\draw (7) to (1);
		\draw (9) to (8);
		\draw [bend right, looseness=1.25] (9) to (8);
		\draw [bend left, looseness=1.25] (9) to (8);
		\draw (15) to (16);
		\draw (19) to (18);
		\draw [bend right, looseness=1.25] (19) to (18);
		\draw [bend left, looseness=1.25] (19) to (18);
		\draw (17) to (20);
		\draw (23) to (24);
		\draw (27) to (26);
		\draw [bend right, looseness=1.25] (27) to (26);
		\draw [bend left, looseness=1.25] (27) to (26);
		\draw (25) to (28);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/2pi-proof.tikz <==
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.5, -0.25) {$2\pi$};
		\node [style=none] (1) at (-5.5, 0.25) {};
		\node [style=none] (2) at (-4.75, 0) {$=$};
		\node [style=none] (3) at (-4, 0.75) {};
		\node [style=gn] (4) at (-4, 0.25) {$\pi$};
		\node [style=gn] (5) at (-4, -0.25) {$\pi$};
		\node [style=none] (6) at (-3.25, 0) {$=$};
		\node [style=gn] (7) at (-2.5, 0.25) {};
		\node [style=gn] (8) at (-2.5, -0.25) {};
		\node [style=H box] (9) at (-2, 0.25) {};
		\node [style=H box] (10) at (-2, -0.25) {};
		\node [style=none] (11) at (-2.5, 0.75) {};
		\node [style=rn] (12) at (-1.5, 0.25) {};
		\node [style=rn] (13) at (-1.25, 0.25) {};
		\node [style=gn] (14) at (-1.5, -0.25) {};
		\node [style=gn] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-0.5, 0) {$=$};
		\node [style=gn] (17) at (0.5, 0.25) {};
		\node [style=gn] (18) at (0.5, -0.75) {};
		\node [style=H box] (19) at (0.5, -0.25) {};
		\node [style=H box] (20) at (1, -0.25) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=rn] (22) at (1.5, 0.25) {};
		\node [style=rn] (23) at (1.75, 0.25) {};
		\node [style=gn] (24) at (1.5, -0.25) {};
		\node [style=gn] (25) at (1.75, -0.25) {};
		\node [style=none] (26) at (2.5, 0) {$=$};
		\node [style=none] (27) at (3.5, 0.75) {};
		\node [style=gn] (28) at (3.5, 0.25) {};
		\node [style=rn] (29) at (3.5, -0.75) {};
		\node [style=gn] (30) at (3.75, 0) {};
		\node [style=rn] (31) at (3.75, -0.5) {};
		\node [style=H box] (32) at (3.25, -0.25) {};
		\node [style=rn] (33) at (4.25, 0.25) {};
		\node [style=rn] (34) at (4.5, 0.25) {};
		\node [style=gn] (35) at (4.25, -0.25) {};
		\node [style=gn] (36) at (4.5, -0.25) {};
		\node [style=none] (37) at (5.25, 0) {$=$};
		\node [style=none] (38) at (6.25, 0.75) {};
		\node [style=gn] (39) at (6.25, 0.25) {};
		\node [style=rn] (40) at (6.25, -0.75) {};
		\node [style=H box] (41) at (6, -0.25) {};
		\node [style=none] (42) at (7, 0) {};
		\node [style=none] (43) at (7, 0) {$=$};
		\node [style=gn] (44) at (7.75, -0.25) {};
		\node [style=none] (45) at (7.75, 0.25) {};
		\node [style=none] (46) at (-4.75, -0.25) {\scriptsize (S1)};
		\node [style=none] (47) at (-3.25, -0.25) {\scriptsize \eqref{eq:2pi-step4}};
		\node [style=none] (48) at (-0.5, -0.25) {\scriptsize (S1)};
		\node [style=none] (49) at (2.5, -0.5) {\scriptsize \eqref{eq:Had-selfinv}};
		\node [style=none] (50) at (5.25, -0.25) {\scriptsize \eqref{eq:hopf}};
		\node [style=none] (51) at (7, -0.25) {\scriptsize (S1)};
		\node [style=none] (52) at (-3.25, -0.5) {\scriptsize \eqref{eq:2pi-step3}};
		\node [style=none] (53) at (2.5, -0.75) {\scriptsize (H)};
		\node [style=none] (54) at (2.5, -0.25) {\scriptsize (S1)};
		\node [style=none] (55) at (5.25, -0.75) {\scriptsize (IV$'$)};
		\node [style=none] (56) at (5.25, -0.5) {\scriptsize \eqref{eq:inverse-orig}};
		\node [style=none] (57) at (7, -0.5) {\scriptsize (H)};
		\node [style=gn] (58) at (-4, -0.75) {};
		\node [style=gn] (59) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (5);
		\draw (11.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (10);
		\draw [bend left, looseness=1.00] (7) to (9);
		\draw (12) to (14);
		\draw (13) to (15);
		\draw [bend left, looseness=1.00] (8) to (10);
		\draw [bend right, looseness=1.00] (7) to (9);
		\draw (21.center) to (18);
		\draw [bend left, looseness=1.00] (17) to (20);
		\draw [bend left, looseness=1.00] (20) to (18);
		\draw [bend right=75, looseness=1.00] (17) to (18);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw [bend right, looseness=1.00] (28) to (32);
		\draw [bend right, looseness=1.00] (32) to (29);
		\draw (28) to (30);
		\draw (29) to (31);
		\draw [bend right, looseness=1.00] (30) to (31);
		\draw [bend left, looseness=1.00] (30) to (31);
		\draw (28) to (27.center);
		\draw (33) to (35);
		\draw (34) to (36);
		\draw [bend right, looseness=1.00] (39) to (41);
		\draw [bend right, looseness=1.00] (41) to (40);
		\draw (39) to (38.center);
		\draw (45.center) to (44);
		\draw (5) to (58);
		\draw (8) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/3line.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,1) rectangle (-0.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.5) {};
		\node [style=gn] (1) at (-1.25, -0.25) {};
		\node [style=gn] (2) at (-1.75, -0.25) {};
		\node [style=rn] (3) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/3linedouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, -0.5) {};
		\node [style=rn] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=gn] (3) at (0.75, -0) {};
		\node [style=none] (4) at (1.5, -0) {};
		\node [style=rn] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2.25, -0) {};
		\node [style=gn] (7) at (2, -0.5) {};
		\node [style=none] (8) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (4.center) to (0);
		\draw (1) to (4.center);
		\draw (1) to (0);
		\draw (5) to (8.center);
		\draw (8.center) to (7);
		\draw (6.center) to (7);
		\draw (5) to (6.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/3linesquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -0.25) {};
		\node [style=rn] (1) at (-0.25, 0.5) {};
		\node [style=gn] (2) at (0.25, -0.25) {};
		\node [style=rn] (3) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (2);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/3to4pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.5) {};
		\node [style=rn] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=rn] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.25, -0) {};
		\node [style=gn] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=none] (11) at (-1, -0) {};
		\node [style=gn] (12) at (1.75, -0.25) {};
		\node [style=gn] (13) at (2.25, -0.5) {};
		\node [style=rn] (14) at (2.25, 0.5) {};
		\node [style=rn] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (1) to (3.center);
		\draw (1) to (0);
		\draw (5) to (4);
		\draw (7) to (11.center);
		\draw (11.center) to (9);
		\draw (7) to (6.center);
		\draw (6.center) to (9);
		\draw (7) to (8.center);
		\draw (8.center) to (9);
		\draw (7) to (10.center);
		\draw (10.center) to (9);
		\draw (14) to (16.center);
		\draw (16.center) to (13);
		\draw (17.center) to (13);
		\draw (14) to (17.center);
		\draw (14) to (13);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/3to4pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0.5) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (3.5, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=rn] (4) at (3.25, 0.5) {};
		\node [style=gn] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (3, -0) {};
		\node [style=rn] (7) at (2.5, 0.5) {};
		\node [style=rn] (8) at (1.75, 0.5) {};
		\node [style=gn] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (10.center);
		\draw (10.center) to (9);
		\draw (1.center) to (9);
		\draw (7) to (1.center);
		\draw (7) to (9);
		\draw (8) to (11.center);
		\draw (11.center) to (0);
		\draw (8) to (3.center);
		\draw (3.center) to (0);
		\draw (4) to (6.center);
		\draw (6.center) to (5);
		\draw (2.center) to (5);
		\draw (4) to (2.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/3to4pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.5) {};
		\node [style=rn] (1) at (3.75, 0.5) {};
		\node [style=gn] (2) at (3.25, -0.25) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=gn] (6) at (3.75, -0.5) {};
		\node [style=rn] (7) at (2.5, 0.5) {};
		\node [style=rn] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=gn] (10) at (2, -0.25) {};
		\node [style=rn] (11) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (3.center) to (0);
		\draw (5.center) to (0);
		\draw (7) to (5.center);
		\draw (7) to (0);
		\draw (11) to (10);
		\draw (1) to (4.center);
		\draw (4.center) to (6);
		\draw (9.center) to (6);
		\draw (1) to (9.center);
		\draw (1) to (6);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/4line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.5) {};
		\node [style=gn] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.25, -0) {};
		\node [style=none] (4) at (0.25, -0) {};
		\node [style=none] (5) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (2.center) to (1);
		\draw (0) to (3.center);
		\draw (3.center) to (1);
		\draw (0) to (4.center);
		\draw (4.center) to (1);
		\draw (0) to (5.center);
		\draw (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/4pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\pi$};
		\node [style=rn] (1) at (1, 0.25) {$\pi$};
		\node [style=gn] (2) at (1, -0.25) {$\pi$};
		\node [style=rn] (3) at (0.5, 0.25) {$\pi$};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=gn] (5) at (2, -0.25) {};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (2.5, -0.25) {$\pi$};
		\node [style=rn] (8) at (2.75, 0.75) {$\pi$};
		\node [style=gn] (9) at (2.75, 0.25) {};
		\node [style=gn] (10) at (3, -0.25) {$\pi$};
		\node [style=none] (11) at (3.5, 0) {$=$};
		\node [style=gn] (12) at (4.5, -0.25) {};
		\node [style=gn] (13) at (4, -0.25) {};
		\node [style=rn] (14) at (4, 0.25) {};
		\node [style=rn] (15) at (4.5, 0.25) {$\pi$};
		\node [style=gn] (16) at (6, -0.25) {};
		\node [style=gn] (17) at (5.5, -0.25) {};
		\node [style=rn] (18) at (6, 0.25) {};
		\node [style=none] (19) at (5, 0) {$=$};
		\node [style=rn] (20) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw (9) to (10);
		\draw (14) to (13);
		\draw (15) to (12);
		\draw (3) to (0);
		\draw (1) to (2);
		\draw (20) to (17);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/4to3pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=none] (3) at (1.25, -0) {};
		\node [style=none] (4) at (0.25, -0) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (-0.25, 0.5) {};
		\node [style=gn] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=none] (9) at (-0.5, -0) {};
		\node [style=rn] (10) at (-0.75, 0.25) {};
		\node [style=gn] (11) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (4.center) to (0);
		\draw (5) to (2.center);
		\draw (2.center) to (0);
		\draw (5) to (1.center);
		\draw (1.center) to (0);
		\draw (5) to (3.center);
		\draw (3.center) to (0);
		\draw (6) to (7);
		\draw (6) to (9.center);
		\draw (6) to (8.center);
		\draw (8.center) to (7);
		\draw (9.center) to (7);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/4to3pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=rn] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=gn] (5) at (-0.25, -0.75) {};
		\node [style=rn] (6) at (-0.25, 0.75) {};
		\node [style=rn] (7) at (-1.25, 0.25) {};
		\node [style=gn] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=rn] (11) at (-2, -0) {};
		\node [style=gn] (12) at (-2, -0.5) {};
		\node [style=rn] (13) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (3.center) to (5);
		\draw (1) to (0.center);
		\draw (0.center) to (5);
		\draw (1) to (2.center);
		\draw (2.center) to (5);
		\draw (1) to (4.center);
		\draw (4.center) to (5);
		\draw (6) to (1);
		\draw (7) to (9.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (7) to (10.center);
		\draw (7) to (8);
		\draw (11) to (12);
		\draw (13) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/4to3pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {};
		\node [style=gn] (1) at (0, -0.25) {};
		\node [style=gn] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=rn] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (2.25, -0) {};
		\node [style=rn] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1, -0) {};
		\node [style=none] (8) at (2, -0) {};
		\node [style=none] (9) at (1.5, -0) {};
		\node [style=none] (10) at (1.25, -0) {};
		\node [style=gn] (11) at (1.75, -0.5) {};
		\node [style=rn] (12) at (-0.5, 0.25) {};
		\node [style=gn] (13) at (-0.5, -0.25) {};
		\node [style=gn] (14) at (1.25, 0.75) {};
		\node [style=rn] (15) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (10.center);
		\draw (10.center) to (11);
		\draw (6) to (9.center);
		\draw (9.center) to (11);
		\draw (6) to (8.center);
		\draw (8.center) to (11);
		\draw (6) to (5.center);
		\draw (5.center) to (11);
		\draw (4) to (7.center);
		\draw (7.center) to (2);
		\draw (2) to (3.center);
		\draw (4) to (3.center);
		\draw (4) to (2);
		\draw (0) to (1);
		\draw (12) to (13);
		\draw (15) to (14);
		\draw (14) to (4);
		\draw (14) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/4to3pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=gn] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=gn] (7) at (1, -1.25) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=gn] (9) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6.center);
		\draw (6.center) to (7);
		\draw (1) to (4.center);
		\draw (4.center) to (7);
		\draw (1) to (3.center);
		\draw (3.center) to (7);
		\draw (1) to (8.center);
		\draw (8.center) to (7);
		\draw (0) to (5);
		\draw (2) to (9);
		\draw (9) to (0);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/EU-prime-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (1) at (3, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (2) at (2.25, -0) {};
		\node [style=none] (3) at (2.25, -1) {};
		\node [style=gn] (4) at (2.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (5) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (4) to (3.center);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/Gcup-0.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.1, -0.075) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=none] (12) at (-0.6, -0.075) {};
		\node [style=none] (13) at (-1.1, -0.075) {};
		\node [style=none] (14) at (-1.1, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30] (10) to (6.center);
		\draw (14.center) to (13.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (12.center);
		\draw [in=90, out=90, looseness=2.00] (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Gcup-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.1, -0.075) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (0, -0.75) {};
		\node [style=none] (12) at (-0.6, -0.075) {};
		\node [style=none] (13) at (-1.1, -0.075) {};
		\node [style=none] (14) at (-1.1, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30] (10) to (6.center);
		\draw (14.center) to (13.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (12.center);
		\draw [in=90, out=90, looseness=2.00] (12.center) to (7.center);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Gcup-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.1, -0.075) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (0, -0.75) {};
		\node [style=none] (12) at (-0.6, -0.075) {};
		\node [style=none] (13) at (-1.1, -0.075) {};
		\node [style=none] (14) at (-1.1, 0.425) {};
		\node [style=gn] (15) at (-0.35, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30] (10) to (6.center);
		\draw (14.center) to (13.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (12.center);
		\draw [in=90, out=90, looseness=2.00] (12.center) to (7.center);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Gcup-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.1, -0.075) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (-0.1, -0.325) {};
		\node [style=none] (13) at (-0.6, -0.325) {};
		\node [style=none] (14) at (-0.6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30] (10) to (6.center);
		\draw (14.center) to (13.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (12.center);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Gcup-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=gn] (10) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/H-2-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=H box] (4) at (0, -0.5) {};
		\node [style=rn] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (4) to (3.center);
		\draw (5) to (0);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/H-2-3b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=gn] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-110, looseness=2.00] (4) to (2.center);
		\draw [in=-70, out=90] (3.center) to (4);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/H-2-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (6.center);
		\draw [in=90, out=90, looseness=2.00] (6.center) to (7.center);
		\draw (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/H-trans-s-l.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.45) {};
		\node [style=none] (3) at (0, -0.45) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=H box] (10) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/H-trans-s.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 0.45) {};
		\node [style=none] (3) at (-0.75, -0.45) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=H box] (10) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (7.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/H-transp-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=H box] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (4) to (8.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/H-transp-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=H box] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=H box] (9) at (1, 0.4) {};
		\node [style=H box] (10) at (1, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (4) to (8.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/H-transp-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=H box] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=H box] (9) at (1, 0.4) {};
		\node [style=H box] (10) at (1, -0.4) {};
		\node [style=rn] (11) at (0.5, 1.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (4) to (8.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/H-transp-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=H box] (10) at (1, 0) {};
		\node [style=gn] (11) at (0.5, 0.825) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (7.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/H-transp-6.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=H box] (10) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (7.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HadaDecomSingles-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (9) at (3, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {};
		\node [style=gn] (7) at (2.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/HadaDecomSingles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {$\nicefrac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {};%{$H$};
		\node [style=gn] (7) at (2.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (-0.5, -0.25) {};
		\node [style=rn] (12) at (-0.5, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (1.5, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/HadaDecomswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (3.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (3.25, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (3) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=rn] (6) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=gn] (8) at (1, -0.25) {};
		\node [style={H box}] (9) at (1.5, -0) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=rn] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=rn] (14) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (1) to (5.center);
		\draw (3) to (0);
		\draw (13.center) to (9);
		\draw (9) to (11.center);
		\draw (12) to (10);
		\draw (14) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/Hadamardsymmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.75, -0) {};
		\node [style=H box] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend right=90, looseness=1.50] (6.center) to (9.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/Hadamardsymmetricproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-6.5, -0) {};
		\node [style=none] (1) at (-5, -0) {$=$};
		\node [style=none] (2) at (-6.5, 0.25) {};
		\node [style=none] (3) at (-6.5, -0.25) {};
		\node [style=none] (4) at (-7.25, 0.25) {};
		\node [style=none] (5) at (-7.25, -0.5) {};
		\node [style=none] (6) at (-5.75, -0.25) {};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=H box] (8) at (-3.5, -0) {};
		\node [style=none] (9) at (-4.5, -0.75) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-4.5, 0.25) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=gn] (14) at (-4, 0.75) {};
		\node [style=H box] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=rn] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (-2, 0) {$=$};
		\node [style=H box] (23) at (-1.5, -0) {};
		\node [style=H box] (24) at (-0.5, -0.25) {};
		\node [style=none] (25) at (3, 0.5) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (1, -0) {$=$};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (2.25, 0.25) {};
		\node [style=none] (30) at (3, -0.25) {};
		\node [style=H box] (31) at (1.5, -0) {};
		\node [style=none] (32) at (2.25, -0.25) {};
		\node [style=H box] (33) at (4, -0) {};
		\node [style=none] (34) at (4, 0.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=none] (36) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (13.center);
		\draw [bend left=90, looseness=1.50] (13.center) to (10.center);
		\draw (12.center) to (9.center);
		\draw [bend right=45, looseness=1.00] (14) to (12.center);
		\draw (10.center) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (14);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw [bend right=45, looseness=1.00] (19) to (18.center);
		\draw (17.center) to (15);
		\draw [bend right=45, looseness=1.00] (15) to (19);
		\draw (28.center) to (26.center);
		\draw [bend left=90, looseness=1.50] (26.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw [bend right=90, looseness=1.50] (32.center) to (30.center);
		\draw (30.center) to (25.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/Hopf-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (5);
		\draw [bend right] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-10.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-11.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=rn] (4) at (0.75, 1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=H box] (15) at (0.75, 0.85) {};
		\node [style=H box] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (17.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw (17.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-12.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=gn] (4) at (0.75, 1) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=H box] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (17.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw (17.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-13.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=gn] (4) at (1, 1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=H box] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=gn] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (17.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw (17.center) to (4);
		\draw (4) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-14.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=H box] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=gn] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (17.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw [in=120, out=90, looseness=2.00] (17.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-15.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0, -0.75) {};
		\node [style=H box] (16) at (0, 0.75) {};
		\node [style=gn] (18) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (14.center);
		\draw (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=180, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=180, out=45, looseness=0.75] (5) to (7.center);
		\draw [in=0, out=0, looseness=0.85] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=180, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [in=0, out=-45, looseness=0.85] (7.center) to (8.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-4-bis.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=gn] (8) at (1, -0.75) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
		\node [style=gn] (11) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=135, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [bend left] (7.center) to (8.center);
		\draw (7) to (10);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=gn] (8) at (1, -0.75) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
		\node [style=gn] (11) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=135, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [bend left] (7.center) to (8.center);
		\draw (7) to (10);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-4b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=gn] (8) at (1, -0.75) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=135, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [bend left] (7.center) to (8.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=gn] (6) at (-0.25, -0.25) {};
		\node [style=rn] (10) at (1, 1) {};
		\node [style=gn] (11) at (1, -1) {};
		\node [style=rn] (12) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (2.center) to (4);
		\draw [in=90, out=-135] (5) to (3.center);
		\draw (4) to (5);
		\draw (4) to (10);
		\draw (5) to (11);
		\draw (6) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-6.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=gn] (6) at (-0.25, -0.5) {};
		\node [style=rn] (10) at (0.75, 1) {};
		\node [style=gn] (11) at (1, -1) {};
		\node [style=rn] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw [in=90, out=-135] (5) to (3.center);
		\draw (4) to (5);
		\draw (4) to (10);
		\draw (5) to (11);
		\draw (6) to (12) ;
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-7.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=rn] (10) at (0.5, 0) {};
		\node [style=gn] (11) at (1, -1) {};
		\node [style=none] (13) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw [in=90, out=-135] (5) to (3.center);
		\draw (5) to (11);
		\draw (2.center) to (13.center);
		\draw (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-8.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=gn] (11) at (1, -0.75) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw [in=120, out=90, looseness=1.50] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-9.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=gn] (11) at (1, -0.75) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=gn] (15) at (0.45, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw [in=120, out=90, looseness=1.50] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-L-flip-flip.tikz <==
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=rn] (1) at (0.25, 0.25) {};
		\node [style=gn] (2) at (0, 0) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=gn] (4) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (1) to (0.center);
		\draw [bend right, looseness=1.00] (4) to (1);
		\draw [bend left, looseness=1.00] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-L-flip.tikz <==
\begin{tikzpicture}[scale=0.6,yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=gn] (4) at (0, 0.3) {};
		\node [style=rn] (5) at (0, -0.3) {};
		\node [style=gn] (6) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (5);
		\draw [bend right] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/Hopf-L.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=gn] (4) at (0, 0.3) {};
		\node [style=rn] (5) at (0, -0.3) {};
		\node [style=gn] (6) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (5);
		\draw [bend right] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (5);
		\draw [bend right] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-0.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.5, 0.5) {};
		\node [style=H box] (7) at (0.25, 0) {};
		\node [style=H box] (8) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (5);
		\draw [bend right] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-0b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0, 0.25) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.5, 0.5) {};
		\node [style=H box] (7) at (0.25, -0.25) {};
		\node [style=H box] (8) at (-0.25, -0.25) {};
		\node [style=H box] (9) at (0, 0.675) {};
		\node [style=H box] (10) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw (8) to (4);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-1-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.5) {};
		\node [style=gn] (1) at (0, -0.25) {};
		\node [style=gn] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1) to (4.center);
		\draw [bend left, looseness=1.00] (0) to (1);
		\draw [bend right, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/HopfH-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=H box] (7) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (5);
		\draw [bend right] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-10.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=gn] (17) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-125, out=-90, looseness=2.00] (2.center) to (17.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-2-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=gn] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (0, 0.5) {};
		\node [style=emptynode] (7) at (0.375, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (4);
		\draw [style=none, in=0, out=0, looseness=1.00] (2.center) to (5.center);
		\draw [in=15, out=180, looseness=0.75] (5.center) to (4);
		\draw [bend right, looseness=1.00] (6) to (4);
		\draw (3.center) to (6);
		\draw [in=-63, out=180, looseness=0.50] (2.center) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/HopfH-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=H box] (9) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=180, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=180, out=45, looseness=0.75] (5) to (7.center);
		\draw [in=0, out=0, looseness=0.85] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-3-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=gn] (1) at (-0.75, 0) {};
		\node [style=rn] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=rn] (6) at (0.5, 0.5) {};
		\node [style=gn] (7) at (-0.25, -0.25) {};
		\node [style=rn] (8) at (0.5, 0.75) {};
		\node [style=emptynode] (9) at (0.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2);
		\draw [style=none] (5.center) to (6);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (2) to (7);
		\draw (7) to (6);
		\draw [in=-45, out=0, looseness=1.00] (4.center) to (6);
		\draw [in=-45, out=180, looseness=0.50] (4.center) to (9);
		\draw (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/HopfH-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
		\node [style=H box] (11) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=180, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [in=0, out=-45, looseness=0.85] (7.center) to (8.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-4-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {};
		\node [style=rn] (1) at (0.75, 0.75) {};
		\node [style=rn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=gn] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=gn] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=rn] (8) at (0.75, 0.5) {};
		\node [style=gn] (9) at (0.75, -0.5) {};
		\node [style=emptynode] (10) at (0.375, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2);
		\draw [style=none] (5.center) to (8);
		\draw [style=none] (6) to (7.center);
		\draw [style=none, bend right=23, looseness=1.00] (2) to (6);
		\draw (6) to (8);
		\draw [bend right, looseness=1.00] (4) to (8);
		\draw (9) to (4);
		\draw (4) to (10);
		\draw (10) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/HopfH-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=gn] (8) at (1, -0.75) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
		\node [style=gn] (11) at (1, -1.25) {};
		\node [style=H box] (12) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=135, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [bend left] (7.center) to (8.center);
		\draw (7) to (10);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-4b-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=gn] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (-0.25, -0.25) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (-0.25, 0.5) {};
		\node [style=rn] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=rn] (8) at (0.5, 0.75) {};
		\node [style=emptynode] (9) at (0.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (5);
		\draw [style=none] (2.center) to (6);
		\draw [style=none] (3) to (7.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (3);
		\draw (3) to (6);
		\draw [bend right, looseness=1.00] (4) to (6);
		\draw (4) to (9);
		\draw (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/HopfH-4b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=gn] (8) at (1, -0.75) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
		\node [style=H box] (11) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=135, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [bend left] (7.center) to (8.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-5-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=gn] (1) at (0.25, -0.75) {};
		\node [style=rn] (2) at (0.25, 0.75) {};
		\node [style=rn] (3) at (-0.5, 0.25) {};
		\node [style=gn] (4) at (-0.5, -0.25) {};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=gn] (7) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (6.center) to (7);
		\draw [in=90, out=-135, looseness=1.00] (5) to (0.center);
		\draw (7) to (5);
		\draw (7) to (2);
		\draw (5) to (1);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/HopfH-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=gn] (6) at (-0.25, -0.25) {};
		\node [style=rn] (10) at (1, 1) {};
		\node [style=gn] (11) at (1, -1) {};
		\node [style=rn] (12) at (-0.25, 0.25) {};
		\node [style=H box] (13) at (0.075, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (2.center) to (4);
		\draw [in=90, out=-135] (5) to (3.center);
		\draw (4) to (5);
		\draw (4) to (10);
		\draw (5) to (11);
		\draw (6) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-6-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=gn] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=rn] (3) at (-0.5, 0.25) {};
		\node [style=gn] (4) at (0.5, -0.5) {};
		\node [style=rn] (5) at (0.5, 0.75) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=rn] (8) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (0.center) to (1);
		\draw [in=90, out=-135, looseness=1.00] (8) to (7.center);
		\draw (1) to (8);
		\draw (1) to (5);
		\draw (8) to (4);
		\draw (6) to (3);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/HopfH-6.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=gn] (6) at (-0.25, -0.5) {};
		\node [style=rn] (10) at (0.75, 1) {};
		\node [style=gn] (11) at (1, -1) {};
		\node [style=rn] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=H box] (14) at (0, 0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw [in=90, out=-135] (5) to (3.center);
		\draw (4) to (5);
		\draw (4) to (10);
		\draw (5) to (11);
		\draw (6) to (12);
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-7-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=rn] (1) at (0, 0.75) {};
		\node [style=gn] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=rn] (5) at (0, 0.25) {};
		\node [style=none] (6) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (3.center) to (1);
		\draw [in=90, out=-135, looseness=1.00] (0) to (4.center);
		\draw (0) to (2);
		\draw (3.center) to (6.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/HopfH-7.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=rn] (10) at (0.5, 0) {};
		\node [style=gn] (11) at (1, -1) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=H box] (14) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw [in=90, out=-135] (5) to (3.center);
		\draw (5) to (11);
		\draw (2.center) to (13.center);
		\draw (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-8-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=rn] (4) at (0.25, 0.5) {};
		\node [style=gn] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (0.center) to (4);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=120, out=90, looseness=1.50] (3.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/HopfH-8.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=gn] (11) at (1, -0.75) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=H box] (15) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw [in=120, out=90, looseness=1.50] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-8b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=H box] (15) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-9.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=rn] (4) at (0.75, 1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=H box] (16) at (0.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (17.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw (17.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/HopfH-L.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=gn] (4) at (0, 0.425) {};
		\node [style=gn] (5) at (0, -0.425) {};
		\node [style=gn] (6) at (-0.5, 0.5) {};
		\node [style=H box] (7) at (-0.25, 0) {};
		\node [style=H box] (8) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (8);
		\draw [bend left] (8) to (5);
		\draw [bend left] (5) to (7);
		\draw [bend left] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/IV_tilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.25) {};
		\node [style=rn] (1) at (-1.5, 0.25) {};
		\node [style=rn] (2) at (-1, 0.25) {};
		\node [style=gn] (3) at (-1, -0.25) {};
		\node [style=gn] (4) at (-2, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=rn] (6) at (-2, 0.25) {};
		\node [style=gn] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (2) to (3);
		\draw [bend right=45, looseness=1.00] (2) to (3);
		\draw (2) to (3);
		\draw (6) to (4);
		\draw [bend left=45, looseness=1.00] (5) to (7);
		\draw [bend right=45, looseness=1.00] (5) to (7);
		\draw (5) to (7);
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw [color=gray, dashed] (9.center) to (8.center);
		\draw [color=gray, dashed] (8.center) to (10.center);
		\draw [color=gray, dashed] (10.center) to (11.center);
		\draw [color=gray, dashed] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/IV_tilde2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.5, -0.25) {};
		\node [style=rn] (1) at (-1.5, 0.25) {};
		\node [style=rn] (2) at (-1, 0.25) {};
		\node [style=gn] (3) at (-1, -0.25) {};
		%\node [style=gn] (4) at (-2, -0.25) {4};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		%\node [style=rn] (6) at (-2, 0.25) {6};
		\node [style=gn] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (2) to (3);
		\draw [bend right=45, looseness=1.00] (2) to (3);
		\draw (2) to (3);
		%\draw (6) to (4);
		\draw [bend left=45, looseness=1.00] (5) to (7);
		\draw [bend right=45, looseness=1.00] (5) to (7);
		\draw (5) to (7);
	%	\draw [in=-135, out=-45, loop] (0) to ();
		\draw [color=gray, dashed] (9.center) to (8.center);
		\draw [color=gray, dashed] (8.center) to (10.center);
		\draw [color=gray, dashed] (10.center) to (11.center);
		\draw [color=gray, dashed] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/RX12zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.3) {};
		\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (3) at (0.8, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (3.center) to (0.center);
				\draw[bend left=45] (2.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}


==> figures/scalars/RZ21zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
		\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}


==> figures/scalars/RZ22z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.2, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
		\node [style=none] (3) at (0.8, 0.3) {};
		\node [style=none] (4) at (0.8, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
		\draw[bend right=45] (4.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}


==> figures/scalars/RedCap-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=rn] (4) at (0, 0) {};
		\node [style=rn] (5) at (0, 1.25) {};
		\node [style=H box] (6) at (0, 0.825) {};
		\node [style=H box] (7) at (0, 0.45) {};
		\node [style=H box] (8) at (-0.475, -0.725) {};
		\node [style=H box] (9) at (-0.325, -0.325) {};
		\node [style=H box] (10) at (0.325, -0.325) {};
		\node [style=H box] (11) at (0.475, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=90, out=-135] (4) to (3.center);
		\draw [in=90, out=-45] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/RedCap-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=gn] (4) at (0, 0.25) {};
		\node [style=gn] (5) at (0, 0.75) {};
		\node [style=H box] (8) at (-0.425, -0.175) {};
		\node [style=H box] (11) at (0.425, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=90, out=-135] (4) to (3.center);
		\draw [in=90, out=-45] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/RedCap-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=gn] (4) at (0, 0.25) {};
		\node [style=H box] (8) at (-0.425, -0.175) {};
		\node [style=H box] (11) at (0.425, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (4) to (3.center);
		\draw [in=90, out=-45] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/RedCap-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=rn] (4) at (0, 0.25) {};
		\node [style=H box] (8) at (-0.425, -0.175) {};
		\node [style=H box] (11) at (0.425, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (4) to (3.center);
		\draw [in=90, out=-45] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/RedCap-L.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=rn] (4) at (0, 0) {};
		\node [style=rn] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=90, out=-135] (4) to (3.center);
		\draw [in=90, out=-45] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/S3_tilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=rn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=gn] (6) at (2, -0.25) {};
		\node [style=rn] (7) at (2, 0.25) {};
		\node [style=rn] (8) at (-2.5, -0.25) {};
		\node [style=gn] (9) at (-2.5, 0.25) {};
		\node [style=gn] (10) at (-2, 0.25) {};
		\node [style=rn] (11) at (-2, -0.25) {};
		\node [style=gn] (12) at (-3, -0) {};
		\node [style=rn] (13) at (2.5, 0.25) {};
		\node [style=gn] (14) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (4.center);
		\draw (7) to (6);
		\draw [style=none, bend right=45, looseness=1.00] (11) to (10);
		\draw [style=none, bend left=45, looseness=1.00] (8) to (9);
		\draw (9) to (11);
		\draw (10) to (8);
		\draw (9) to (8);
		\draw (10) to (11);
		\draw [bend left=45, looseness=1.00] (13) to (14);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/_1square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\frac{3\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.5) {$\frac{-3\pi}{4}$};
		\node [style=gn] (2) at (1.25, -0.25) {$\frac{3\pi}{4}$};
		\node [style=rn] (3) at (1.25, 0.5) {$\frac{-3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/_1squarepf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (3) at (0.5, -0.25) {$\pi$};
		\node [style=rn] (4) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (5) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (7) at (1.25, 0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/_1squarepf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (3) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (4) at (1.25, -0.25) {$\pi$};
		\node [style=gn] (5) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (7) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (1.75, -0.25) {$\pi$};
		\node [style=gn] (9) at (2.25, -0.25) {$\pi$};
		\node [style=rn] (10) at (2.25, 0.25) {$\pi$};
		\node [style=rn] (11) at (1.75, 0.25) {$\pi$};
		\node [style=rn] (12) at (2.75, 0.5) {};
		\node [style=gn] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=none] (15) at (3, -0) {};
		\node [style=rn] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.25, -0) {};
		\node [style=gn] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (3.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (7) to (5);
		\draw (11) to (8);
		\draw (10) to (9);
		\draw (12) to (13);
		\draw (12) to (14.center);
		\draw (14.center) to (13);
		\draw (15.center) to (13);
		\draw (12) to (15.center);
		\draw (16) to (18);
		\draw (16) to (17.center);
		\draw (17.center) to (18);
		\draw (19.center) to (18);
		\draw (16) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/_1squarepf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.75, -0.5) {};
		\node [style=rn] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=rn] (3) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=gn] (7) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (8) at (1.25, -0.25) {$\pi$};
		\node [style=gn] (9) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (10) at (3.5, -0.5) {};
		\node [style=gn] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=rn] (13) at (2.75, 0.5) {};
		\node [style=rn] (14) at (3.5, 0.5) {};
		\node [style=gn] (15) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (16) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (1.75, 0.25) {};
		\node [style=gn] (18) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (19) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9);
		\draw (16) to (18);
		\draw (17) to (11);
		\draw (1) to (5);
		\draw (13) to (0);
		\draw (13) to (12.center);
		\draw (12.center) to (0);
		\draw (2.center) to (0);
		\draw (13) to (2.center);
		\draw (14) to (10);
		\draw (14) to (6.center);
		\draw (6.center) to (10);
		\draw (19.center) to (10);
		\draw (14) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/_1squarepf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (4) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (6) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (7) at (1.25, -0.75) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/_1squarepf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.25) {};
		\node [style=gn] (1) at (1.5, -0) {$\pi$};
		\node [style=none] (2) at (1.75, -1.25) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=gn] (4) at (2, -1.75) {};
		\node [style=rn] (5) at (1, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (2, -0.25) {};
		\node [style=none] (7) at (2.25, 0.25) {};
		\node [style=gn] (8) at (1.5, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (9) at (1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (2, 0.75) {};
		\node [style=gn] (11) at (1, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (1.5, -0.5) {$\pi$};
		\node [style=rn] (13) at (2, -0.75) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=gn] (15) at (3.25, -0) {$\pi$};
		\node [style=gn] (16) at (3.75, -0.25) {};
		\node [style=rn] (17) at (3.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (18) at (4, 0.25) {};
		\node [style=rn] (19) at (3.25, -0.5) {$\pi$};
		\node [style=none] (20) at (4, -1.25) {};
		\node [style=rn] (21) at (3.75, -0.75) {};
		\node [style=gn] (22) at (3.75, -1.75) {};
		\node [style=rn] (23) at (2.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (24) at (3.25, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (25) at (2.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (3.75, 0.75) {};
		\node [style=none] (27) at (3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (11);
		\draw (12) to (8);
		\draw (9) to (1);
		\draw (13) to (4);
		\draw (13) to (2.center);
		\draw (2.center) to (4);
		\draw (0.center) to (4);
		\draw (13) to (0.center);
		\draw (10) to (6);
		\draw (10) to (3.center);
		\draw (3.center) to (6);
		\draw (7.center) to (6);
		\draw (10) to (7.center);
		\draw (23) to (25);
		\draw (19) to (24);
		\draw (17) to (15);
		\draw (21) to (22);
		\draw (21) to (27.center);
		\draw (27.center) to (22);
		\draw (20.center) to (22);
		\draw (21) to (20.center);
		\draw (26) to (16);
		\draw (26) to (14.center);
		\draw (14.center) to (16);
		\draw (18.center) to (16);
		\draw (26) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/_1squarepf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.25) {};
		\node [style=rn] (1) at (1, -0.5) {$\pi$};
		\node [style=rn] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=gn] (5) at (1.5, -1.75) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=gn] (7) at (1, -1) {$\frac{-\pi}{4}$};
		\node [style=none] (8) at (1.75, 0.25) {};
		\node [style=rn] (9) at (1.5, -0.75) {};
		\node [style=gn] (10) at (1, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (11) at (1, 0.5) {$\pi$};
		\node [style=gn] (12) at (2, -0) {$\frac{\pi}{4}$};
		\node [style=none] (13) at (2.75, -1.25) {};
		\node [style=gn] (14) at (2.5, -1.75) {};
		\node [style=none] (15) at (2.75, 0.25) {};
		\node [style=rn] (16) at (2.5, 0.75) {};
		\node [style=gn] (17) at (2.5, -0.25) {};
		\node [style=rn] (18) at (2.5, -0.75) {};
		\node [style=rn] (19) at (2, 0.5) {$\pi$};
		\node [style=gn] (20) at (2, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (21) at (2, -0.5) {$\pi$};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=none] (23) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (9) to (5);
		\draw (9) to (6.center);
		\draw (6.center) to (5);
		\draw (4.center) to (5);
		\draw (9) to (4.center);
		\draw (2) to (0);
		\draw (2) to (3.center);
		\draw (3.center) to (0);
		\draw (8.center) to (0);
		\draw (2) to (8.center);
		\draw (11) to (10);
		\draw (21) to (20);
		\draw (18) to (14);
		\draw (18) to (22.center);
		\draw (22.center) to (14);
		\draw (13.center) to (14);
		\draw (18) to (13.center);
		\draw (16) to (17);
		\draw (16) to (23.center);
		\draw (23.center) to (17);
		\draw (15.center) to (17);
		\draw (16) to (15.center);
		\draw (19) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/_1squarepf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=rn] (2) at (1, 0.75) {};
		\node [style=gn] (3) at (0, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (0.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (5) at (1, -0.75) {};
		\node [style=gn] (6) at (1, -1.75) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=gn] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=rn] (10) at (0.25, 0.75) {$\pi$};
		\node [style=gn] (11) at (0.25, 0.25) {};
		\node [style=rn] (12) at (0.25, -0.75) {};
		\node [style=gn] (13) at (0.25, -1.25) {};
		\node [style=gn] (14) at (2, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (15) at (2.5, -0.75) {};
		\node [style=gn] (16) at (1.75, -1.25) {};
		\node [style=gn] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (2.75, -1.25) {};
		\node [style=gn] (19) at (2.5, -0.25) {};
		\node [style=none] (20) at (2.25, 0.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=gn] (22) at (2.5, -1.75) {};
		\node [style=rn] (23) at (1.75, -0.75) {};
		\node [style=rn] (24) at (1.75, 0.75) {$\pi$};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=rn] (26) at (2.5, 0.75) {};
		\node [style=gn] (27) at (1.5, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (5) to (9.center);
		\draw (9.center) to (6);
		\draw (1.center) to (6);
		\draw (5) to (1.center);
		\draw (2) to (8);
		\draw (2) to (7.center);
		\draw (7.center) to (8);
		\draw (0.center) to (8);
		\draw (2) to (0.center);
		\draw (10) to (11);
		\draw (11) to (3);
		\draw (11) to (4);
		\draw (12) to (13);
		\draw (15) to (22);
		\draw (15) to (21.center);
		\draw (21.center) to (22);
		\draw (18.center) to (22);
		\draw (15) to (18.center);
		\draw (26) to (19);
		\draw (26) to (20.center);
		\draw (20.center) to (19);
		\draw (25.center) to (19);
		\draw (26) to (25.center);
		\draw (24) to (17);
		\draw (17) to (27);
		\draw (17) to (14);
		\draw (23) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/_1squarepf7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.75) {};
		\node [style=rn] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=rn] (3) at (1, -0) {$\pi$};
		\node [style=gn] (4) at (1, -0.5) {};
		\node [style=none] (5) at (2.75, -0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=gn] (7) at (2, -0.5) {};
		\node [style=rn] (8) at (2, -0) {$\pi$};
		\node [style=none] (9) at (1.75, -0.25) {};
		\node [style=rn] (10) at (2.5, 0.25) {};
		\node [style=gn] (11) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (6.center);
		\draw (6.center) to (0);
		\draw (9.center) to (0);
		\draw (1) to (9.center);
		\draw (3) to (4);
		\draw (10) to (11);
		\draw (10) to (2.center);
		\draw (2.center) to (11);
		\draw (5.center) to (11);
		\draw (10) to (5.center);
		\draw (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/_1squarepf8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=rn] (1) at (2.5, -0.25) {};
		\node [style=none] (2) at (4.25, -0.5) {};
		\node [style=gn] (3) at (3, -1) {};
		\node [style=gn] (4) at (3.5, -0.75) {};
		\node [style=none] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (3.75, -0.5) {};
		\node [style=rn] (7) at (3.5, -0.25) {};
		\node [style=gn] (8) at (2.5, -0.75) {};
		\node [style=rn] (9) at (4, -0) {};
		\node [style=rn] (10) at (3, -0) {};
		\node [style=gn] (11) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (3);
		\draw (10) to (0.center);
		\draw (0.center) to (3);
		\draw (5.center) to (3);
		\draw (10) to (5.center);
		\draw (1) to (8);
		\draw (9) to (11);
		\draw (9) to (6.center);
		\draw (6.center) to (11);
		\draw (2.center) to (11);
		\draw (9) to (2.center);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/alphadeletepf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$-\alpha$};
		\node [style=rn] (1) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (2) at (1, -0.25) {$\alpha$};
		\node [style=rn] (3) at (1, 0.25) {$\pi$};
		\node [style=rn] (4) at (1.5, 0.5) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.25, -0) {};
		\node [style=none] (7) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw (4) to (6.center);
		\draw (4) to (7.center);
		\draw (7.center) to (5);
		\draw (6.center) to (5);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/alphadeletepf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.5) {$\pi$};
		\node [style=rn] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (1, -0.5) {$\alpha$};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=gn] (6) at (0.5, -0.5) {$-\alpha$};
		\node [style=gn] (7) at (0.75, -0) {};
		\node [style=rn] (8) at (2, 0.25) {};
		\node [style=gn] (9) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (2.center);
		\draw (2.center) to (5);
		\draw (3.center) to (5);
		\draw (1) to (5);
		\draw (0) to (7);
		\draw (7) to (6);
		\draw (7) to (4);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/alphadeleteproof.tikz <==
\begin{tikzpicture}[scale=1.13]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, 0.5) {};
		\node [style=gn] (1) at (-3.75, 0) {$\alpha$};
		\node [style=none] (2) at (-3.25, 0.25) {$\stackrel{\text{(S1)}}{=}$};
		\node [style=rn] (3) at (8, 0.5) {};
		\node [style=gn] (4) at (8, 0) {};
		\node [style=gn] (5) at (2.25, 0) {};
		\node [style=rn] (6) at (2.25, 0.5) {};
		\node [style=gn] (7) at (1.25, 0) {$\textnormal{-}\alpha$};
		\node [style=rn] (8) at (-2.75, 1) {$\pi$};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=rn] (10) at (-2.75, 0.5) {$\pi$};
		\node [style=gn] (11) at (-2.75, 0) {$\alpha$};
		\node [style=rn] (12) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (13) at (1.75, 0.5) {$\pi$};
		\node [style=gn] (14) at (1.75, 0) {$\alpha$};
		\node [style=rn] (15) at (4.25, 1.25) {};
		\node [style=gn] (16) at (3.75, -0.25) {$\alpha$};
		\node [style=gn] (17) at (3.5, 0.75) {};
		\node [style=gn] (18) at (4.25, 0.75) {};
		\node [style=rn] (19) at (3.5, 1.25) {};
		\node [style=rn] (20) at (7, 0.5) {$\pi$};
		\node [style=gn] (21) at (7, 0) {};
		\node [style=none] (22) at (-2.25, 0.25) {$\stackrel{\text{(\ref{eq:IV})}}{=}$};
		\node [style=none] (23) at (2.75, 0.25) {$\stackrel{\text{(B1)}}{=}$};
		\node [style=none] (24) at (5, 0.25) {$\stackrel{\text{(\ref{eq:IV},K1)}}{=}$};
		\node [style=none] (25) at (7.5, 0.25) {$=$};
		\node [style=gn] (26) at (3.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (27) at (4.25, -0.25) {};
		\node [style=rn] (28) at (4.25, 0.25) {};
		\node [style=gn] (29) at (-2.75, -0.5) {};
		\node [style=rn] (30) at (-1.75, 0.5) {$\pi$};
		\node [style=rn] (31) at (-1.75, 1) {$\pi$};
		\node [style=gn] (32) at (-1.75, -0.5) {};
		\node [style=gn] (33) at (-1.75, 0) {$\alpha$};
		\node [style=none] (34) at (-1.75, 1) {};
		\node [style=rn] (35) at (-1.25, 0) {};
		\node [style=rn] (36) at (-1.25, 1) {};
		\node [style=gn] (37) at (-1.25, 0.5) {};
		\node [style=gn] (38) at (-1.25, -0.5) {};
		\node [style=none] (39) at (-0.75, 0.25) {$\stackrel{\text{(K2)}}{=}$};
		\node [style=gn] (40) at (-0.25, -0.5) {};
		\node [style=rn] (41) at (0.25, 1) {$\pi$};
		\node [style=gn] (42) at (0.25, -0.5) {};
		\node [style=gn] (43) at (-0.25, 0.5) {-$\alpha$};
		\node [style=gn] (44) at (0.25, 0.5) {$\alpha$};
		\node [style=rn] (45) at (0.25, 0) {};
		\node [style=none] (46) at (0.75, 0.25) {$\stackrel{\text{(K1)}}{=}$};
		\node [style=rn] (47) at (-0.25, 1) {$\pi$};
		\node [style=none] (48) at (-0.25, 1) {};
		\node [style=rn] (49) at (-0.25, 0) {$\pi$};
		\node [style=rn] (50) at (3.25, 0.25) {$\pi$};
		\node [style=rn] (51) at (3.75, 0.25) {$\pi$};
		\node [style=rn] (52) at (5.75, 0.75) {$\pi$};
		\node [style=gn] (53) at (6, -0.25) {$\alpha$};
		\node [style=gn] (54) at (5.5, -0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (55) at (5.75, 0.25) {};
		\node [style=none] (56) at (6.5, 0.25) {$\stackrel{\text{(S1)}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw [bend left=45, looseness=1.00] (6) to (5);
		\draw [bend right=45, looseness=1.00] (6) to (5);
		\draw (6) to (5);
		\draw (13) to (14);
		\draw (19) to (17);
		\draw (15) to (18);
		\draw (20) to (21);
		\draw (12) to (7);
		\draw [bend left=45, looseness=1.00] (28) to (27);
		\draw [bend right=45, looseness=1.00] (28) to (27);
		\draw (28) to (27);
		\draw (9.center) to (29);
		\draw (34.center) to (32);
		\draw [bend left=45, looseness=1.00] (35) to (38);
		\draw [bend right=45, looseness=1.00] (35) to (38);
		\draw (35) to (38);
		\draw (36) to (37);
		\draw (48.center) to (40);
		\draw [bend left=45, looseness=1.00] (45) to (42);
		\draw [bend right=45, looseness=1.00] (45) to (42);
		\draw (45) to (42);
		\draw (41) to (44);
		\draw (17) to (50);
		\draw (50) to (26);
		\draw (17) to (51);
		\draw (51) to (16);
		\draw (52) to (55);
		\draw (55) to (54);
		\draw (55) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/angledelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1, -0) {$=$};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=gn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=rn] (5) at (1.5, -0.25) {};
		\node [style=rn] (6) at (0.5, -0.25) {};
		\node [style=gn] (7) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (2.5, 0.25) {};
		\node [style=gn] (9) at (2.5, -0.25) {};
		\node [style=none] (10) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (3) to (5);
		\draw (7) to (6);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/angledeleteprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-3, -0.25) {$=$};
		\node [style=gn] (3) at (-3.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (-3.5, -0.75) {};
		\node [style=rn] (5) at (-1.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-2.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (7) at (0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-0.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (9) at (0.75, -0) {};
		\node [style=none] (10) at (-1, -0.25) {$=$};
		\node [style=gn] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (1.25, -0.25) {$=$};
		\node [style=none] (13) at (3.25, -0.25) {$=$};
		\node [style=gn] (14) at (2.75, -0.75) {};
		\node [style=rn] (15) at (1.75, -0) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (2.25, -0.5) {};
		\node [style=gn] (18) at (1.75, -0.5) {};
		\node [style=rn] (19) at (2.75, -0) {};
		\node [style=rn] (20) at (3.75, -0) {};
		\node [style=gn] (21) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw (3) to (4);
		\draw [in=60, out=-60, looseness=1.25] (9) to (11);
		\draw [bend right, looseness=1.25] (9) to (11);
		\draw (9) to (11);
		\draw (15) to (18);
		\draw (16) to (17);
		\draw [in=60, out=-60, looseness=1.25] (19) to (14);
		\draw [bend right, looseness=1.25] (19) to (14);
		\draw (19) to (14);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/angledeleteprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.25) {};
		\node [style=gn] (1) at (4.5, -0.25) {};
		\node [style=gn] (2) at (0.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (3) at (3, -0.25) {};
		\node [style=gn] (4) at (-1.25, -0.5) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=rn] (6) at (4.5, 0.25) {};
		\node [style=none] (7) at (-0.25, -0) {$=$};
		\node [style=rn] (8) at (3, 0.25) {};
		\node [style=none] (9) at (-2.25, -0) {$=$};
		\node [style=rn] (10) at (-1.25, 0.25) {};
		\node [style=gn] (11) at (-1.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (1, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (3.5, 0.25) {};
		\node [style=rn] (14) at (-2.75, -0.5) {};
		\node [style=rn] (15) at (-0.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (4, -0) {$=$};
		\node [style=none] (18) at (2, -0) {$=$};
		\node [style=gn] (19) at (3.5, -0.5) {};
		\node [style=rn] (20) at (2.5, 0.25) {};
		\node [style=gn] (21) at (-2.75, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (10) to (4);
		\draw [bend right, looseness=1.25] (10) to (4);
		\draw (10) to (4);
		\draw [in=60, out=-60, looseness=1.25] (16) to (5);
		\draw [bend right, looseness=1.25] (16) to (5);
		\draw (16) to (5);
		\draw (20) to (0);
		\draw (8) to (3);
		\draw [in=60, out=-60, looseness=1.25] (13) to (19);
		\draw [bend right, looseness=1.25] (13) to (19);
		\draw (13) to (19);
		\draw (6) to (1);
		\draw (21) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/angledeleteprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (8.75, -0.25) {};
		\node [style=gn] (1) at (0.5, -0.5) {};
		\node [style=rn] (2) at (8.75, 0.25) {};
		\node [style=none] (3) at (-3.5, -0) {$=$};
		\node [style=rn] (4) at (-0.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (3.5, -0.5) {};
		\node [style=gn] (6) at (-4.25, 0.25) {$\pi$};
		\node [style=none] (7) at (5.75, -0) {$=$};
		\node [style=rn] (8) at (-4.25, -0.25) {};
		\node [style=gn] (9) at (4, -0.5) {};
		\node [style=gn] (10) at (7.75, -0.25) {};
		\node [style=rn] (11) at (7.75, 0.25) {};
		\node [style=rn] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (3, -0) {$=$};
		\node [style=rn] (16) at (4, 0.25) {};
		\node [style=gn] (17) at (-3, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-2.5, -0) {$=$};
		\node [style=rn] (20) at (-2, 0.25) {};
		\node [style=gn] (21) at (-3, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (22) at (-3, -0.75) {};
		\node [style=gn] (23) at (-0.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (24) at (5.25, -0.25) {};
		\node [style=rn] (25) at (1.75, -0.5) {};
		\node [style=rn] (26) at (-0.75, -0.75) {};
		\node [style=rn] (27) at (1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (28) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (29) at (1.75, -0) {};
		\node [style=rn] (30) at (4.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (31) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (32) at (1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (33) at (4.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (34) at (5.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (35) at (6.75, -0.5) {};
		\node [style=none] (36) at (8.25, -0) {$=$};
		\node [style=gn] (37) at (7.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (7.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (39) at (6.75, 0.25) {};
		\node [style=gn] (40) at (6.25, -0.5) {};
		\node [style=rn] (41) at (6.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (16) to (9);
		\draw [bend right, looseness=1.25] (16) to (9);
		\draw (16) to (9);
		\draw [in=60, out=-60, looseness=1.25] (14) to (5);
		\draw [bend right, looseness=1.25] (14) to (5);
		\draw (14) to (5);
		\draw (2) to (0);
		\draw [in=60, out=-60, looseness=1.25] (12) to (1);
		\draw [bend right, looseness=1.25] (12) to (1);
		\draw (12) to (1);
		\draw (11) to (10);
		\draw (6) to (8);
		\draw [in=60, out=-60, looseness=1.25] (20) to (18);
		\draw [bend right, looseness=1.25] (20) to (18);
		\draw (20) to (18);
		\draw (17) to (21);
		\draw (21) to (22);
		\draw (4) to (26);
		\draw (27) to (25);
		\draw (29) to (28);
		\draw (34) to (24);
		\draw [in=60, out=-60, looseness=1.25] (39) to (35);
		\draw [bend right, looseness=1.25] (39) to (35);
		\draw (39) to (35);
		\draw [in=60, out=-60, looseness=1.25] (41) to (40);
		\draw [bend right, looseness=1.25] (41) to (40);
		\draw (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/anglefreepi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-1.75, -0) {$=$};
		\node [style=rn] (2) at (-1.25, 0.25) {};
		\node [style=gn] (3) at (-2.25, -0) {$\pi$};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=gn] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style={H box}] (9) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (4.center) to (5.center);
		\draw (7) to (8.center);
		\draw (7) to (6.center);
		\draw [bend right=75, looseness=1.75] (7) to (9);
		\draw [bend left=75, looseness=1.75] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/anglefreepidot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (1.25, -0) {$=$};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=gn] (4) at (-0.5, -0.25) {};
		\node [style={H box}] (5) at (0.75, 0.25) {};
		\node [style=gn] (6) at (-1.5, 0.25) {$\pi$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=gn] (8) at (0, 0.25) {};
		\node [style={H box}] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=rn] (11) at (1.75, 0.25) {};
		\node [style=gn] (12) at (1.75, -0.25) {};
		\node [style=gn] (13) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (8) to (7.center);
		\draw [bend right=75, looseness=1.75] (8) to (5);
		\draw [bend left=75, looseness=1.75] (8) to (5);
		\draw (6) to (3.center);
		\draw (12) to (11);
		\draw (13) to (10.center);
		\draw [bend right=75, looseness=1.75] (13) to (9);
		\draw [bend left=75, looseness=1.75] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/anglefreepiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$=$};
		\node [style=gn] (1) at (4.75, -0) {$\pi$};
		\node [style=none] (2) at (4.75, -0.5) {};
		\node [style=gn] (3) at (-1.25, -0.5) {};
		\node [style=gn] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style={H box}] (6) at (0, -0) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (4.75, 0.5) {};
		\node [style=rn] (9) at (-1.25, -0) {};
		\node [style=gn] (10) at (3.25, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (11) at (3.75, -0) {$=$};
		\node [style=gn] (12) at (2.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (13) at (2.5, -0) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=rn] (15) at (1, -0) {};
		\node [style=gn] (16) at (1, -0.5) {};
		\node [style=gn] (17) at (1.5, -0) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=gn] (20) at (2.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (21) at (1.5, -0) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=rn] (23) at (2.5, -0) {};
		\node [style=none] (24) at (9.25, 0.5) {};
		\node [style=gn] (25) at (9.25, -0) {$\pi$};
		\node [style=none] (26) at (9.25, -0.5) {};
		\node [style=rn] (27) at (4.25, 0.25) {};
		\node [style=gn] (28) at (4.25, -0.25) {};
		\node [style=gn] (29) at (5.25, 0.25) {};
		\node [style=rn] (30) at (6, 0.75) {};
		\node [style=rn] (31) at (6, 0.75) {};
		\node [style=gn] (32) at (6.5, 1) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (33) at (6.5, -0) {$=$};
		\node [style=none] (34) at (8.75, -0) {$=$};
		\node [style=rn] (35) at (7, 0.25) {};
		\node [style=gn] (36) at (7, -0.5) {};
		\node [style=gn] (37) at (7.5, -0) {$\pi$};
		\node [style=none] (38) at (7.5, 0.5) {};
		\node [style=none] (39) at (7.5, -0.5) {};
		\node [style=rn] (40) at (8, -0.5) {};
		\node [style=gn] (41) at (8, -0) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (42) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9);
		\draw (8.center) to (2.center);
		\draw (4) to (5.center);
		\draw (4) to (7.center);
		\draw [bend right=75, looseness=1.75] (4) to (6);
		\draw [bend left=75, looseness=1.75] (4) to (6);
		\draw (13) to (12);
		\draw (10) to (13);
		\draw (16) to (15);
		\draw (17) to (14.center);
		\draw (17) to (18.center);
		\draw [in=-90, out=-89, looseness=1.75] (17) to (12);
		\draw (23) to (20);
		\draw (21) to (19.center);
		\draw (21) to (22.center);
		\draw [in=90, out=89, looseness=1.75] (21) to (20);
		\draw (24.center) to (26.center);
		\draw (28) to (27);
		\draw (32) to (31);
		\draw (1) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (30);
		\draw [bend left=15, looseness=1.25] (29) to (30);
		\draw [in=60, out=-60, looseness=1.25] (35) to (36);
		\draw [bend right, looseness=1.25] (35) to (36);
		\draw (35) to (36);
		\draw (38.center) to (39.center);
		\draw (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b1flipswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=rn] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=gn] (3) at (0, -0.5) {};
		\node [style=rn] (4) at (-0.75, 0.25) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=gn] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0.75, 0) {$=$};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=gn] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (1) to (2.center);
		\draw [bend left=45, looseness=1.25] (1) to (0.center);
		\draw (3) to (1);
		\draw (5) to (4);
		\draw (6) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b1ruleflipped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=gn] (2) at (1.25, -0) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.5, -0.5) {};
		\node [style=rn] (7) at (3, -0.5) {};
		\node [style=gn] (8) at (0.5, -0.25) {};
		\node [style=rn] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2) to (10.center);
		\draw [bend left=45, looseness=1.25] (2) to (5.center);
		\draw (9) to (2);
		\draw (8) to (4);
		\draw (6) to (1.center);
		\draw (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b1ruleflippedprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.5) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=gn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (4) to (3.center);
		\draw [bend left=45, looseness=1.25] (4) to (5.center);
		\draw (0) to (4);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b1ruleflippedprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (1.75, -0) {};
		\node [style=none] (4) at (1.75, -0) {};
		\node [style=rn] (5) at (2.5, -0) {};
		\node [style=none] (6) at (1.75, -0) {};
		\node [style=none] (7) at (0.75, -0) {};
		\node [style=gn] (8) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=90, looseness=2.00] (4.center) to (5);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b1ruleflippedprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=rn] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=gn] (5) at (0, -0) {};
		\node [style=gn] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=rn] (8) at (0.75, 0.75) {};
		\node [style=rn] (9) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (7.center);
		\draw [bend right, looseness=1.00] (8) to (0.center);
		\draw [bend left, looseness=1.00] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b1ruleflippedprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=gn] (3) at (0, -0.25) {};
		\node [style=gn] (4) at (1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=rn] (6) at (1.75, 0.75) {};
		\node [style=rn] (7) at (1.25, -0.5) {};
		\node [style=rn] (8) at (1.25, -1) {};
		\node [style=none] (9) at (0.75, -0) {};
		\node [style=none] (10) at (0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (6) to (0.center);
		\draw [bend right=45, looseness=0.75] (9.center) to (7);
		\draw [bend right=15, looseness=1.25] (7) to (0.center);
		\draw [bend right, looseness=1.00] (10.center) to (8);
		\draw [bend left, looseness=1.00] (0.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b1ruleflippedprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=rn] (1) at (0.25, 0.5) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=rn] (3) at (0, -0.5) {};
		\node [style=rn] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (0.center) to (2);
		\draw [bend right, looseness=1.25] (2) to (1);
		\draw [in=165, out=-90, looseness=1.00] (5.center) to (3);
		\draw [bend left, looseness=1.00] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b1s-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw[bend right=23]  [style=none] (0) to (2.center);
		\draw[bend left=23]  [style=none] (0) to (4.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/b1s-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {$~\pi~$};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {$~\pi~$};
		\node [style=rn] (6) at (2.75, 0.25) {$~\pi~$};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none,bend left=23] (0) to (4.center);
		\draw [style=none,bend right=23] (0) to (2.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none,] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw[bend right=23]  [style=none] (0) to (2.center);
		\draw[bend left=23]  [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b2braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {$=$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none] (5) at (-3.75, 1.25) {};
		\node [style=none] (6) at (-3.25, 0.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=rn] (8) at (-4.25, 0.25) {};
		\node [style=gn] (9) at (-1.25, -0.25) {};
		\node [style=rn] (10) at (-3.75, -0.5) {};
		\node [style=gn] (11) at (-4.25, -0.25) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=rn] (13) at (-1.25, 0.25) {};
		\node [style=gn] (14) at (-3.75, 0.75) {};
		\node [style=rn] (15) at (-2.5, -0.5) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=gn] (17) at (-2.5, 0.75) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=gn] (19) at (4.25, 0.25) {};
		\node [style=none] (20) at (2.25, 0.25) {};
		\node [style=none] (21) at (4.75, 1) {};
		\node [style=gn] (22) at (3, -0.5) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=rn] (24) at (3, 0.75) {};
		\node [style=rn] (25) at (1.75, 0.75) {};
		\node [style=none] (26) at (1.75, 1.25) {};
		\node [style=none] (27) at (3.75, 1) {};
		\node [style=rn] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (3.5, 0.25) {$=$};
		\node [style=rn] (30) at (4.25, -0.25) {};
		\node [style=gn] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (3.75, -1) {};
		\node [style=none] (33) at (3, -1) {};
		\node [style=gn] (34) at (1.25, -0.25) {};
		\node [style=none] (35) at (1.75, -1) {};
		\node [style=none] (36) at (3, 1.25) {};
		\node [style=none] (37) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (15);
		\draw [style=none] (4.center) to (10);
		\draw [style=none] (17) to (7.center);
		\draw [style=none, bend right=23, looseness=1.00] (15) to (17);
		\draw [style=none, bend right=23, looseness=1.00] (18.center) to (9);
		\draw [style=none] (9) to (13);
		\draw [style=none, bend left=23, looseness=1.00] (13) to (12.center);
		\draw [style=none, bend right=23, looseness=1.00] (13) to (2.center);
		\draw [bend right=23, looseness=1.00] (9) to (1.center);
		\draw (17) to (10);
		\draw (8) to (11);
		\draw (14) to (6.center);
		\draw (3.center) to (15);
		\draw [bend right, looseness=1.00] (14) to (10);
		\draw (5.center) to (14);
		\draw [style=none] (26.center) to (25);
		\draw [style=none] (36.center) to (24);
		\draw [style=none] (31) to (35.center);
		\draw [style=none, bend right=23, looseness=1.00] (25) to (31);
		\draw [style=none, bend left=23, looseness=1.00] (21.center) to (19);
		\draw [style=none] (19) to (30);
		\draw [style=none, bend right=23, looseness=1.00] (30) to (32.center);
		\draw [style=none, bend left=23, looseness=1.00] (30) to (37.center);
		\draw [bend left=23, looseness=1.00] (19) to (27.center);
		\draw (31) to (24);
		\draw (28) to (34);
		\draw (22) to (23.center);
		\draw (20.center) to (25);
		\draw [bend right, looseness=1.00] (22) to (24);
		\draw (33.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b2braid2nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=rn] (8) at (-2.25, 0.25) {};
		\node [style=gn] (9) at (0.75, -0.25) {};
		\node [style=rn] (10) at (-0.5, -0.5) {};
		\node [style=gn] (11) at (-2.25, -0.25) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=rn] (13) at (0.75, 0.25) {};
		\node [style=gn] (14) at (-0.5, 0.75) {};
		\node [style=rn] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=gn] (17) at (-1.75, 0.75) {};
		\node [style=none] (18) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (15);
		\draw [style=none] (4.center) to (10);
		\draw [style=none] (17) to (7.center);
		\draw [style=none, bend left=23, looseness=1.00] (15) to (17);
		\draw [style=none, bend right=23, looseness=1.00] (18.center) to (9);
		\draw [style=none] (9) to (13);
		\draw [style=none, bend left=23, looseness=1.00] (13) to (12.center);
		\draw [style=none, bend right=23, looseness=1.00] (13) to (2.center);
		\draw [bend right=23, looseness=1.00] (9) to (1.center);
		\draw (17) to (10);
		\draw (8) to (11);
		\draw (14) to (6.center);
		\draw (3.center) to (15);
		\draw [bend left, looseness=1.00] (14) to (10);
		\draw (5.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b2braid2ndprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0) {$=$};
		\node [style=none] (1) at (0.75, -1) {};
		
		\node [style=none] (3) at (-3.75, -0) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-3.5, 0.25) {};
		\node [style=none] (7) at (-4.25, 1.25) {};
		\node [style=rn] (8) at (-4.75, 0.25) {};
		\node [style=gn] (9) at (1.25, -0.25) {};
		\node [style=rn] (10) at (-3, -0.5) {};
		\node [style=gn] (11) at (-4.75, -0.25) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=rn] (13) at (1.25, 0.25) {};
		\node [style=gn] (14) at (-3, 0.75) {};
		\node [style=rn] (15) at (-4.25, -0.5) {};
		\node [style=none] (16) at (-4.25, -1) {};
		\node [style=gn] (17) at (-4.25, 0.75) {};
		\node [style=gn] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=gn] (22) at (-2, -0.25) {};
		\node [style=gn] (23) at (-0.25, 0.75) {};
		\node [style=rn] (24) at (-2, 0.25) {};
		\node [style=rn] (25) at (-1.5, -0.5) {};
		\node [style=none] (29) at (0.25, -0) {$=$};
		\node [style=rn] (30) at (-0.25, -0.5) {};
		\node [style=none] (43) at (-0.25, -1.75) {};
		\node [style=none] (31) at (-0.75, -0) {};
		\node [style=none] (35) at (-1.5, 2) {};
		\node [style=none] (37) at (-0.25, 2) {};
		\node [style=none] (39) at (-1.5, -1.75) {};
		\node [style=none] (43) at (-0.25, -1.75) {};
		\node [style=whitebg] (40) at (-0.875, -1.25) {};
		\node [style=whitebg] (41) at (-0.875, 1.48) {};
				
		
		\node [style=none] (44) at (-0.25, -1) {};
		\node [style=none] (45) at (-0.25, -1) {};
		
		\node [style=none] (47) at (0.75, 1.75) {};
		
		\node [style=none] (51) at (1.75, 1.75) {};
		
		\node [style=none] (54) at (0.75, -1.75) {};
		
		\node [style=none] (56) at (1.75, -1.75) {};
		
		\node [style=whitebg] (57) at (1.25, -1.25) {};
		\node [style=whitebg] (58) at (1.25, 1.25) {};
		
		
	
		\node [style=none] (59) at (0.75, -0.75) {};
		
		\node [style=none] (61) at (1.75, -0.75) {};
		
		\node [style=gn] (63) at (3.5, -0.25) {};
		\node [style=none] (64) at (3, 1) {};
		\node [style=none] (65) at (4, 1) {};
		\node [style=none] (66) at (3, -1) {};
		\node [style=none] (67) at (4, -1) {};
		\node [style=rn] (68) at (3.5, 0.25) {};
		\node [style=none] (69) at (2.5, -0) {$=$};
		\draw [in=-90, out=90, looseness=1.00] (23) to (35.center);
			\draw [in=90, out=-90, looseness=1.00] (30) to (39.center);
			\draw [in=-90, out=90, looseness=1.00] (2.center) to (47.center);
			\draw [in=90, out=-90, looseness=1.00] (61.center) to (54.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (20) to (37.center);
			\draw [in=90, out=-90, looseness=1.00] (25) to (43.center);
					\draw [in=-90, out=90, looseness=1.00] (12.center) to (51.center);
			\draw [in=90, out=-90, looseness=1.00] (59.center) to (56.center);
			
		\draw [style=none] (16.center) to (15);
		\draw [style=none] (4.center) to (10);
		\draw [style=none] (17) to (7.center);
		\draw [style=none, bend left=23, looseness=1.00] (15) to (17);
		\draw  [in=-45, out=90, looseness=1.00] (61.center) to (9);
		\draw [style=none] (9) to (13);
		\draw [out=135, in=-90, looseness=1.00]  (13) to (12.center);
		\draw [out=45, in=-90, looseness=1.00] (13) to (2.center);
		\draw  [out=-135, in=90, looseness=1.00] (9) to (59.center);
		\draw (17) to (10);
		\draw (8) to (11);
		\draw (14) to (6.center);
		\draw (3.center) to (15);
		\draw [bend left, looseness=1.00] (14) to (10);
		\draw (5.center) to (14);
		
		\draw [style=none, bend right=23, looseness=1.00] (30) to (23);
		\draw (23) to (25);
		\draw (24) to (22);
		\draw (20) to (21.center);
		\draw (31.center) to (30);
		\draw [bend right, looseness=1.00] (20) to (25);
		
		\draw [style=none, bend right=23, looseness=1.00] (67.center) to (63);
		\draw [style=none] (63) to (68);
		\draw [style=none, bend left=23, looseness=1.00] (68) to (64.center);
		\draw [style=none, bend right=23, looseness=1.00] (68) to (65.center);
		\draw [bend right=23, looseness=1.00] (63) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b2braid2ndprf_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0.75) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (3.25, -0.75) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (5.25, 1) {};
		\node [style=gn] (7) at (-3, 0.75) {};
		\node [style=none] (8) at (-2, 0) {$ \stackrel{\textup{\tiny 3D-iso}}{=}$};
		\node [style=gn] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (-4.25, 1.25) {};
		\node [style=none] (11) at (-4.25, -1) {};
		\node [style=gn] (12) at (-4.25, 0.75) {};
		\node [style=rn] (13) at (5.75, 0.25) {};
		\node [style=none] (14) at (4, 0) {$ \stackrel{\textup{\tiny (\ref{eq:greencommuteflip}),(\ref{greenredcommuteflipswapbraid})}}{=}$};
		\node [style=none] (15) at (2.25, -1.75) {};
		\node [style=gn] (16) at (-4.75, 0) {};
		\node [style=none] (17) at (-3, -1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=rn] (19) at (-4.25, -0.5) {};
		\node [style=none] (20) at (3.25, 1.75) {};
		\node [style=whitebg] (21) at (2.75, 1.25) {};
		\node [style=none] (22) at (-0.75, -1.75) {};
		\node [style=rn] (23) at (0.5, -0.5) {};
		\node [style=rn] (24) at (-0.75, -0.5) {};
		\node [style=rn] (25) at (-3, -0.5) {};
		\node [style=none] (26) at (-0.75, 2) {};
		\node [style=none] (27) at (-0.25, 0.25) {};
		\node [style=whitebg] (28) at (0, 1.5) {};
		\node [style=none] (29) at (5.25, -1) {};
		\node [style=whitebg] (30) at (2.75, -1.25) {};
		\node [style=none] (31) at (2.25, 0.75) {};
		\node [style=none] (32) at (3.25, -1.75) {};
		\node [style=none] (33) at (1.25, 0) {$\stackrel{\textup{\tiny (\ref{eq:b2braid})}}{=}$};
		\node [style=none] (34) at (6.25, 1) {};
		\node [style=gn] (35) at (5.75, -0.25) {};
		\node [style=none] (36) at (-3, 1.25) {};
		\node [style=gn] (37) at (-1.25, 0) {};
		\node [style=none] (38) at (-3.5, 0.25) {};
		\node [style=none] (39) at (0.5, -1.75) {};
		\node [style=gn] (40) at (-0.75, 0.75) {};
		\node [style=rn] (41) at (2.75, 0.25) {};
		\node [style=none] (42) at (0, 0) {};
		\node [style=none] (43) at (2.25, -1) {};
		\node [style=none] (44) at (2.25, 1.75) {};
		\node [style=none] (45) at (2.25, -0.75) {};
		\node [style=none] (46) at (6.25, -1) {};
		\node [style=whitebg] (47) at (0, -1.25) {};
		\node [style=gn] (48) at (2.75, -0.25) {};
		\node [style=gn] (49) at (5, -0.25) {};
		\node [style=rn] (50) at (5, 0.25) {};
		\node [style=gn] (51) at (2, -0.25) {};
		\node [style=rn] (52) at (2, 0.25) {};
		\draw [in=-90, out=90] (9) to (26.center);
		\draw [in=90, out=-90] (23) to (22.center);
		\draw [in=-90, out=90] (0.center) to (44.center);
		\draw [in=90, out=-90] (3.center) to (15.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (40) to (1.center);
		\draw [in=90, out=-90] (24) to (5.center);
		\draw [in=-90, out=90] (31.center) to (20.center);
		\draw [in=90, out=-90] (45.center) to (32.center);
		\draw [style=none] (11.center) to (19);
		\draw [style=none] (17.center) to (25);
		\draw [style=none] (12) to (10.center);
		\draw [style=none, bend left=23] (19) to (12);
		\draw [in=-45, out=90] (3.center) to (48);
		\draw [style=none] (48) to (41);
		\draw [in=-90, out=135] (41) to (31.center);
		\draw [in=-90, out=45] (41) to (0.center);
		\draw [in=90, out=-135] (48) to (45.center);
		\draw (12) to (25);
		\draw (7) to (38.center);
		\draw (2.center) to (19);
		\draw [bend left] (7) to (25);
		\draw (36.center) to (7);
		\draw [style=none, bend right=23] (23) to (9);
		\draw (9) to (24);
		\draw (40) to (27.center);
		\draw (42.center) to (23);
		\draw [bend right] (40) to (24);
		\draw [style=none, bend right=23] (46.center) to (35);
		\draw [style=none] (35) to (13);
		\draw [style=none, bend left=23] (13) to (6.center);
		\draw [style=none, bend right=23] (13) to (34.center);
		\draw [bend right=23] (35) to (29.center);
		\draw (50) to (49);
		\draw (52) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/b2braid2ndscirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=gn] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=rn] (6) at (1.25, 0.25) {};
		\node [style=gn] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=gn] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (-1.75, 1.25) {};
		\node [style=rn] (15) at (-1.75, -0.5) {};
		\node [style=gn] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=gn] (18) at (0.5, -0.25) {};
		\node [style=rn] (19) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (15);
		\draw [style=none] (13.center) to (0);
		\draw [style=none] (12) to (14.center);
		\draw [style=none, bend left=23, looseness=1.00] (15) to (12);
		\draw [style=none, bend right=23, looseness=1.00] (3.center) to (7);
		\draw [style=none] (7) to (6);
		\draw [style=none, bend left=23, looseness=1.00] (6) to (1.center);
		\draw [style=none, bend right=23, looseness=1.00] (6) to (11.center);
		\draw [bend right=23, looseness=1.00] (7) to (9.center);
		\draw (12) to (0);
		\draw (2) to (10.center);
		\draw (5.center) to (15);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw (4.center) to (2);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b2braidscirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=rn] (1) at (5, -0.25) {};
		\node [style=rn] (2) at (-4.5, -0.5) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-4.5, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=gn] (6) at (-5, 0) {};
		\node [style=none] (7) at (-4.5, 1.25) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (-4, 0.25) {};
		\node [style=gn] (10) at (3, -0.5) {};
		\node [style=rn] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (1.75, 1.25) {};
		\node [style=gn] (13) at (1.25, 0) {};
		\node [style=rn] (14) at (-3.25, -0.5) {};
		\node [style=none] (15) at (-3.75, 0) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (2.25, 0.25) {};
		\node [style=gn] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=rn] (20) at (3, 0.75) {};
		\node [style=none] (21) at (3, 1.25) {};
		\node [style=gn] (22) at (5, 0.25) {};
		\node [style=gn] (23) at (-4.5, 0.75) {};
		\node [style=none] (24) at (-3.25, -1) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (3.5, 0) {$=$};
		\node [style=none] (27) at (-2.75, 0) {$=$};
		\node [style=gn] (28) at (-1.25, -0.25) {};
		\node [style=none] (29) at (5.5, 1) {};
		\node [style=none] (30) at (4.5, -1) {};
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=gn] (32) at (1.75, -0.5) {};
		\node [style=none] (33) at (-3.25, 1.25) {};
		\node [style=rn] (34) at (-1.25, 0.25) {};
		\node [style=none] (35) at (5.5, -1) {};
		\node [style=rn] (36) at (4.25, 0.25) {};
		\node [style=gn] (37) at (4.25, -0.25) {};
		\node [style=rn] (38) at (-2, 0.25) {};
		\node [style=gn] (39) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24.center) to (14);
		\draw [style=none] (4.center) to (2);
		\draw [style=none] (18) to (33.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (18);
		\draw [style=none, bend right=23, looseness=1.00] (5.center) to (28);
		\draw [style=none] (28) to (34);
		\draw [style=none, bend left=23, looseness=1.00] (34) to (31.center);
		\draw [style=none, bend right=23, looseness=1.00] (34) to (19.center);
		\draw [bend right=23, looseness=1.00] (28) to (16.center);
		\draw (18) to (2);
		\draw (23) to (9.center);
		\draw (15.center) to (14);
		\draw [bend right, looseness=1.00] (23) to (2);
		\draw (7.center) to (23);
		\draw [style=none] (12.center) to (11);
		\draw [style=none] (21.center) to (20);
		\draw [style=none] (32) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (11) to (32);
		\draw [style=none, bend left=23, looseness=1.00] (29.center) to (22);
		\draw [style=none] (22) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (1) to (30.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (35.center);
		\draw [bend left=23, looseness=1.00] (22) to (8.center);
		\draw (32) to (20);
		\draw (10) to (0.center);
		\draw (17.center) to (11);
		\draw [bend right, looseness=1.00] (10) to (20);
		\draw (25.center) to (10);
		\draw (36) to (37);
		\draw (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b2flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (2.25, -0) {$=$};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=gn] (3) at (0.25, -0.25) {};
		\node [style=gn] (4) at (1, -0.25) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=rn] (7) at (3, 0) {};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=gn] (14) at (3, 0.5) {};
		\node [style=rn] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (15);
		\draw [style=none] (9.center) to (6);
		\draw [style=none] (8) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (15) to (8);
		\draw [style=none] (4) to (16.center);
		\draw [style=none, bend right=23, looseness=1.00] (6) to (4);
		\draw [style=none, bend left=23, looseness=1.00] (5.center) to (14);
		\draw [style=none] (14) to (7);
		\draw [style=none, bend right=23, looseness=1.00] (7) to (10.center);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (11.center);
		\draw [bend left=23, looseness=1.00] (14) to (13.center);
		\draw (4) to (15);
		\draw (8) to (6);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b2gn-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=gn] (9) at (1.25, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw (11) to (9);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/b2s-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=rn] (15) at (0, 0.25) {};
		\node [style=gn] (16) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/b2s-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none,bend right=23] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none,bend left=23] (14) to (4.center);
		\draw [style=none,bend right=23] (14) to (0.center);
		\draw[bend right=23] (10) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {$=$};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=rn] (15) at (0, 0.25) {};
		\node [style=gn] (16) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none,bend right=23] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none,bend left=23] (14) to (4.center);
		\draw [style=none,bend right=23] (14) to (0.center);
		\draw[bend right=23] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b2snew-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=gn] (17) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw (11) to (9);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/b2snew-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=rn] (15) at (3, 0.25) {};
		\node [style=gn] (16) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (0.center);
		\draw [bend right=23, looseness=1.00] (10) to (2.center);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/b2snew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {$=$};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=rn] (15) at (3, 0.25) {};
		\node [style=gn] (16) at (3, -0.25) {};
		\node [style=gn] (17) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (0.center);
		\draw [bend right=23, looseness=1.00] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b2snewbraid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (0.7500001, -0.9999998) {};
		\node [style=none] (2) at (1.750001, 0.9999998) {};
		\node [style=none] (3) at (-0.9999998, -0) {};
		\node [style=none] (4) at (-1.75, -0.9999998) {};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (-1.25, 0.2500001) {};
		\node [style=none] (7) at (-0.5000003, 1.25) {};
		\node [style=rn] (8) at (0.4999996, 0.2500001) {};
		\node [style=gn] (9) at (1.25, -0.2499998) {};
		\node [style=gn] (10) at (-2.25, -0) {};
		\node [style=rn] (11) at (-1.75, -0.5000003) {};
		\node [style=gn] (12) at (0.4999996, -0.2499998) {};
		\node [style=none] (13) at (0.7500001, 0.9999998) {};
		\node [style=rn] (14) at (1.25, 0.2500001) {};
		\node [style=gn] (15) at (-1.75, 0.7500001) {};
		\node [style=rn] (16) at (-0.5000003, -0.5000003) {};
		\node [style=none] (17) at (-0.5000003, -0.9999998) {};
		\node [style=gn] (18) at (-0.5000003, 0.7500001) {};
		\node [style=none] (19) at (1.750001, -0.9999998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (17.center) to (16);
		\draw [style=none] (4.center) to (11);
		\draw [style=none] (18) to (7.center);
		\draw [style=none, bend right=23, looseness=1.00] (16) to (18);
		\draw [style=none, bend right=23, looseness=1.00] (19.center) to (9);
		\draw [style=none] (9) to (14);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (13.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (2.center);
		\draw [bend right=23, looseness=1.00] (9) to (1.center);
		\draw (18) to (11);
		\draw (8) to (12);
		\draw (15) to (6.center);
		\draw (3.center) to (16);
		\draw [bend right, looseness=1.00] (15) to (11);
		\draw (5.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b2snewbraid1b.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (0.7500001, -0.9999998) {};
		\node [style=none] (2) at (1.750001, 0.9999998) {};
		\node [style=none] (3) at (-1.75, -0.9999998) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-0.5000003, 1.25) {};
		\node [style=rn] (6) at (0.4999996, 0.2500001) {};
		\node [style=gn] (7) at (1.25, -0.2499998) {};
		\node [style=gn] (8) at (-2.25, -0) {};
		\node [style=rn] (9) at (-1.75, -0.5000003) {};
		\node [style=gn] (10) at (0.4999996, -0.2499998) {};
		\node [style=none] (11) at (0.7500001, 0.9999998) {};
		\node [style=rn] (12) at (1.25, 0.2500001) {};
		\node [style=gn] (13) at (-1.75, 0.7500001) {};
		\node [style=rn] (14) at (-0.5000003, -0.5000003) {};
		\node [style=none] (15) at (-0.5000003, -0.9999998) {};
		\node [style=gn] (16) at (-0.5000003, 0.7500001) {};
		\node [style=none] (17) at (1.750001, -0.9999998) {};
		\node [style=whitebg] (18) at (-1.125, 0.125) {};
	%	\node [style=whitebg] (19) at (-1, 0.25) {};
	%\draw (6) to (10);
	%\draw (4.center) to (13);
	%\draw [style=none, bend left=23] (12) to (11.center);
	%	\draw [style=none, bend right=23] (12) to (2.center);
	%	\draw [bend right=23] (7) to (1.center);
		\draw (16) to (9);
		%\draw (6) to (10);	
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15.center) to (14);
		\draw [style=none] (3.center) to (9);
		\draw [style=none] (16) to (5.center);
		\draw [style=none, bend right=23] (14) to (16);
		\draw [style=none, bend right=23] (17.center) to (7);
		\draw [style=none] (7) to (12);
		\draw [style=none, bend left=23] (12) to (11.center);
		\draw [style=none, bend right=23] (12) to (2.center);
		\draw [bend right=23] (7) to (1.center);
		%\draw (16) to (9);
		\draw (6) to (10);
		\draw [bend right] (13) to (9);
		\draw (4.center) to (13);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/braid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=whitebg] (9) at (-1, 0) {};
		\draw [in=90, out=-90] (4.center) to (1.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/braid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=whitebg] (9) at (-1, 0) {};
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/braidselfinv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1, -0) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style=none] (16) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (15.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (9.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/braidselfinv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1, -0) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style=none] (16) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (15.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (9.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/braidselfinvb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=whitebg] (9) at (-1, 0) {};
		\node [style=whitebg] (10) at (1, 0) {};
		\draw[in=90,out=-90] (7.center) to (5.center);
		\draw[in=90,out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[in=90,out=-90] (4.center) to (1.center);
		\draw[in=90,out=-90] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/braidsymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0) {$ \stackrel{\textup{\tiny \ref{hopfbraid}}}{=}$};
		\node [style=none] (1) at (-0.25, -0) {$\stackrel{\textup{\tiny (S1)}}{=}$};
		\node [style=gn] (2) at (-2.5, 0.25) {};
		\node [style=gn] (3) at (-2.5, -0.25) {};
		\node [style=gn] (4) at (0.25, 0.5) {};
		\node [style=gn] (5) at (0.25, -0) {};
		\node [style=gn] (6) at (-2, 1) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=rn] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 1.5) {};
		\node [style=gn] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-2, 1.5) {};
		\node [style=rn] (15) at (-0.75, -0.25) {};
		\node [style=rn] (16) at (2.25, 0.25) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.75, 0.75) {};
		\node [style=none] (19) at (0.75, 2) {};
		\node [style=gn] (20) at (2.25, 1.5) {};
		\node [style=none] (21) at (2.5, 2) {};
		\node [style=none] (22) at (2.5, -0.25) {};
		\node [style=gn] (23) at (1, 1.5) {};
		\node [style=rn] (24) at (1, 0.25) {};
		\node [style=none] (25) at (0.75, -0.25) {};
		\node [style=gn] (26) at (0.75, 2) {};
		\node [style=gn] (27) at (2.5, 2) {};
		\node [style=rn] (28) at (0.75, -0.25) {};
		\node [style=rn] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (2.5, -0.75) {};
		\node [style=none] (31) at (0.75, -0.75) {};
		\node [style=none] (32) at (2.5, 2.5) {};
		%\node [style=none] (33) at (-4.5, 0.25) {};
		\node [style=none] (34) at (-5, -0.5) {};
		\node [style=none] (35) at (-5, 0.5) {};
		%\node [style=none] (36) at (-4, -0) {};
		%\node [style=none] (37) at (-5, 0.5) {};
		\node [style=none] (38) at (-3.75, -0.5) {};
		%\node [style=none] (39) at (-3.75, 0.5) {};
		\node [style=none] (40) at (-3.75, 0.5) {};
		\node [style=none] (41) at (-4, -2.75) {};
		\node [style=none] (42) at (-4, -2.25) {};
		\node [style=none] (43) at (-3, -4.25) {};
		\node [style=rn] (44) at (-4, -4.25) {};
		\node [style=none] (45) at (-3, -4.75) {};
		\node [style=none] (46) at (-2.25, -4) {$\stackrel{\textup{\tiny (\ref{b2braid2nd})}}{=}$};
		\node [style=rn] (47) at (-3.5, -3.25) {};
		\node [style=rn] (48) at (-3, -4.25) {};
		\node [style=gn] (49) at (-4.75, -4.75) {};
		\node [style=rn] (50) at (-4.75, -3.75) {};
		\node [style=gn] (51) at (-3.5, -3.75) {};
		\node [style=none] (52) at (-4, -4.75) {};
		\node [style=none] (53) at (-4, -4.25) {};
		\node [style=none] (54) at (-5.25, -4) {$ \stackrel{\textup{\tiny (\ref{eq:b2braid})}}{=}$};
		\node [style=none] (55) at (-3, -2.75) {};
		\node [style=none] (56) at (-3, -4.25) {};
		\node [style=gn] (57) at (-4, -2.75) {};
		\node [style=gn] (58) at (-4.75, -4.25) {};
		\node [style=none] (59) at (-4, -4.25) {};
		\node [style=gn] (60) at (-3, -2.75) {};
		\node [style=none] (61) at (0.75, 2.5) {};
		\node [style=none] (62) at (-3, -2.25) {};
		\node [style=none] (63) at (0.5, -5) {};
		\node [style=gn] (64) at (-1.25, -2.25) {};
		\node [style=none] (65) at (0.5, -2.25) {};
		\node [style=none] (66) at (-1.25, -4.5) {};
		\node [style=none] (67) at (0.5, -1.75) {};
		\node [style=gn] (68) at (0.5, -2.25) {};
		\node [style=gn] (69) at (0.25, -2.75) {};
		\node [style=none] (70) at (0.5, -4.5) {};
		\node [style=rn] (71) at (0.25, -4) {};
		\node [style=none] (72) at (-1.25, -5) {};
		\node [style=rn] (73) at (0.5, -4.5) {};
		\node [style=rn] (74) at (-1, -4) {};
		\node [style=rn] (75) at (-1.25, -4.5) {};
		\node [style=none] (76) at (-1.25, -1.75) {};
		\node [style=gn] (77) at (-1.75, -4.25) {};
		\node [style=gn] (78) at (-1, -2.75) {};
		\node [style=none] (79) at (-1.25, -2.25) {};
		\node [style=none] (80) at (-0.5, -3.5) {};
		\node [style=none] (81) at (-0.25, -3.25) {};
		\node [style=gn] (82) at (-1.75, -3.75) {};
		\node [style=rn] (83) at (3.25, -4.25) {};
		\node [style=gn] (84) at (1.5, -3.75) {};
		\node [style=none] (85) at (1, -4) {$\stackrel{\textup{\tiny (S1)}}{=}$};
		\node [style=rn] (86) at (2, -4.25) {};
		\node [style=gn] (87) at (3.25, -3) {};
		\node [style=none] (88) at (3.25, -2.5) {};
		\node [style=gn] (89) at (1.5, -4.25) {};
		\node [style=none] (90) at (2, -4.75) {};
		\node [style=gn] (91) at (2, -3) {};
		\node [style=none] (92) at (2.75, -3.5) {};
		\node [style=none] (93) at (3.25, -4.75) {};
		\node [style=none] (94) at (2.5, -3.75) {};
		\node [style=none] (95) at (2, -2.5) {};
		%\node [style=none] (96) at (5.5, -3.75) {};
		%\node [style=none] (97) at (5.75, -4.25) {};
		\node [style=none] (98) at (4, -4) {$ \stackrel{\textup{\tiny \ref{hopfbraid}}}{=}$};
		\node [style=none] (99) at (4.5, -3.5) {};
		%\node [style=none] (100) at (5, -4) {};
		\node [style=none] (101) at (4.5, -4.5) {};
		%\node [style=none] (102) at (4.5, -4.25) {};
		\node [style=none] (103) at (5.75, -4.5) {};
		\node [style=none] (104) at (5.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[in=90,out=-90] (104.center) to (101.center);
		\draw[draw=white, double=black, double distance=\pgflinewidth, line width=.05cm,in=90,out=-90] (99.center) to (103.center);
		\draw [style=none] (11.center) to (15);
		\draw [style=none] (10.center) to (9);
		\draw [style=none] (13) to (12.center);
		\draw [style=none, bend right=23, looseness=1.00] (15) to (13);
		\draw (13) to (9);
		\draw (6) to (7.center);
		\draw (8.center) to (15);
		\draw [bend right, looseness=1.00] (6) to (9);
		\draw (14.center) to (6);
		\draw [style=none] (22.center) to (16);
		\draw [style=none] (25.center) to (24);
		\draw [style=none] (20) to (21.center);
		\draw [style=none, bend right=23, looseness=1.00] (16) to (20);
		\draw (20) to (24);
		\draw (23) to (17.center);
		\draw (18.center) to (16);
		\draw [bend right, looseness=1.00] (23) to (24);
		\draw (19.center) to (23);
		\draw (15) to (13);
		\draw (9) to (6);
		\draw (30.center) to (22.center);
		\draw (31.center) to (25.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (21.center);
		\draw [bend left=15, looseness=1.00] (25.center) to (19.center);
		
		%\draw[draw=white, double=black, line width=.1cm,in=90,out=-90] (40.center) to (34.center);
		\draw[in=90,out=-90] (35.center) to (38.center);
		\draw[draw=white, double=black, double distance=\pgflinewidth, line width=.05cm,in=90,out=-90] (40.center) to (34.center);
		%\draw (37.center) to (33.center);
		%\draw (36.center) to (38.center);
		\draw [style=none, bend right=23, looseness=1.00] (47) to (55.center);
		\draw [bend right=23, looseness=1.00] (51) to (53.center);
		\draw [bend left=15, looseness=1.00] (53.center) to (41.center);
		\draw [style=none, bend right=23, looseness=1.00] (56.center) to (51);
		\draw [bend right=15, looseness=1.00] (56.center) to (55.center);
		\draw [style=none] (51) to (47);
		\draw (52.center) to (44);
		\draw (50) to (58);
		\draw (45.center) to (48);
		\draw [style=none, bend left=23, looseness=1.00] (47) to (41.center);
		\draw (21.center) to (32.center);
		\draw (19.center) to (61.center);
		\draw (41.center) to (42.center);
		\draw (55.center) to (62.center);
		\draw [style=none] (66.center) to (74);
		\draw [style=none] (70.center) to (71);
		\draw [style=none] (78) to (79.center);
		\draw [style=none, bend left=23, looseness=1.00] (74) to (78);
		\draw (78) to (71);
		\draw (69) to (81.center);
		\draw (80.center) to (74);
		\draw [bend left, looseness=1.00] (69) to (71);
		\draw (65.center) to (69);
		\draw (72.center) to (66.center);
		\draw (63.center) to (70.center);
		\draw [bend left=15, looseness=1.00] (66.center) to (79.center);
		\draw [bend right=15, looseness=1.00] (70.center) to (65.center);
		\draw (79.center) to (76.center);
		\draw (65.center) to (67.center);
		\draw [style=none] (90.center) to (86);
		\draw [style=none] (93.center) to (83);
		\draw [style=none] (91) to (95.center);
		\draw [style=none, bend left=23, looseness=1.00] (86) to (91);
		\draw (91) to (83);
		\draw (87) to (92.center);
		\draw (94.center) to (86);
		\draw [bend left, looseness=1.00] (87) to (83);
		\draw (88.center) to (87);
		\draw (86) to (91);
		\draw (83) to (87);
		%\draw (103.center) to (99.center);
		%\draw (102.center) to (100.center);
		%\draw (96.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/co-redcommuteflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=rn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (6.center) to (3);
		\draw [in=135, out=-90, looseness=1.00] (4.center) to (3);
		\draw (3) to (7.center);
		\draw [in=45, out=-90, looseness=1.5] (2.center) to (8);
		\draw [in=135, out=-90, looseness=1.5]  (5.center) to (8);
		\draw (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/colorchange1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=gn] (2) at (3, 0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style={H box}] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style={H box}] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style={H box}] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (2, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right] (3) to (4);
		\draw[bend left]  (3) to (9);
		\draw (9) to (8.center);
		\draw (4) to (10.center);
		\draw (3) to (7);
		\draw (7) to (6.center);
		\draw (2) to (0.center);
		\draw[bend right=23] (2) to (1.center);
		\draw[bend left=23] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/colorchange2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.5) {$\alpha$};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=gn] (2) at (1.5, 0.5) {$\alpha$};
		\node [style=none] (3) at (1, -0) {$=$};
		\node [style={H box}] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (5.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/compactstructure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-5, -0) {};
		\node [style=none] (5) at (-3, -0) {};
		\node [style=none] (6) at (-2.75, -0) {$=$};
		\node [style=none] (7) at (-4, -0) {};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (-1.75, -0) {$=$};
		\node [style=none] (14) at (-1.25, -0) {};
		\node [style=none] (15) at (-0.25, -0) {};
		\node [style=none] (16) at (-4.5, -1.75) {};
		\node [style=none] (17) at (-5.5, -1.75) {};
		\node [style=none] (18) at (-4.5, -1.75) {};
		\node [style=none] (19) at (-5.5, -1.25) {};
		\node [style=none] (20) at (-4.5, -1.25) {};
		\node [style=none] (21) at (-4, -1.75) {$=$};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (-2.5, -1.75) {};
		\node [style=none] (24) at (-2.5, -1.75) {};
		\node [style=none] (25) at (-3.5, -1.75) {};
		\node [style=none] (26) at (-2.5, -1.25) {};
		\node [style=none] (27) at (-1.25, -1.75) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (29) at (1.75, -1.75) {};
		\node [style=none] (30) at (-0.25, -1.75) {};
		\node [style=none] (31) at (-1.25, -2.25) {};
		\node [style=none] (32) at (-0.25, -2.25) {};
		\node [style=none] (33) at (-0.25, -1.75) {};
		\node [style=none] (34) at (0.75, -2.25) {};
		\node [style=none] (35) at (1.75, -2.25) {};
		\node [style=none] (36) at (0.25, -1.75) {$=$};
		\node [style=none] (37) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (10.center);
		\draw [in=-90, out=-90, looseness=2.00] (17.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (16.center);
		\draw [in=-90, out=-90, looseness=2.00] (25.center) to (24.center);
		\draw [bend right=15, looseness=1.00] (26.center) to (25.center);
		\draw [bend left=15, looseness=1.00] (22.center) to (24.center);
		\draw [in=90, out=90, looseness=2.00] (27.center) to (33.center);
		\draw (31.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw [in=90, out=90, looseness=2.00] (28.center) to (37.center);
		\draw [bend left=15, looseness=1.00] (35.center) to (28.center);
		\draw [bend right=15, looseness=1.00] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/compactstructure_cap.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (0.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw [in=90, out=90, looseness=1.50] (1.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/compactstructure_cup.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.50] (7.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/compactstructure_snake.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-5.25, -0) {};
		\node [style=none] (5) at (-3.25, -0) {};
		\node [style=none] (6) at (-2.75, -0) {$=$};
		\node [style=none] (7) at (-4.25, -0) {};
		\node [style=none] (8) at (-5.25, 0.5) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (-1.75, -0) {$=$};
		\node [style=none] (14) at (-1.25, -0) {};
		\node [style=none] (15) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/copyandcompact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=gn] (2) at (-2.75, -0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-2.25, -0) {$=$};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=gn] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=gn] (10) at (-1, -0) { \footnotesize$\alpha$};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=gn] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=gn] (16) at (2.75, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (3.75, 0.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (2, -0) {$=$};
		\node [style=gn] (21) at (1.25, -0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (1.center);
		\draw [bend right=23, looseness=1.00] (0.center) to (2);
		\draw [bend right=23, looseness=1.00] (6) to (5.center);
		\draw [bend right=23, looseness=1.00] (4.center) to (6);
		\draw (2) to (7.center);
		\draw [bend left=23, looseness=1.00] (9.center) to (10);
		\draw (10) to (8.center);
		\draw [bend left=23, looseness=1.00] (21) to (15.center);
		\draw [bend left=23, looseness=1.00] (11.center) to (21);
		\draw [bend right=23, looseness=1.00] (13) to (18.center);
		\draw [bend right=23, looseness=1.00] (19.center) to (13);
		\draw (21) to (14.center);
		\draw [bend left=23, looseness=1.00] (17.center) to (16);
		\draw (16) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/dotabsorbpf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=gn] (2) at (1, -0.75) {};
		\node [style=gn] (3) at (2.25, -0.5) {};
		\node [style=gn] (4) at (0.5, 0) {$\pi$};
		\node [style=gn] (5) at (2.25, 0.5) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1, 0.25) {};
		\node [style=gn] (8) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (6) to (2);
		\draw (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/dotdecomp.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=gn] (3) at (-0.5, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (-1.5, -0) {};
		\node [style=none] (7) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/dotdecompoof.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7.5, -0.25) {};
		\node [style=gn] (1) at (4.5, -0.25) {};
		\node [style=rn] (2) at (-6, 0.25) {};
		\node [style=none] (3) at (3.25, -0) {$=$};
		\node [style=rn] (4) at (-7, 0.25) {};
		\node [style=rn] (5) at (-7.5, 0.25) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (1.75, -0) {$=$};
		\node [style=gn] (8) at (-7, -0.25) {};
		\node [style=gn] (9) at (-6, -0.25) {};
		\node [style=gn] (10) at (1.25, -0.75) {};
		\node [style=gn] (11) at (2.75, -0.25) {};
		\node [style=gn] (12) at (3.75, -0.25) {};
		\node [style=none] (13) at (-6.5, -0) {$=$};
		\node [style=rn] (14) at (-5.5, 0.5) {};
		\node [style=gn] (15) at (-5.5, -0.25) {};
		\node [style=rn] (16) at (-5, 0.5) {};
		\node [style=gn] (17) at (-5, -0.25) {};
		\node [style=none] (18) at (-3.75, -0) {$=$};
		\node [style=none] (19) at (6.5, 1) {};
		\node [style={H box}] (20) at (6.5, -0) {};
		\node [style=none] (21) at (7.25, -0.25) {};
		\node [style=none] (22) at (6.5, -0.5) {};
		\node [style={H box}] (23) at (6.5, 0.5) {};
		\node [style=none] (24) at (7.25, 0.5) {};
		\node [style=rn] (25) at (2.25, 0.25) {};
		\node [style=gn] (26) at (2.25, -0.25) {};
		\node [style=rn] (27) at (-4.25, 0.5) {};
		\node [style=gn] (28) at (-4.25, -0.25) {};
		\node [style=gn] (29) at (-4.5, -0) {};
		\node [style=gn] (30) at (1.25, 1) {};
		\node [style=gn] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (1.25, 1) {};
		\node [style=none] (33) at (1.25, -0.75) {};
		\node [style=rn] (34) at (1.25, -0.25) {};
		\node [style=gn] (35) at (1.25, 0.5) {};
		\node [style=gn] (36) at (-2.75, -0.25) {};
		\node [style=rn] (37) at (-2.25, 0.5) {};
		\node [style=gn] (38) at (-2.25, -0.25) {};
		\node [style=gn] (39) at (-1.75, 0.5) {};
		\node [style=rn] (40) at (-1.75, -0) {};
		\node [style=gn] (41) at (-1.75, -0.5) {};
		\node [style=rn] (42) at (-2.75, 0.5) {};
		\node [style=gn] (43) at (-3.25, -0.25) {};
		\node [style=none] (44) at (-1.25, -0) {$=$};
		\node [style=rn] (45) at (-3.25, 0.25) {};
		\node [style=rn] (46) at (-0.75, 0.25) {};
		\node [style=rn] (47) at (0.25, 0.5) {};
		\node [style=gn] (48) at (-0.75, -0.25) {};
		\node [style=gn] (49) at (-0.25, -0.25) {};
		\node [style=rn] (50) at (-0.25, 0.5) {};
		\node [style=gn] (51) at (0.25, -0.25) {};
		\node [style=gn] (52) at (0.75, -0) {};
		\node [style=gn] (53) at (5.5, -0) {};
		\node [style=none] (54) at (5, -0) {$=$};
		\node [style=none] (55) at (6, -0) {$=$};
		\node [style=none] (56) at (7, -0) {$=$};
		\node [style=none] (57) at (7.5, -0) {$=$};
		\node [style=gn] (58) at (6.5, 1) {};
		\node [style=gn] (59) at (6.5, -0.5) {};
		\node [style=rn] (60) at (7.25, -0.25) {};
		\node [style=rn] (61) at (7.25, 0.5) {};
		\node [style=rn] (62) at (8, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (4) to (8);
		\draw (2) to (9);
		\draw (6) to (11);
		\draw [in=135, out=45, loop] (6) to ();
		\draw [in=135, out=45, loop] (6) to ();
		\draw [bend left=90, looseness=2.75] (12) to (1);
		\draw [bend left=45, looseness=1.00] (14) to (15);
		\draw [bend right=45, looseness=1.00] (14) to (15);
		\draw (14) to (15);
		\draw [bend left=45, looseness=1.00] (16) to (17);
		\draw [bend right=45, looseness=1.00] (16) to (17);
		\draw (16) to (17);
		\draw (19.center) to (23);
		\draw (22.center) to (20);
		\draw (23) to (20);
		\draw (24.center) to (21.center);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw [bend left=45, looseness=1.00] (34) to (35);
		\draw [bend right=45, looseness=1.00] (34) to (35);
		\draw (34) to (33.center);
		\draw (35) to (32.center);
		\draw (45) to (43);
		\draw [bend left=45, looseness=1.00] (42) to (36);
		\draw [bend right=45, looseness=1.00] (42) to (36);
		\draw (42) to (36);
		\draw [bend left=45, looseness=1.00] (37) to (38);
		\draw [bend right=45, looseness=1.00] (37) to (38);
		\draw (37) to (38);
		\draw (40) to (41);
		\draw (31) to (39);
		\draw (46) to (48);
		\draw [bend left=45, looseness=1.00] (50) to (49);
		\draw [bend right=45, looseness=1.00] (50) to (49);
		\draw (50) to (49);
		\draw [bend left=45, looseness=1.00] (47) to (51);
		\draw [bend right=45, looseness=1.00] (47) to (51);
		\draw (47) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/dotinverse-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -0.25) {};
		\node [style=rn] (1) at (-0.25, 0.5) {};
		\node [style=gn] (2) at (0.25, -0.25) {};
		\node [style=rn] (3) at (0.25, 0.5) {};
		\node [style=gn] (9) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (2);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/dotinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -0.25) {};
		\node [style=rn] (1) at (-0.25, 0.5) {};
		\node [style=gn] (2) at (0.25, -0.25) {};
		\node [style=rn] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {$=$};
		\node [style=none] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (1.75, -0.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=gn] (9) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (2);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (3) to (2);
		\draw [color=gray, dashed] (7.center) to (8.center);
		\draw [color=gray, dashed] (8.center) to (6.center);
		\draw [color=gray, dashed] (6.center) to (5.center);
		\draw [color=gray, dashed] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleintEU-prime1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=gn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (0, -0.5) {};
		\node [style=gn] (3) at (1, 0.5) {};
		\node [style=rn] (4) at (0, -0) {};
		\node [style=rn] (5) at (0.5, 0.5) {};
		\node [style=rn] (6) at (1.5, 0.5) {};
		\node [style=rn] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (-1, 0.25) {};
		\node [style=gn] (13) at (-0.5, -0.25) {};
		\node [style=rn] (14) at (-0.5, 0.25) {};
		\node [style=rn] (15) at (-1, -0.25) {};
		\node [style=gn] (16) at (-2, -0.25) {};
		\node [style=gn] (17) at (-1.5, 0.75) {};
		\node [style=rn] (18) at (-1.5, 0.25) {};
		\node [style=rn] (19) at (-2, -0.75) {};
		\node [style=rn] (20) at (-2, 0.25) {};
		\node [style=rn] (21) at (-2.5, -0.25) {};
		\node [style=gn] (22) at (-2, 0.75) {};
		\node [style=gn] (23) at (-1.5, -0.25) {};
		\node [style=gn] (24) at (-2.5, 0.25) {};
		\node [style=rn] (25) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (0) to (5);
		\draw (2) to (7);
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (1) to (6);
		\draw (12) to (15);
		\draw (15) to (13);
		\draw (13) to (14);
		\draw (14) to (12);
		\draw (17) to (18);
		\draw (24) to (21);
		\draw (16) to (19);
		\draw (23) to (25);
		\draw (22) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleintEU-prime2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=gn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (0, -0) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=gn] (10) at (-0.5, -0) {};
		\node [style=gn] (11) at (-1.5, -0.25) {};
		\node [style=gn] (12) at (-1, 0.75) {};
		\node [style=rn] (13) at (-1, 0.25) {};
		\node [style=rn] (14) at (-1.5, -0.75) {};
		\node [style=rn] (15) at (-1.5, 0.25) {};
		\node [style=rn] (16) at (-2, -0.25) {};
		\node [style=gn] (17) at (-1.5, 0.75) {};
		\node [style=gn] (18) at (-1, -0.25) {};
		\node [style=gn] (19) at (-2, 0.25) {};
		\node [style=rn] (20) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (0) to (4);
		\draw (2) to (5);
		\draw (12) to (13);
		\draw (19) to (16);
		\draw (11) to (14);
		\draw (18) to (20);
		\draw (17) to (15);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleintEU-prime3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, -0.25) {};
		\node [style=gn] (1) at (-1, 0.75) {};
		\node [style=rn] (2) at (-0.5, 0.25) {};
		\node [style=gn] (3) at (0.75, 0.25) {};
		\node [style=gn] (4) at (-1.5, 0.75) {};
		\node [style=gn] (5) at (-1, -0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=rn] (8) at (-1, 0.25) {};
		\node [style=rn] (9) at (-1.5, 0.25) {};
		\node [style=rn] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=rn] (12) at (0, 0.25) {};
		\node [style=rn] (13) at (-0.5, -0.75) {};
		\node [style=gn] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=gn] (17) at (0, -0.25) {};
		\node [style=gn] (18) at (-1.5, -0.25) {};
		\node [style=rn] (19) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (2);
		\draw (5) to (10);
		\draw (6) to (13);
		\draw (1) to (8);
		\draw (3) to (12);
		\draw (0) to (11.center);
		\draw (4) to (9);
		\draw (7.center) to (12);
		\draw (15.center) to (3);
		\draw [in=135, out=-45, looseness=1.00] (12) to (0);
		\draw [in=45, out=-135, looseness=1.00] (3) to (17);
		\draw (17) to (0);
		\draw (17) to (16.center);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleintEU-prime4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=gn] (3) at (2.75, 0.25) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=rn] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (1, -0.75) {};
		\node [style=gn] (7) at (0.5, 0.75) {};
		\node [style=gn] (8) at (1, 0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=rn] (10) at (0.5, -0.75) {};
		\node [style=rn] (11) at (2, 0.25) {};
		\node [style=gn] (12) at (1, -0.25) {};
		\node [style=none] (13) at (2.75, -0.75) {};
		\node [style=gn] (14) at (1.5, -0.25) {};
		\node [style=rn] (15) at (1.5, -0.75) {};
		\node [style=gn] (16) at (1.5, 0.75) {};
		\node [style=rn] (17) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (5);
		\draw (0) to (10);
		\draw (12) to (6);
		\draw (7) to (1);
		\draw [bend left, looseness=1.50] (3) to (11);
		\draw (2.center) to (11);
		\draw (4.center) to (3);
		\draw [bend left, looseness=1.50] (11) to (3);
		\draw [in=90, out=-90, looseness=1.00] (11) to (13.center);
		\draw [in=90, out=-90, looseness=1.00] (3) to (9.center);
		\draw (14) to (15);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleintdelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, -0) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=gn] (5) at (-0.25, -0) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (4.center);
		\draw (7.center) to (0);
		\draw (2.center) to (0);
		\draw (5) to (6.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleinthad-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=rn] (3) at (1, 0) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=gn] (5) at (1.75, 0) {};
		\node [style=gn] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (7.center);
		\draw (4.center) to (5);
		\draw (5) to (1.center);
		\draw (3) to (5);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleinthad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=gn] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=rn] (4) at (1.25, -0) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=gn] (6) at (0, 0.25) {};
		\node [style=rn] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (1) to (4);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleinthadprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=gn] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (2.25, 0.5) {};
		\node [style=rn] (5) at (3, 0.5) {};
		\node [style=gn] (6) at (-0.5, 0.25) {};
		\node [style=rn] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (0, -0.25) {};
		\node [style=rn] (9) at (0, -0.75) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (0, 0.75) {};
		\node [style=rn] (13) at (0, 0.25) {};
		\node [style=rn] (14) at (3, -0.5) {};
		\node [style=gn] (15) at (2.25, -0.5) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (3, -0) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=rn] (20) at (1, 0.25) {};
		\node [style=rn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (1, -0.25) {};
		\node [style=gn] (23) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (1.center) to (5);
		\draw (4) to (5);
		\draw (3) to (0);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (15) to (18.center);
		\draw (14) to (19.center);
		\draw (4) to (15);
		\draw (5) to (14);
		\draw (22) to (21);
		\draw (23) to (20);
		\draw (20) to (22);
		\draw (23) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleinthadprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.75, -0.25) {};
		\node [style=gn] (1) at (1, 0.75) {};
		\node [style=rn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (3.75, 0.25) {};
		\node [style=gn] (4) at (2.5, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=rn] (10) at (2.5, -0.25) {};
		\node [style=rn] (11) at (1, -0.75) {};
		\node [style=none] (12) at (3.75, -0.75) {};
		\node [style=rn] (13) at (3, 0.25) {};
		\node [style=gn] (14) at (2, -0.25) {};
		\node [style=rn] (15) at (1.5, -0.75) {};
		\node [style=gn] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (3.75, 0.75) {};
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=gn] (19) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (2);
		\draw (5) to (11);
		\draw (7) to (15);
		\draw (1) to (9);
		\draw (3) to (13);
		\draw (0) to (12.center);
		\draw (14) to (10);
		\draw (4) to (6);
		\draw (6) to (14);
		\draw (4) to (10);
		\draw (8.center) to (13);
		\draw (17.center) to (3);
		\draw [out=-45,in=135] (13) to (0);
		\draw[in=45,out=-135] (3) to (19);
		\draw (19) to (0);
		\draw (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleinthadprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=gn] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=gn] (4) at (2.75, 0.25) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=rn] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (0.5, 0.75) {};
		\node [style=gn] (9) at (1, 0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=rn] (12) at (2, 0.25) {};
		\node [style=gn] (13) at (1, -0.25) {};
		\node [style=none] (14) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw (0) to (11);
		\draw (13) to (7);
		\draw (8) to (1);
		\draw [bend left=30, looseness=1.50] (4) to (12);
		\draw (3.center) to (12);
		\draw (5.center) to (4);
		\draw [bend left=30, looseness=1.50] (12) to (4);
		\draw [in=90,out=-90](12) to (14.center);
		\draw [in=90,out=-90] (4) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleinthadprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.25) {};
		\node [style=rn] (1) at (1.5, -0.75) {};
		\node [style=rn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.25) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1.5, 0.75) {};
		\node [style=rn] (8) at (1, -0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=gn] (11) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (6) to (8);
		\draw (5) to (1);
		\draw (11) to (2);
		\draw [in=90,out=-90](9.center) to (3.center);
		\draw [in=90,out=-90] (10.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleintzeroruleconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=rn] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleintzeroruledisconect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=gn] (1) at (1, 0.25) {};
		\node [style=rn] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=rn] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=gn] (6) at (1.5, -0.25) {};
		\node [style=rn] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=gn] (9) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleintzo1-prime-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=rn] (2) at (-0.25, -0) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=gn] (4) at (0.25, 0.25) {};
		\node [style=gn] (5) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleintzo1-prime-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=rn] (2) at (-0.25, -0) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=gn] (4) at (0.75, 0.25) {};
		\node [style=gn] (5) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/euleroldformprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (-4, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (2) at (-4.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (3) at (-4, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-4, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=gn] (7) at (6.5, -0.25) {};
		\node [style=none] (8) at (7.5, -0.5) {};
		\node [style=rn] (9) at (6.5, 0.25) {};
		\node [style=rn] (10) at (7, 0.25) {};
		\node [style=gn] (11) at (7, -0.25) {};
		\node [style=none] (12) at (7.5, 0.5) {};
		\node [style={H box}] (13) at (7.5, -0) {};
		\node [style=none] (14) at (-3.25, -0) {$=$};
		\node [style=gn] (15) at (-2, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-2, 1.25) {};
		\node [style=gn] (18) at (-2.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-1, -0) {$=$};
		\node [style=rn] (21) at (-2.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (22) at (-2, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (23) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (24) at (0.5, 0.5) {};
		\node [style=gn] (25) at (0.5, -0.25) {};
		\node [style=rn] (26) at (4.5, 0.5) {};
		\node [style=gn] (27) at (4.5, -0.25) {};
		\node [style=gn] (28) at (1, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (29) at (1, 0.25) {};
		\node [style=gn] (30) at (-0.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (31) at (1, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (2, -0) {$=$};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=rn] (35) at (-0.5, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (36) at (1.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (37) at (0, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (39) at (5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (40) at (3, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (41) at (3.5, -0.25) {};
		\node [style=rn] (42) at (5, 0.25) {};
		\node [style=gn] (43) at (2.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (44) at (5, -0.75) {};
		\node [style=none] (45) at (6, -0) {$=$};
		\node [style=gn] (46) at (5.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (47) at (5, 1.25) {};
		\node [style=rn] (48) at (3.5, 0.5) {};
		\node [style=gn] (49) at (4, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (50) at (2.5, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (2) to (0);
		\draw (12.center) to (13);
		\draw (8.center) to (13);
		\draw (10) to (11);
		\draw (9) to (7);
		\draw (17.center) to (15);
		\draw (15) to (19);
		\draw (19) to (22);
		\draw (22) to (16.center);
		\draw (21) to (18);
		\draw (19) to (23);
		\draw [in=60, out=-60, looseness=1.25] (24) to (25);
		\draw [bend right, looseness=1.25] (24) to (25);
		\draw (24) to (25);
		\draw [in=60, out=-60, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw (34.center) to (28);
		\draw (28) to (29);
		\draw (29) to (31);
		\draw (31) to (32.center);
		\draw (35) to (30);
		\draw (29) to (36);
		\draw [in=60, out=-60, looseness=1.25] (48) to (41);
		\draw [bend right, looseness=1.25] (48) to (41);
		\draw (48) to (41);
		\draw (47.center) to (38);
		\draw (38) to (42);
		\draw (42) to (39);
		\draw (39) to (44.center);
		\draw (42) to (46);
		\draw (50) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/eulertwoform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, 0) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=gn] (6) at (3, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (7) at (3, -0) {};
		\node [style=gn] (8) at (3, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (9) at (3, 1) {};
		\node [style=gn] (10) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (9.center) to (8);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (6) to (11.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/eulertwoformprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=rn] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=gn] (4) at (-1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (-0.5, 1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {$=$};
		\node [style=gn] (10) at (-2.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=gn] (12) at (-0.5, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (13) at (-0.5, 0.5) {$\pi$};
		\node [style=gn] (14) at (-0.5, -0.5) {$\pi$};
		\node [style=none] (15) at (0.5, -0.25) {$=$};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (2.25, -0.25) {$=$};
		\node [style=gn] (18) at (2.25, 1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (19) at (1.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (20) at (1.75, 0.5) {$\pi$};
		\node [style=gn] (21) at (1.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=rn] (23) at (1.25, -0) {};
		\node [style=gn] (24) at (3, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=gn] (26) at (3, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (27) at (3.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (28) at (3, -1.25) {};
		\node [style=rn] (29) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (6);
		\draw (6) to (8);
		\draw (8) to (10);
		\draw (10) to (1.center);
		\draw (8) to (4);
		\draw (3.center) to (5);
		\draw (5) to (2);
		\draw (2) to (12);
		\draw (12) to (0.center);
		\draw (2) to (7);
		\draw (16.center) to (21);
		\draw (21) to (23);
		\draw (23) to (19);
		\draw (19) to (22.center);
		\draw (23) to (18);
		\draw (25.center) to (24);
		\draw (24) to (29);
		\draw (29) to (26);
		\draw (26) to (28.center);
		\draw (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/eusoundnatural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=gn] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (2.25, 0.5) {};
		\node [style=rn] (5) at (3, 0.5) {};
		\node [style=gn] (6) at (-0.5, 0.25) {};
		\node [style=rn] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (0, -0.25) {};
		\node [style=rn] (9) at (0, -0.75) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (0, 0.75) {};
		\node [style=rn] (13) at (0, 0.25) {};
		\node [style=rn] (14) at (3, -0.5) {};
		\node [style=gn] (15) at (2.25, -0.5) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (3, -0) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=rn] (20) at (1, 0.25) {};
		\node [style=rn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (1, -0.25) {};
		\node [style=gn] (23) at (1.75, 0.25) {};
		\node [style=rn] (24) at (1, 0.75) {};
		\node [style=rn] (25) at (1.75, -0.75) {};
		\node [style=gn] (26) at (1.75, 0.75) {};
		\node [style=gn] (27) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (1.center) to (5);
		\draw (4) to (5);
		\draw (3) to (0);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (15) to (18.center);
		\draw (14) to (19.center);
		\draw (4) to (15);
		\draw (5) to (14);
		\draw (22) to (21);
		\draw (23) to (20);
		\draw (24) to (20);
		\draw (26) to (23);
		\draw (20) to (22);
		\draw (23) to (21);
		\draw (22) to (27);
		\draw (21) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/green_cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.15) {};
		\node [style=none] (1) at (-0.3, -0.15) {};
		\node [style=none] (2) at (0.3, -0.15) {};
		\node [style=gn] (3) at (0, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/green_spider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.6) {$m$};
		\node [style=none] (13) at (-3.0, -1.6) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/greencommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=gn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=gn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (6.center) to (3);
		\draw [in=135, out=-90, looseness=1.00] (4.center) to (3);
		\draw (3) to (7.center);
		\draw [in=45, out=-90, looseness=1.5] (2.center) to (8);
		\draw [in=135, out=-90, looseness=1.5]  (5.center) to (8);
		\draw (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greencommutebraid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.875, -0.75) {};
		%\node [style=none] (6) at (0.5, 0.25) {};
		%\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=gn] (8) at (0.875, -0.25) {};
		\node [style=whitebg] (11) at (0.875, 0.36) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		%\node [style=none] (11) at (1, 0.5) {}; 
		%\node [style=none] (12) at (0.75, 0.75) {};
		\draw [in=135, out=-90, looseness=1.00] (9.center) to (8);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (3.center) to (1);
		\draw [in=135, out=-90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		
		\draw [in=45, out=-90, looseness=1.00] (10.center) to (8);
		\draw (8) to (5.center);
		%\draw (6.center) to (9.center);
		%\draw (7.center) to (11.center);
		%\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greencommutebraid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.875, -0.75) {};
		%\node [style=none] (6) at (0.5, 0.25) {};
		%\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=gn] (8) at (0.875, -0.25) {};
		\node [style=whitebg] (11) at (0.875, 0.35) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		%\node [style=none] (11) at (1, 0.5) {}; 
		%\node [style=none] (12) at (0.75, 0.75) {};
		\draw [in=45, out=-90, looseness=1.00] (10.center) to (8);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (3.center) to (1);
		\draw [in=135, out=-90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		\draw [in=135, out=-90, looseness=1.00] (9.center) to (8);
		\draw (8) to (5.center);
		%\draw (6.center) to (9.center);
		%\draw (7.center) to (11.center);
		%\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greencommutebraid2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\stackrel{\textup{\tiny (R2)}}{=}$};
		\node [style=gn] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.875, -0.75) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=gn] (8) at (0.875, -0.25) {};
		\node [style=none] (9) at (1.25, 1) {};
		%\node [style=none] (10) at (0.5, 1) {};
		%\node [style=none] (11) at (1, 0.5) {};
		%\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (0.5, 1.75) {};
		\node [style=none] (14) at (0.5, 1) {};
		%\node [style=none] (15) at (0.75, 1.25) {};
		%\node [style=none] (16) at (1, 1.5) {};
		%\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, 1.75) {};
		%\node [style=none] (19) at (2.25, 0.25) {};
		\node [style=none] (20) at (3, 1) {};
		%\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=none] (22) at (2.625, -0.75) {};
		\node [style=gn] (23) at (2.625, -0.25) {};
		%\node [style=none] (24) at (2.75, 0.75) {};
		%\node [style=none] (25) at (3, 0.25) {};
		\node [style=whitebg] (25) at (2.625, 0.34) {};
		\node [style=none] (26) at (2.25, 1) {};
		\node [style=none] (27) at (1.75, -0) {$\stackrel{\textup{\tiny \ref{greencommute2}}}{=}$};
		\node [style=whitebg] (11) at (0.875, 0.62) {};
		\node [style=whitebg] (12) at (0.875, 1.38) {};
		\draw [in=45, out=-90, looseness=1.00] (26.center) to (23);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (13.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\draw [in=-90, out=90, looseness=1.00] (7.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (18.center);
		\draw [in=45, out=-90, looseness=1.00] (3.center) to (1);
		\draw [in=135, out=-90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		\draw [in=45, out=-90, looseness=1.00] (7.center) to (8);
		\draw [in=135, out=-90, looseness=1.00] (6.center) to (8);
		\draw (8) to (5.center);
		%\draw (6.center) to (9.center);
		%\draw (7.center) to (11.center);
		%\draw (12.center) to (10.center);
		%\draw (17.center) to (13.center);
		%\draw (14.center) to (15.center);
		%\draw (16.center) to (18.center);
		\draw [in=135, out=-90, looseness=1.00] (20.center) to (23);
		\draw (23) to (22.center);
		%\draw (25.center) to (26.center);
		%\draw (19.center) to (21.center);
		%\draw (24.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greencommuteflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=gn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=gn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=1.00] (6.center) to (3);
		\draw [in=-135, out=90, looseness=1.00] (4.center) to (3);
		\draw (3) to (7.center);
		\draw [in=-45, out=90, looseness=1.5] (2.center) to (8);
		\draw [in=-135, out=90, looseness=1.5]  (5.center) to (8);
		\draw (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greencommuteflipbraid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.625, 1.25) {};
		%\node [style=none] (6) at (1, 0.25) {};
		%\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=gn] (8) at (0.625, 0.75) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=whitebg] (11) at (0.625, 0.15) {};
		%\node [style=none] (12) at (0.75, -0.25) {};
		\draw[in=90,out=-45] (8) to (9.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-45, out=90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		%\draw [in=-135, out=90, looseness=1.00] (7.center) to (8);
		%\draw [in=-45, out=90, looseness=1.00] (6.center) to (8);
		\draw (8) to (5.center);
		%\draw (7.center) to (11.center);
		\draw[in=90,out=-135] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greencommuteflipbraid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.625, 1.25) {};
		%\node [style=none] (6) at (1, 0.25) {};
		%\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=gn] (8) at (0.625, 0.75) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=whitebg] (11) at (0.625, 0.15) {};
		%\node [style=none] (12) at (0.75, -0.25) {};
		\draw[in=90,out=-135] (8) to (10.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-45, out=90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		%\draw [in=-135, out=90, looseness=1.00] (7.center) to (8);
		%\draw [in=-45, out=90, looseness=1.00] (6.center) to (8);
		\draw (8) to (5.center);
		%\draw (7.center) to (11.center);
		
		\draw[in=90,out=-45] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greencommuteflipprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, -0.25) {};
		\node [style=none] (1) at (-1.5, -5) {};
		\node [style=none] (2) at (-5.25, -0.5) {$=$};
		\node [style=gn] (3) at (-1.75, -4.25) {};
		\node [style=none] (4) at (-5.75, -1) {};
		\node [style=none] (5) at (-6, 0.25) {};
		\node [style=none] (6) at (-2, -5) {};
		\node [style=none] (7) at (-1.75, -3.75) {};
		\node [style=none] (8) at (-6.25, -1) {};
		\node [style=none] (9) at (-2.75, -0.25) {};
		\node [style=gn] (10) at (-3.5, -0.25) {};
		\node [style=none] (11) at (-3.5, -0.25) {};
		\node [style=none] (12) at (-4.75, 0.75) {};
		\node [style=none] (13) at (-3.5, -0.25) {};
		\node [style=none] (14) at (-4.5, 0.5) {};
		\node [style=none] (15) at (-3.5, -0.25) {};
		\node [style=none] (16) at (-4.5, -0.5) {};
		\node [style=none] (17) at (-4.75, -0.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {$=$};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-1.75, 1) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=gn] (25) at (-0.5, -0.25) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (0.75, -0.5) {$=$};
		\node [style=none] (29) at (-4.25, -1.25) {};
		\node [style=none] (30) at (-5, -1.25) {};
		\node [style=none] (31) at (-2.75, 0.5) {};
		\node [style=none] (32) at (1.75, -1.25) {};
		\node [style=none] (33) at (3, -0.25) {};
		\node [style=none] (34) at (2.25, -1.25) {};
		\node [style=gn] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (2.25, -1.25) {};
		\node [style=none] (38) at (3.75, -1.25) {};
		\node [style=none] (39) at (3.25, 0.25) {};
		\node [style=none] (40) at (2.5, 1.25) {};
		\node [style=none] (41) at (1.75, 0.25) {};
		\node [style=none] (42) at (2.75, 0.25) {};
		\node [style=none] (43) at (2.5, 2) {};
		\node [style=none] (44) at (1.25, 0.25) {};
		\node [style=none] (45) at (1.25, -1.25) {};
		\node [style=gn] (46) at (2.5, 2) {};
		\node [style=gn] (47) at (2.5, 1.25) {};
		\node [style=none] (48) at (0.25, 0.5) {};
		\node [style=none] (49) at (-5.75, -5.25) {};
		\node [style=gn] (50) at (-4.5, -2) {};
		\node [style=none] (51) at (-5.25, -5.25) {};
		\node [style=none] (52) at (-4.5, -2) {};
		\node [style=gn] (53) at (-4.5, -2.75) {};
		\node [style=none] (54) at (-5.75, -3.75) {};
		\node [style=none] (55) at (-3.25, -5.25) {};
		\node [style=none] (56) at (-4.5, -2.75) {};
		\node [style=none] (57) at (-5.25, -3.75) {};
		\node [style=none] (58) at (-4.75, -5.25) {};
		\node [style=none] (59) at (-4.5, -2.75) {};
		\node [style=none] (60) at (-6.25, -4.5) {$=$};
		\node [style=gn] (61) at (-4.75, -5.25) {};
		\node [style=none] (62) at (-4.75, -5.25) {};
		\node [style=none] (63) at (-4.75, -5.25) {};
		\node [style=none] (64) at (-4.25, -3.75) {};
		\node [style=none] (65) at (-2.75, -4.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (1.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (6.center);
		\draw (3) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (0);
		\draw [bend right=60, looseness=1.25] (0) to (4.center);
		\draw (0) to (5.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (9.center);
		\draw [in=90, out=90, looseness=2.00] (12.center) to (11.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (15.center);
		\draw (12.center) to (17.center);
		\draw (14.center) to (16.center);
		\draw [in=-90, out=-90, looseness=2.00] (26.center) to (24.center);
		\draw [in=90, out=90, looseness=2.00] (20.center) to (21.center);
		\draw [in=75, out=90, looseness=2.00] (23.center) to (19.center);
		\draw (20.center) to (27.center);
		\draw (23.center) to (22.center);
		\draw [bend right=15, looseness=1.00] (17.center) to (29.center);
		\draw [bend left, looseness=1.00] (16.center) to (30.center);
		\draw (31.center) to (9.center);
		\draw [in=-90, out=-90, looseness=2.00] (34.center) to (38.center);
		\draw (34.center) to (33.center);
		\draw [bend left=45, looseness=0.75] (40.center) to (39.center);
		\draw (39.center) to (33.center);
		\draw [bend right=45, looseness=0.75] (40.center) to (41.center);
		\draw (41.center) to (32.center);
		\draw (42.center) to (34.center);
		\draw [bend left, looseness=1.00] (43.center) to (42.center);
		\draw [bend right, looseness=1.00] (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (24.center);
		\draw [in=-90, out=-90, looseness=2.00] (58.center) to (55.center);
		\draw (58.center) to (56.center);
		\draw [bend right=45, looseness=0.75] (59.center) to (57.center);
		\draw (57.center) to (51.center);
		\draw (64.center) to (58.center);
		\draw [bend left, looseness=1.00] (52.center) to (64.center);
		\draw [bend right, looseness=1.00] (52.center) to (54.center);
		\draw (54.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greencommuteprf.tikz <==
\begin{tikzpicture}%[show background grid]\fill (0,0) circle (2pt);
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 1.5) {};
		\node [style=gn] (1) at (2.25, 0.75) {};
		\node [style=gn] (2) at (-4.75, -3.5) {};
		\node [style=none] (3) at (-4, -2.25) {};
		\node [style=none] (4) at (-3, -3.75) {};
		\node [style=rn] (5) at (-3.5, -3.25) {};
		\node [style=none] (6) at (0.5, -4) {$=$};
		\node [style=rn] (7) at (2.25, 1.5) {};
		\node [style=gn] (8) at (-3.5, -2.75) {};
		\node [style=gn] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (-4, -3.75) {};
		\node [style=none] (11) at (-3.25, -0) {$=$};
		\node [style=none] (12) at (2.75, 2) {};
		\node [style=none] (13) at (-0.25, -0) {$=$};
		\node [style=rn] (14) at (-4.75, -3) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (-3, -2.25) {};
		\node [style=gn] (17) at (5.5, -4.25) {};
		\node [style=none] (18) at (5.25, -3.5) {};
		\node [style=none] (19) at (5.75, -3.5) {};
		\node [style=none] (20) at (5.5, -4.75) {};
		\node [style=none] (21) at (-6, -0.75) {};
		\node [style=gn] (22) at (-6, -0.25) {};
		\node [style=none] (23) at (-6.25, 0.75) {};
		\node [style=none] (24) at (-5.75, 0.75) {};
		\node [style=none] (25) at (-1, 2) {};
		\node [style=none] (26) at (-2, 2) {};
		\node [style=none] (27) at (-1.5, -0.75) {};
		\node [style=gn] (28) at (-1.5, -0.25) {};
		\node [style=gn] (29) at (-2, 0.25) {};
		\node [style=gn] (30) at (-1, 0.25) {};
		\node [style=rn] (31) at (-2, 1.5) {};
		\node [style=rn] (32) at (-1, 1.5) {};
		\node [style=none] (33) at (1.875, -1) {};
		\node [style=gn] (34) at (2.75, -0) {};
		\node [style=gn] (35) at (1, -0) {};
		\node [style=none] (36) at (-5.25, -4) {$=$};
		\node [style=gn] (37) at (1.875, -0.5) {};
		\node [style=none] (38) at (2.75, 2.5) {};
		\node [style=rn] (39) at (1, 2) {};
		\node [style=rn] (40) at (2.75, 2) {};
		\node [style=none] (41) at (1, 2.5) {};
		\node [style=none] (42) at (-3.5, -4.75) {};
		\node [style=gn] (43) at (-3, -3.75) {};
		\node [style=gn] (44) at (-4, -3.75) {};
		\node [style=gn] (45) at (-3.5, -4.25) {};
		\node [style=none] (46) at (-3, -1.75) {};
		\node [style=none] (47) at (-3, -2.25) {};
		\node [style=none] (48) at (-4, -2.25) {};
		\node [style=rn] (49) at (-4, -2.25) {};
		\node [style=none] (50) at (-4, -1.75) {};
		\node [style=rn] (51) at (-3, -2.25) {};
		\node [style=none] (52) at (2, -4.75) {};
		\node [style=gn] (53) at (2, -4.25) {};
		\node [style=none] (54) at (1.5, -2.25) {};
		\node [style=none] (55) at (2.5, -1.75) {};
		\node [style=rn] (56) at (2, -3.25) {};
		\node [style=none] (57) at (2.5, -2.25) {};
		\node [style=gn] (58) at (2, -2.75) {};
		\node [style=none] (59) at (2.5, -2.25) {};
		\node [style=none] (60) at (1.5, -2.25) {};
		\node [style=none] (61) at (1.5, -1.75) {};
		\node [style=rn] (62) at (1.25, -3.75) {};
		\node [style=none] (63) at (2, -4.25) {};
		\node [style=rn] (64) at (1.5, -2.25) {};
		\node [style=rn] (65) at (2.5, -2.25) {};
		\node [style=gn] (66) at (1.25, -4.25) {};
		\node [style=none] (67) at (2, -4.25) {};
		\node [style=none] (68) at (3, -4) {$=$};
		\node [style=none] (69) at (3.25, -2.25) {};
		\node [style=none] (70) at (4.25, -1.75) {};
		\node [style=none] (71) at (4.25, -2.25) {};
		\node [style=gn] (72) at (3.75, -4.25) {};
		\node [style=rn] (73) at (4.25, -2.25) {};
		\node [style=none] (74) at (3.25, -2.25) {};
		\node [style=rn] (75) at (3.25, -2.25) {};
		\node [style=none] (76) at (3.25, -1.75) {};
		\node [style=none] (77) at (3.75, -4.25) {};
		\node [style=none] (78) at (3.75, -4.25) {};
		\node [style=none] (79) at (3.75, -4.75) {};
		\node [style=none] (80) at (4.25, -2.25) {};
		\node [style=none] (81) at (4.75, -4) {$=$};
		\node [style=gn] (82) at (-4.25, -0.25) {};
		\node [style=gn] (83) at (-4.75, 0.25) {};
		\node [style=gn] (84) at (-3.75, 0.25) {};
		\node [style=rn] (85) at (-3.75, 1.25) {};
		\node [style=rn] (86) at (-4.75, 1.25) {};
		\node [style=none] (87) at (-4.25, -0.75) {};
		\node [style=none] (88) at (-4.75, 1.75) {};
		\node [style=none] (89) at (-3.75, 1.75) {};
		\node [style=none] (90) at (-5.25, -0) {$=$};
		\node [style=gn] (91) at (-2.75, -0) {};
		\node [style=gn] (92) at (-2.75, -0.5) {};
		\node [style=gn] (93) at (0.25, -0) {};
		\node [style=gn] (94) at (0.25, -0.5) {};
		\node [style=gn] (95) at (-4.75, -4.25) {};
		\node [style=gn] (96) at (-0.5, -4.25) {};
		\node [style=none] (97) at (-1, -2.25) {};
		\node [style=none] (98) at (-0.5, -4.75) {};
		\node [style=gn] (99) at (-1.5, -3.5) {};
		\node [style=rn] (100) at (-1, -2.25) {};
		\node [style=gn] (101) at (-1.5, -4.25) {};
		\node [style=none] (102) at (-2.25, -4) {$=$};
		\node [style=none] (103) at (-1, -2.25) {};
		\node [style=none] (104) at (-1, -1.75) {};
		\node [style=rn] (105) at (-1.5, -3) {};
		\node [style=gn] (106) at (-0.5, -2.75) {};
		\node [style=none] (107) at (-0.5, -4.25) {};
		\node [style=rn] (108) at (-0.5, -3.25) {};
		\node [style=none] (109) at (0, -1.75) {};
		\node [style=rn] (110) at (0, -2.25) {};
		\node [style=none] (111) at (0, -2.25) {};
		\node [style=none] (112) at (0, -2.25) {};
		\node [style=none] (113) at (-0.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (7);
		\draw [style=none] (15.center) to (0);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (9);
		\draw [style=none, bend left=23, looseness=1.00] (16.center) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (10.center);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (4.center);
		\draw [bend left=23, looseness=1.00] (8) to (3.center);
		\draw (9) to (7);
		\draw (1) to (0);
		\draw (14) to (2);
		\draw [style=none, bend left=23, looseness=1.00] (19.center) to (17);
		\draw [bend left=23, looseness=1.00] (17) to (18.center);
		\draw (17) to (20.center);
		\draw  [out=45, in=-90, looseness=1.5] (22)  to (23.center);
		\draw [out=135, in=-90, looseness=1.5] (22) to (24.center);
		\draw (22) to (21.center);
		\draw (28) to (27.center);
		\draw (26.center) to (31);
		\draw (31) to (30);
		\draw (30) to (28);
		\draw (29) to (28);
		\draw (32) to (29);
		\draw (25.center) to (32);
		\draw [bend right=60, looseness=1.250] (31) to (29);
		\draw [bend left=60, looseness=1.25] (32) to (30);
		\draw [bend right, looseness=1.00] (31) to (29);
		\draw [bend left, looseness=1.00] (32) to (30);
		\draw (37) to (33.center);
		\draw (34) to (37);
		\draw (35) to (37);
		\draw (9) to (35);
		\draw (1) to (34);
		\draw (41.center) to (39);
		\draw (38.center) to (40);
		\draw [bend right=15, looseness=1.00] (15.center) to (35);
		\draw [bend left=15, looseness=1.00] (12.center) to (34);
		\draw (45) to (42.center);
		\draw (43) to (45);
		\draw (44) to (45);
		\draw (50.center) to (49);
		\draw (46.center) to (51);
		\draw [bend right=15, looseness=1.00] (3.center) to (10.center);
		\draw [bend left=15, looseness=1.00] (16.center) to (4.center);
		\draw [style=none, bend left=23, looseness=1.00] (57.center) to (58);
		\draw [style=none] (58) to (56);
		\draw [bend left=23, looseness=1.00] (58) to (60.center);
		\draw (62) to (66);
		\draw (53) to (52.center);
		\draw (61.center) to (64);
		\draw (55.center) to (65);
		\draw [bend right=15, looseness=1.00] (60.center) to (63.center);
		\draw [bend left=15, looseness=1.00] (57.center) to (67.center);
		\draw (72) to (79.center);
		\draw (76.center) to (75);
		\draw (70.center) to (73);
		\draw [bend right=15, looseness=1.00] (74.center) to (78.center);
		\draw [bend left=15, looseness=1.00] (71.center) to (77.center);
		\draw (87.center) to (82);
		\draw[in=135,out=-90] (83.center) to (82.center);
		\draw[in=45,out=-90] (84.center) to (82.center);
		\draw[in=-90,out=90] (84) to (86);
		\draw (88.center) to (86);
		\draw[in=-90,out=90] (83) to (85);
		\draw (85) to (89.center);
		\draw [style=none, bend left=23, looseness=1.00] (112.center) to (106);
		\draw [style=none] (106) to (108);
		\draw [style=none, bend right=23, looseness=1.00] (108) to (107.center);
		\draw [style=none, bend left=23, looseness=1.00] (108) to (113.center);
		\draw [bend left=23, looseness=1.00] (106) to (97.center);
		\draw (105) to (99);
		\draw (96) to (98.center);
		\draw (104.center) to (100);
		\draw (109.center) to (110);
		\draw [bend right=15, looseness=1.00] (97.center) to (107.center);
		\draw [bend left=15, looseness=1.00] (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greencommuteprfbraid.tikz <==
\begin{tikzpicture} 
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, -3.75) {};
		\node [style=none] (1) at (-4, -2.25) {};
		\node [style=none] (2) at (-3, -3.75) {};
		\node [style=rn] (3) at (-3.5, -3.25) {};
		\node [style=none] (4) at (0.5, -4) {$=$};
		\node [style=gn] (5) at (-3.5, -2.75) {};
		\node [style=none] (6) at (-4, -3.75) {};
		\node [style=none] (7) at (-3.25, -0) {$=$};
		\node [style=none] (8) at (-0.25, -0) {$=$};
		\node [style=rn] (9) at (-4.75, -3.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=gn] (11) at (5.5, -4.25) {};
		\node [style=none] (12) at (5.25, -3.5) {};
		\node [style=none] (13) at (5.75, -3.5) {};
		\node [style=none] (14) at (5.5, -4.75) {};
		\node [style=none] (15) at (-5.75, -0.5) {};
		\node [style=gn] (16) at (-5.75, -0) {};
		%\node [style=none] (17) at (-5.5, 0.75) {};
		\node [style=none] (18) at (-5.25, 1.25) {};
		\node [style=none] (103) at (-6.25, 1.25) {};
		\node [style=whitebg] (102) at (-5.75, 0.54) {};
		\node [style=none] (19) at (-5.25, -4) {$=$};
		\node [style=none] (20) at (-3.5, -4.75) {};
		\node [style=gn] (21) at (-3, -3.75) {};
		\node [style=gn] (22) at (-4, -3.75) {};
		\node [style=gn] (23) at (-3.5, -4.25) {};
		\node [style=none] (24) at (-3, -1.75) {};
		\node [style=none] (25) at (-3, -2.25) {};
		\node [style=none] (26) at (-4, -2.25) {};
		\node [style=rn] (27) at (-4, -2.25) {};
		\node [style=none] (28) at (-4, -1.75) {};
		\node [style=rn] (29) at (-3, -2.25) {};
		\node [style=none] (30) at (2, -4.75) {};
		\node [style=gn] (31) at (2, -4.25) {};
		\node [style=none] (32) at (1.5, -2.25) {};
		\node [style=none] (33) at (2.5, -1.75) {};
		\node [style=rn] (34) at (2, -3.25) {};
		\node [style=none] (35) at (2.5, -2.25) {};
		\node [style=gn] (36) at (2, -2.75) {};
		\node [style=none] (37) at (2.5, -2.25) {};
		\node [style=none] (38) at (1.5, -2.25) {};
		\node [style=none] (39) at (1.5, -1.75) {};
		\node [style=rn] (40) at (1.25, -3.75) {};
		\node [style=none] (41) at (2, -4.25) {};
		\node [style=rn] (42) at (1.5, -2.25) {};
		\node [style=rn] (43) at (2.5, -2.25) {};
		\node [style=gn] (44) at (1.25, -4.25) {};
		\node [style=none] (45) at (2, -4.25) {};
		\node [style=none] (46) at (3, -4) {$=$};
		\node [style=none] (47) at (3.25, -2.25) {};
		\node [style=none] (48) at (4.25, -1.75) {};
		\node [style=none] (49) at (4.25, -2.25) {};
		\node [style=gn] (50) at (3.75, -4.25) {};
		\node [style=rn] (51) at (4.25, -2.25) {};
		\node [style=none] (52) at (3.25, -2.25) {};
		\node [style=rn] (53) at (3.25, -2.25) {};
		\node [style=none] (54) at (3.25, -1.75) {};
		\node [style=none] (55) at (3.75, -4.25) {};
		\node [style=none] (56) at (3.75, -4.25) {};
		\node [style=none] (57) at (3.75, -4.75) {};
		\node [style=none] (58) at (4.25, -2.25) {};
		\node [style=none] (59) at (4.75, -4) {$=$};
		\node [style=none] (60) at (-5, -0) {$=$};
		\node [style=rn] (61) at (-2.5, 1.5) {};
		\node [style=gn] (62) at (-2.5, 1) {};
		\node [style=rn] (63) at (-2.5, 0.5) {};
		\node [style=gn] (64) at (-2.5, -0) {};
		\node [style=rn] (65) at (-2.5, -0.5) {};
		\node [style=gn] (66) at (-2.5, -1) {};
		\node [style=rn] (67) at (-3, 1) {};
		\node [style=gn] (68) at (-3, 0.5) {};
		\node [style=gn] (69) at (0.25, 1) {};
		\node [style=rn] (70) at (0.25, -0.5) {};
		\node [style=rn] (71) at (0.25, 0.5) {};
		\node [style=gn] (72) at (0.25, -0) {};
		\node [style=rn] (73) at (0.25, 1.5) {};
		\node [style=gn] (74) at (0.25, -1) {};
		\node [style=gn] (75) at (0.75, -1) {};
		\node [style=rn] (76) at (0.75, -0.5) {};
		\node [style=gn] (77) at (-4.75, -4.75) {};
		\node [style=rn] (78) at (-4.75, -4.25) {};
		\node [style=gn] (79) at (-4.25, -4.75) {};
		\node [style=rn] (80) at (-4.25, -4.25) {};
		\node [style=gn] (81) at (-0.5, -4.25) {};
		\node [style=none] (82) at (-1, -2.25) {};
		\node [style=rn] (83) at (-1, -4) {};
		\node [style=none] (84) at (-0.5, -4.75) {};
		\node [style=gn] (85) at (-1.5, -3.5) {};
		\node [style=rn] (86) at (-1, -2.25) {};
		\node [style=gn] (87) at (-1.5, -4.5) {};
		\node [style=none] (88) at (-2.25, -4) {$=$};
		\node [style=none] (89) at (-1, -2.25) {};
		\node [style=none] (90) at (-1, -1.75) {};
		\node [style=rn] (91) at (-1.5, -4) {};
		\node [style=rn] (92) at (-1.5, -3) {};
		\node [style=gn] (93) at (-0.5, -2.75) {};
		\node [style=none] (94) at (-0.5, -4.25) {};
		\node [style=rn] (95) at (-0.5, -3.25) {};
		\node [style=none] (96) at (0, -1.75) {};
		\node [style=gn] (97) at (-1, -4.5) {};
		\node [style=rn] (98) at (0, -2.25) {};
		\node [style=none] (99) at (0, -2.25) {};
		\node [style=none] (100) at (0, -2.25) {};
		\node [style=none] (101) at (-0.5, -4.25) {};
		%\node [style=none] (102) at (-5.75, 1) {102};
		
		\node [style=gn] (104) at (-3.75, 0.25) {};
		\node [style=none] (105) at (-3.75, 1.5) {};
		\node [style=none] (106) at (-4.5, 1.5) {};
		\node [style=gn] (107) at (-4.5, 0.25) {};
		\node [style=gn] (108) at (-4.125, -0.25) {};
		\node [style=none] (109) at (-4.125, -0.75) {};
		\node [style=rn] (110) at (-3.75, 1) {};
		\node [style=rn] (111) at (-4.5, 1) {};
		\node [style=whitebg] (112) at (-4.125, 0.62) {};
		%\node [style=none] (113) at (-4.25, 0.75) {};
		\node [style=gn] (114) at (-0.75, 0) {};
		%\node [style=none] (115) at (-1.25, 0.25) {115};
		\node [style=whitebg] (116) at (-1.37, 0.5) {};
		\node [style=rn] (117) at (-0.75, 1) {};
		\node [style=none] (118) at (-0.75, 1.5) {};
		\node [style=none] (119) at (-2, 1.5) {};
		\node [style=none] (120) at (-1.37, -1) {};
		\node [style=gn] (121) at (-2, 0) {};
		\node [style=gn] (113) at (-1.37, -0.5) {};
		%\node [style=none] (122) at (-0.75, -0.75) {};
		\node [style=rn] (123) at (-2, 1) {};
		\node [style=rn] (124) at (1, 1.75) {};
		\node [style=none] (125) at (1.75, 1) {};
		\node [style=none] (126) at (1.5, 1.25) {};
		\node [style=none] (127) at (2.5, -0) {};
		\node [style=gn] (128) at (1, 0.5) {};
		\node [style=none] (129) at (0.75, -0) {};
		\node [style=none] (130) at (0.75, 2.25) {};
		\node [style=gn] (131) at (2.25, 0.5) {};
		\node [style=rn] (132) at (2.25, 1.75) {};
		\node [style=none] (133) at (2.5, 2.25) {};
		\node [style=gn] (134) at (2.5, -0) {};
		\node [style=gn] (135) at (0.75, -0) {};
		\node [style=rn] (136) at (2.5, 2.25) {};
		\node [style=rn] (137) at (0.75, 2.25) {};
		\node [style=none] (138) at (0.75, 2.75) {};
		\node [style=none] (139) at (2.5, 2.75) {};
		\node [style=none] (140) at (1.625, -1) {};
		\node [style=gn] (141) at (1.625, -0.5) {};
		\draw [in=135,out=-90](18.center) to (16);
		\draw [in=-90,out=90] (107) to (110);
		\draw[out=45,in=-135] (121) to (117);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=23, looseness=1.00] (10.center) to (5);
		\draw [style=none] (5) to (3);
		\draw [style=none, bend right=23, looseness=1.00] (3) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (3) to (2.center);
		\draw [bend left=23, looseness=1.00] (5) to (1.center);
		\draw (9) to (0);
		\draw [style=none, bend left=23, looseness=1.00] (13.center) to (11);
		\draw [bend left=23, looseness=1.00] (11) to (12.center);
		\draw (11) to (14.center);
		%\draw [in=135,out=-90](18.center) to (16);
		\draw [out=45,in=-90] (16) to (103.center);
		\draw (16) to (15.center);
		\draw (23) to (20.center);
		\draw (21) to (23);
		\draw (22) to (23);
		\draw (28.center) to (27);
		\draw (24.center) to (29);
		\draw [bend right=15, looseness=1.00] (1.center) to (6.center);
		\draw [bend left=15, looseness=1.00] (10.center) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (35.center) to (36);
		\draw [style=none] (36) to (34);
		\draw [bend left=23, looseness=1.00] (36) to (38.center);
		\draw (40) to (44);
		\draw (31) to (30.center);
		\draw (39.center) to (42);
		\draw (33.center) to (43);
		\draw [bend right=15, looseness=1.00] (38.center) to (41.center);
		\draw [bend left=15, looseness=1.00] (35.center) to (45.center);
		\draw (50) to (57.center);
		\draw (54.center) to (53);
		\draw (48.center) to (51);
		\draw [bend right=15, looseness=1.00] (52.center) to (56.center);
		\draw [bend left=15, looseness=1.00] (49.center) to (55.center);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (66);
		\draw (67) to (68);
		\draw (73) to (69);
		\draw (71) to (72);
		\draw (70) to (74);
		\draw (76) to (75);
		\draw (78) to (77);
		\draw (80) to (79);
		\draw [style=none, bend left=23, looseness=1.00] (100.center) to (93);
		\draw [style=none] (93) to (95);
		\draw [style=none, bend right=23, looseness=1.00] (95) to (94.center);
		\draw [style=none, bend left=23, looseness=1.00] (95) to (101.center);
		\draw [bend left=23, looseness=1.00] (93) to (82.center);
		\draw (92) to (85);
		\draw (81) to (84.center);
		\draw (90.center) to (86);
		\draw (96.center) to (98);
		\draw [bend right=15, looseness=1.00] (82.center) to (94.center);
		\draw [bend left=15, looseness=1.00] (100.center) to (101.center);
		\draw (91) to (87);
		\draw (83) to (97);
		%\draw (103.center) to (102.center);
		\draw (109.center) to (108);
		\draw[in=135,out=-90] (107) to (108);
		\draw[in=-90,out=45] (108) to (104);
		%\draw [in=-90,out=90] (107.center) to (110.center);
		\draw (110) to (105.center);
		\draw[in=90,out=-90] (111) to (104);
		%\draw (112.center) to (104);
		\draw (106.center) to (111);
		\draw [style=none] (119.center) to (123);
		\draw [style=none] (118.center) to (117);
		\draw [style=none] (113) to (120.center);
		\draw [in=-90,out=135] (113) to (121.center);
		\draw [in=-90,out=45] (113) to (114.center);
		\draw [style=none, bend right, looseness=1.00] (123) to (121);
		%\draw[out=45,in=-135] (121) to (117);
		\draw[in=-45,out=135] (114) to (123);
		%\draw (116.center) to (123);
		\draw [bend right, looseness=1.00] (114) to (117);
		%\draw (122.center) to (114);
		\draw [style=none] (130.center) to (124);
		\draw [style=none] (133.center) to (132);
		\draw [style=none] (128) to (129.center);
		\draw [style=none, bend right=23, looseness=1.00] (124) to (128);
		\draw (128) to (132);
		\draw (131) to (125.center);
		\draw (126.center) to (124);
		\draw [bend right, looseness=1.00] (131) to (132);
		\draw (127.center) to (131);
		\draw (123) to (121);
		\draw (117) to (114);
		\draw (138.center) to (130.center);
		\draw (139.center) to (133.center);
		\draw (129.center) to (141);
		\draw (127.center) to (141);
		\draw (141) to (140.center);
		\draw [bend right=15, looseness=1.00] (130.center) to (129.center);
		\draw [bend left=15, looseness=1.00] (133.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greencommuteprfbraid_schange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, -4.75) {};
		\node [style=gn] (1) at (10.5, -4.25) {};
		\node [style=gn] (2) at (9, 0.5) {};
		\node [style=rn] (3) at (8.25, -2.25) {};
		\node [style=none] (4) at (10.5, -4.75) {};
		\node [style=rn] (5) at (6.25, -3.25) {};
		\node [style=gn] (6) at (1, 0) {};
		\node [style=rn] (7) at (6.75, -2.25) {};
		\node [style=gn] (8) at (7.75, 0.5) {};
		\node [style=rn] (9) at (6, 1) {};
		\node [style=none] (10) at (4.5, -4) {$=$};
		\node [style=none] (11) at (2.75, -2.25) {};
		\node [style=none] (12) at (7.5, 2.25) {};
		\node [style=none] (13) at (9.25, -2.25) {};
		\node [style=gn] (14) at (2.75, -3.75) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (3.25, -4.75) {};
		\node [style=rn] (17) at (8, -3.75) {};
		\node [style=whitebg] (18) at (5.38, 0.5) {};
		\node [style=none] (19) at (9.25, 2.25) {};
		\node [style=rn] (20) at (7.5, -0.5) {};
		\node [style=rn] (21) at (3.25, -3.25) {};
		\node [style=none] (22) at (6.75, -2.25) {};
		\node [style=rn] (23) at (7, -0.5) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (10.5, -4.25) {};
		\node [style=none] (26) at (3, 1.5) {};
		\node [style=none] (27) at (4.75, 1.5) {};
		\node [style=gn] (28) at (4.25, -1) {};
		\node [style=gn] (29) at (5.25, -4.5) {};
		\node [style=rn] (30) at (7.5, 2.25) {};
		\node [style=rn] (31) at (3.75, 1) {};
		\node [style=none] (32) at (2.75, -2.25) {};
		\node [style=rn] (33) at (2, -3.25) {};
		\node [style=none] (34) at (11.5, -4) {$=$};
		\node [style=rn] (35) at (4.25, 1.5) {};
		\node [style=gn] (36) at (2, -3.75) {};
		\node [style=none] (37) at (3.75, -1.75) {};
		\node [style=none] (38) at (7.25, -4) {$=$};
		\node [style=whitebg] (39) at (1, 0.54) {};
		\node [style=rn] (40) at (11, -2.25) {};
		\node [style=none] (41) at (10, -1.75) {};
		\node [style=none] (42) at (5.75, -2.25) {};
		\node [style=rn] (43) at (2.5, -4.25) {};
		\node [style=gn] (44) at (8.75, -2.75) {};
		\node [style=none] (45) at (9.75, -4) {$=$};
		\node [style=none] (46) at (6.25, -4.25) {};
		\node [style=rn] (47) at (3.75, -2.25) {};
		\node [style=none] (48) at (6.25, -4.75) {};
		\node [style=gn] (49) at (4.75, 0) {};
		\node [style=gn] (50) at (7, 0) {};
		\node [style=gn] (51) at (2.625, -0.25) {};
		\node [style=none] (52) at (6.5, 0) {$=$};
		\node [style=none] (53) at (10, -2.25) {};
		\node [style=rn] (54) at (7, 1.5) {};
		\node [style=none] (55) at (6.75, -2.25) {};
		\node [style=rn] (56) at (5.25, -3) {};
		\node [style=none] (57) at (8.375, -1) {};
		\node [style=gn] (58) at (7, -1) {};
		\node [style=none] (59) at (10.5, -4.25) {};
		\node [style=gn] (60) at (9.25, 0) {};
		\node [style=gn] (61) at (12.25, -4.25) {};
		\node [style=none] (62) at (5.38, -1) {};
		\node [style=none] (63) at (8.25, -2.25) {};
		\node [style=none] (64) at (5.75, -2.25) {};
		\node [style=none] (65) at (1.5, -4) {$=$};
		\node [style=none] (66) at (12, -3.5) {};
		\node [style=gn] (67) at (6.25, -4.25) {};
		\node [style=none] (68) at (3.75, -2.25) {};
		\node [style=rn] (69) at (3, 1) {};
		\node [style=gn] (70) at (7.5, -1) {};
		\node [style=gn] (71) at (5.25, -3.5) {};
		\node [style=none] (72) at (9.25, -1.75) {};
		\node [style=rn] (73) at (7, 0.5) {};
		\node [style=rn] (74) at (7.75, 1.75) {};
		\node [style=none] (75) at (11, -1.75) {};
		\node [style=gn] (76) at (3.25, -2.75) {};
		\node [style=none] (77) at (1, -0.5) {};
		\node [style=rn] (78) at (2, -4.25) {};
		\node [style=gn] (79) at (6, 0) {};
		\node [style=gn] (80) at (7, 1) {};
		\node [style=gn] (81) at (5.38, -0.5) {};
		\node [style=rn] (82) at (9, 1.75) {};
		\node [style=none] (83) at (6, 1.5) {};
		\node [style=none] (84) at (8.25, -2.25) {};
		\node [style=rn] (85) at (4.25, 0.5) {};
		\node [style=none] (86) at (8.75, -4.25) {};
		\node [style=whitebg] (87) at (2.625, 0.62) {};
		\node [style=none] (88) at (9.25, 2.75) {};
		\node [style=none] (89) at (7.5, 0) {};
		\node [style=none] (90) at (11, -2.25) {};
		\node [style=none] (91) at (12.5, -3.5) {};
		\node [style=none] (92) at (8.75, -4.25) {};
		\node [style=rn] (93) at (4.75, 1) {};
		\node [style=rn] (94) at (4.25, -0.5) {};
		\node [style=gn] (95) at (3.75, 0.5) {};
		\node [style=gn] (96) at (2.5, -4.75) {};
		\node [style=none] (97) at (11, -2.25) {};
		\node [style=rn] (98) at (9.25, -2.25) {};
		\node [style=rn] (99) at (9.25, 2.25) {};
		\node [style=none] (100) at (12.25, -4.75) {};
		\node [style=gn] (101) at (3.75, -3.75) {};
		\node [style=none] (102) at (2.625, -0.75) {};
		\node [style=rn] (103) at (2.75, -2.25) {};
		\node [style=none] (104) at (3.75, -2.25) {};
		\node [style=gn] (105) at (8.75, -4.25) {};
		\node [style=none] (106) at (3.5, 0) {$=$};
		\node [style=gn] (107) at (7.5, 0) {};
		\node [style=none] (108) at (6.25, -4.25) {};
		\node [style=gn] (109) at (6.25, -2.75) {};
		\node [style=gn] (110) at (2.25, 0.25) {};
		\node [style=rn] (111) at (10, -2.25) {};
		\node [style=gn] (112) at (5.75, -4.5) {};
		\node [style=gn] (113) at (4.25, 1) {};
		\node [style=none] (114) at (2.75, -1.75) {};
		\node [style=rn] (115) at (5.75, -4) {};
		\node [style=none] (116) at (3.75, -3.75) {};
		\node [style=gn] (117) at (3, 0.25) {};
		\node [style=rn] (118) at (5.25, -4) {};
		\node [style=none] (119) at (6.75, -1.75) {};
		\node [style=none] (120) at (8.25, 1.25) {};
		\node [style=none] (121) at (1.5, 1.25) {};
		\node [style=none] (122) at (5.75, -1.75) {};
		\node [style=gn] (123) at (8, -4.25) {};
		\node [style=none] (124) at (8.25, -1.75) {};
		\node [style=none] (125) at (10, -2.25) {};
		\node [style=gn] (126) at (8.375, -0.5) {};
		\node [style=rn] (127) at (2.25, 1) {};
		\node [style=none] (128) at (2.75, -3.75) {};
		\node [style=rn] (129) at (8.75, -3.25) {};
		\node [style=gn] (130) at (4.25, 0) {};
		\node [style=none] (131) at (9.25, -2.25) {};
		\node [style=none] (132) at (9.25, 0) {};
		\node [style=none] (133) at (1.75, 0) {$=$};
		\node [style=none] (134) at (8.5, 1) {};
		\node [style=gn] (135) at (3.25, -4.25) {};
		\node [style=gn] (136) at (2, -4.75) {};
		\node [style=rn] (137) at (5.75, -2.25) {};
		\node [style=none] (138) at (7.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (121.center) to (6);
		\draw [in=-90, out=90, looseness=1.00] (110) to (69);
		\draw [in=-135, out=45, looseness=1.00] (49) to (9);
		\draw [style=none, bend left=23, looseness=1.00] (104.center) to (76);
		\draw [style=none] (76) to (21);
		\draw [style=none, bend right=23, looseness=1.00] (21) to (128.center);
		\draw [style=none, bend left=23, looseness=1.00] (21) to (116.center);
		\draw [bend left=23, looseness=1.00] (76) to (32.center);
		\draw (33) to (36);
		\draw [style=none, bend left=23, looseness=1.00] (91.center) to (61);
		\draw [bend left=23, looseness=1.00] (61) to (66.center);
		\draw (61) to (100.center);
		\draw [in=-90, out=45, looseness=1.00] (6) to (24.center);
		\draw (6) to (77.center);
		\draw (135) to (16.center);
		\draw (101) to (135);
		\draw (14) to (135);
		\draw (114.center) to (103);
		\draw (37.center) to (47);
		\draw [bend right=15, looseness=1.00] (32.center) to (128.center);
		\draw [bend left=15, looseness=1.00] (104.center) to (116.center);
		\draw [style=none, bend left=23, looseness=1.00] (131.center) to (44);
		\draw [style=none] (44) to (129);
		\draw [bend left=23, looseness=1.00] (44) to (63.center);
		\draw (17) to (123);
		\draw (105) to (0.center);
		\draw (124.center) to (3);
		\draw (72.center) to (98);
		\draw [bend right=15, looseness=1.00] (63.center) to (92.center);
		\draw [bend left=15, looseness=1.00] (131.center) to (86.center);
		\draw (1) to (4.center);
		\draw (41.center) to (111);
		\draw (75.center) to (40);
		\draw [bend right=15, looseness=1.00] (125.center) to (25.center);
		\draw [bend left=15, looseness=1.00] (90.center) to (59.center);
		\draw (35) to (113);
		\draw (85) to (130);
		\draw (94) to (28);
		\draw (31) to (95);
		\draw (54) to (80);
		\draw (73) to (50);
		\draw (23) to (58);
		\draw (20) to (70);
		\draw (78) to (136);
		\draw (43) to (96);
		\draw [style=none, bend left=23, looseness=1.00] (55.center) to (109);
		\draw [style=none] (109) to (5);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (46.center);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (108.center);
		\draw [bend left=23, looseness=1.00] (109) to (42.center);
		\draw (56) to (71);
		\draw (67) to (48.center);
		\draw (122.center) to (137);
		\draw (119.center) to (7);
		\draw [bend right=15, looseness=1.00] (42.center) to (46.center);
		\draw [bend left=15, looseness=1.00] (55.center) to (108.center);
		\draw (118) to (29);
		\draw (115) to (112);
		\draw (102.center) to (51);
		\draw [in=135, out=-90, looseness=1.00] (110) to (51);
		\draw [in=-90, out=45, looseness=1.00] (51) to (117);
		\draw (69) to (26.center);
		\draw [in=90, out=-90, looseness=1.00] (127) to (117);
		\draw (15.center) to (127);
		\draw [style=none] (27.center) to (93);
		\draw [style=none] (83.center) to (9);
		\draw [style=none] (81) to (62.center);
		\draw [in=-90, out=135, looseness=1.00] (81) to (49);
		\draw [in=-90, out=45, looseness=1.00] (81) to (79);
		\draw [style=none, bend right, looseness=1.00] (93) to (49);
		\draw [in=-45, out=135, looseness=1.00] (79) to (93);
		\draw [bend right, looseness=1.00] (79) to (9);
		\draw [style=none] (12.center) to (74);
		\draw [style=none] (19.center) to (82);
		\draw [style=none] (8) to (89.center);
		\draw [style=none, bend right=23, looseness=1.00] (74) to (8);
		\draw (8) to (82);
		\draw (2) to (134.center);
		\draw (120.center) to (74);
		\draw [bend right, looseness=1.00] (2) to (82);
		\draw (132.center) to (2);
		\draw (93) to (49);
		\draw (9) to (79);
		\draw (138.center) to (12.center);
		\draw (88.center) to (19.center);
		\draw (89.center) to (126);
		\draw (132.center) to (126);
		\draw (126) to (57.center);
		\draw [bend right=15, looseness=1.00] (12.center) to (89.center);
		\draw [bend left=15, looseness=1.00] (19.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greencommuteprfbraid_v1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.25) {};
		\node [style=rn] (1) at (4.25, 0.5) {};
		\node [style=none] (2) at (6.75, -2.25) {};
		\node [style=none] (3) at (11, -2.25) {};
		\node [style=rn] (4) at (6.75, -2.25) {};
		\node [style=rn] (5) at (4.75, 1) {};
		\node [style=rn] (6) at (6.25, -3.25) {};
		\node [style=none] (7) at (10.5, -4.75) {};
		\node [style=none] (8) at (10.5, -4.25) {};
		\node [style=gn] (9) at (9, 0.5) {};
		\node [style=none] (10) at (2.75, -1.75) {};
		\node [style=rn] (11) at (8, -3.75) {};
		\node [style=none] (12) at (9.25, -2.25) {};
		\node [style=rn] (13) at (7.5, -0.5) {};
		\node [style=rn] (14) at (5.75, -2.25) {};
		\node [style=none] (15) at (8.75, -4.75) {};
		\node [style=rn] (16) at (2, -4.25) {};
		\node [style=none] (17) at (8.75, -4.25) {};
		\node [style=gn] (18) at (8, -4.25) {};
		\node [style=rn] (19) at (2, -3.25) {};
		\node [style=none] (20) at (2.75, -3.75) {};
		\node [style=none] (21) at (6.25, -4.75) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=rn] (23) at (2.75, -2.25) {};
		\node [style=none] (24) at (12, -3.5) {};
		\node [style=none] (25) at (8.75, -4.25) {};
		\node [style=none] (26) at (11, -2.25) {};
		\node [style=none] (27) at (9.25, -1.75) {};
		\node [style=none] (28) at (5.75, -2.25) {};
		\node [style=none] (29) at (1.75, 0) {$=$};
		\node [style=none] (30) at (9.25, 0) {};
		\node [style=gn] (31) at (8.75, -2.75) {};
		\node [style=gn] (32) at (8.375, -0.5) {};
		\node [style=gn] (33) at (2.625, -0.25) {};
		\node [style=none] (34) at (2.75, -2.25) {};
		\node [style=rn] (35) at (3, 1) {};
		\node [style=none] (36) at (3.5, 0) {$=$};
		\node [style=rn] (37) at (3.25, -3.25) {};
		\node [style=rn] (38) at (3.75, 1) {};
		\node [style=gn] (39) at (7, 1) {};
		\node [style=whitebg] (40) at (2.625, 0.62) {};
		\node [style=gn] (41) at (3.75, 0.5) {};
		\node [style=gn] (42) at (7.5, -1) {};
		\node [style=none] (43) at (8.375, -1) {};
		\node [style=none] (44) at (10, -2.25) {};
		\node [style=gn] (45) at (4.25, -1) {};
		\node [style=gn] (46) at (6, 0) {};
		\node [style=gn] (47) at (3.25, -2.75) {};
		\node [style=gn] (48) at (7.5, 0) {};
		\node [style=none] (49) at (7.5, 2.75) {};
		\node [style=none] (50) at (0.5, 1.25) {};
		\node [style=none] (51) at (3.25, -4.75) {};
		\node [style=none] (52) at (4.5, -4) {$=$};
		\node [style=none] (53) at (12.25, -4.75) {};
		\node [style=none] (54) at (3, 1.5) {};
		\node [style=none] (55) at (3.75, -2.25) {};
		\node [style=rn] (56) at (3.75, -2.25) {};
		\node [style=gn] (57) at (5.25, -3.5) {};
		\node [style=none] (58) at (5.75, -2.25) {};
		\node [style=gn] (59) at (3.25, -4.25) {};
		\node [style=none] (60) at (5.38, -1) {};
		\node [style=gn] (61) at (4.25, 0) {};
		\node [style=none] (62) at (8.5, 1) {};
		\node [style=rn] (63) at (11, -2.25) {};
		\node [style=rn] (64) at (2.5, -4.25) {};
		\node [style=rn] (65) at (10, -2.25) {};
		\node [style=whitebg] (66) at (5.38, 0.5) {};
		\node [style=rn] (67) at (9.25, -2.25) {};
		\node [style=rn] (68) at (5.75, -4) {};
		\node [style=none] (69) at (2.25, 1.5) {};
		\node [style=none] (70) at (2.625, -0.75) {};
		\node [style=gn] (71) at (6.25, -2.75) {};
		\node [style=rn] (72) at (7.5, 2.25) {};
		\node [style=none] (73) at (6.25, -4.25) {};
		\node [style=gn] (74) at (8.75, -4.25) {};
		\node [style=rn] (75) at (2.25, 1) {};
		\node [style=none] (76) at (6.75, -2.25) {};
		\node [style=rn] (77) at (7.75, 1.75) {};
		\node [style=none] (78) at (8.25, 1.25) {};
		\node [style=rn] (79) at (7, 0.5) {};
		\node [style=none] (80) at (10, -1.75) {};
		\node [style=gn] (81) at (2.25, 0.25) {};
		\node [style=none] (82) at (3.75, -3.75) {};
		\node [style=gn] (83) at (1, 0) {};
		\node [style=none] (84) at (4.75, 1.5) {};
		\node [style=none] (85) at (6.25, -4.25) {};
		\node [style=gn] (86) at (2, -3.75) {};
		\node [style=rn] (87) at (7, 1.5) {};
		\node [style=gn] (88) at (5.75, -4.5) {};
		\node [style=none] (89) at (10, -2.25) {};
		\node [style=gn] (90) at (6.25, -4.25) {};
		\node [style=none] (91) at (6, 1.5) {};
		\node [style=none] (92) at (11, -1.75) {};
		\node [style=rn] (93) at (9, 1.75) {};
		\node [style=rn] (94) at (6, 1) {};
		\node [style=none] (95) at (7.5, 2.25) {};
		\node [style=gn] (96) at (7.75, 0.5) {};
		\node [style=rn] (97) at (4.25, 1.5) {};
		\node [style=none] (98) at (3.75, -1.75) {};
		\node [style=none] (99) at (6.5, 0) {$=$};
		\node [style=none] (100) at (7.5, 0) {};
		\node [style=rn] (101) at (5.25, -3) {};
		\node [style=gn] (102) at (7, -1) {};
		\node [style=none] (103) at (5.75, -1.75) {};
		\node [style=none] (104) at (6.75, -1.75) {};
		\node [style=gn] (105) at (2, -4.75) {};
		\node [style=gn] (106) at (7, 0) {};
		\node [style=gn] (107) at (5.25, -4.5) {};
		\node [style=rn] (108) at (5.25, -4) {};
		\node [style=gn] (109) at (9.25, 0) {};
		\node [style=none] (110) at (8.25, -2.25) {};
		\node [style=gn] (111) at (4.75, 0) {};
		\node [style=none] (112) at (2.75, -2.25) {};
		\node [style=none] (113) at (3.75, -2.25) {};
		\node [style=gn] (114) at (2.5, -4.75) {};
		\node [style=rn] (115) at (8.25, -2.25) {};
		\node [style=none] (116) at (12.5, -3.5) {};
		\node [style=gn] (117) at (5.38, -0.5) {};
		\node [style=gn] (118) at (3, 0.25) {};
		\node [style=none] (119) at (9.25, 2.25) {};
		\node [style=rn] (120) at (8.75, -3.25) {};
		\node [style=rn] (121) at (9.25, 2.25) {};
		\node [style=none] (122) at (8.25, -1.75) {};
		\node [style=rn] (123) at (4.25, -0.5) {};
		\node [style=gn] (124) at (12.25, -4.25) {};
		\node [style=gn] (125) at (10.5, -4.25) {};
		\node [style=none] (126) at (9.25, -2.25) {};
		\node [style=rn] (127) at (7, -0.5) {};
		\node [style=gn] (128) at (4.25, 1) {};
		\node [style=gn] (129) at (3.75, -3.75) {};
		\node [style=none] (130) at (1.5, -4) {$=$};
		\node [style=gn] (131) at (2.75, -3.75) {};
		\node [style=none] (132) at (11.5, -4) {$=$};
		\node [style=whitebg] (133) at (1, 0.54) {};
		\node [style=none] (134) at (10.5, -4.25) {};
		\node [style=none] (135) at (8.25, -2.25) {};
		\node [style=none] (136) at (7.25, -4) {$=$};
		\node [style=none] (137) at (9.75, -4) {$=$};
		\node [style=none] (138) at (9.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (0.center) to (83);
		\draw [in=-90, out=90, looseness=1.00] (81) to (35);
		\draw [in=-135, out=45, looseness=1.00] (111) to (94);
		\draw [style=none, bend left=23, looseness=1.00] (55.center) to (47);
		\draw [style=none] (47) to (37);
		\draw [style=none, bend right=23, looseness=1.00] (37) to (20.center);
		\draw [style=none, bend left=23, looseness=1.00] (37) to (82.center);
		\draw [bend left=23, looseness=1.00] (47) to (112.center);
		\draw (19) to (86);
		\draw [style=none, bend left=23, looseness=1.00] (116.center) to (124);
		\draw [bend left=23, looseness=1.00] (124) to (24.center);
		\draw (124) to (53.center);
		\draw [in=-90, out=45, looseness=1.00] (83) to (50.center);
		\draw (83) to (22.center);
		\draw (59) to (51.center);
		\draw (129) to (59);
		\draw (131) to (59);
		\draw (10.center) to (23);
		\draw (98.center) to (56);
		\draw [bend right=15, looseness=1.00] (112.center) to (20.center);
		\draw [bend left=15, looseness=1.00] (55.center) to (82.center);
		\draw [style=none, bend left=23, looseness=1.00] (12.center) to (31);
		\draw [style=none] (31) to (120);
		\draw [bend left=23, looseness=1.00] (31) to (135.center);
		\draw (11) to (18);
		\draw (74) to (15.center);
		\draw (122.center) to (115);
		\draw (27.center) to (67);
		\draw [bend right=15, looseness=1.00] (135.center) to (17.center);
		\draw [bend left=15, looseness=1.00] (12.center) to (25.center);
		\draw (125) to (7.center);
		\draw (80.center) to (65);
		\draw (92.center) to (63);
		\draw [bend right=15, looseness=1.00] (44.center) to (8.center);
		\draw [bend left=15, looseness=1.00] (26.center) to (134.center);
		\draw (97) to (128);
		\draw (1) to (61);
		\draw (123) to (45);
		\draw (38) to (41);
		\draw (87) to (39);
		\draw (79) to (106);
		\draw (127) to (102);
		\draw (13) to (42);
		\draw (16) to (105);
		\draw (64) to (114);
		\draw [style=none, bend left=23, looseness=1.00] (76.center) to (71);
		\draw [style=none] (71) to (6);
		\draw [style=none, bend right=23, looseness=1.00] (6) to (73.center);
		\draw [style=none, bend left=23, looseness=1.00] (6) to (85.center);
		\draw [bend left=23, looseness=1.00] (71) to (28.center);
		\draw (101) to (57);
		\draw (90) to (21.center);
		\draw (103.center) to (14);
		\draw (104.center) to (4);
		\draw [bend right=15, looseness=1.00] (28.center) to (73.center);
		\draw [bend left=15, looseness=1.00] (76.center) to (85.center);
		\draw (108) to (107);
		\draw (68) to (88);
		\draw (70.center) to (33);
		\draw [in=135, out=-90, looseness=1.00] (81) to (33);
		\draw [in=-90, out=45, looseness=1.00] (33) to (118);
		\draw (35) to (54.center);
		\draw [in=90, out=-90, looseness=1.00] (75) to (118);
		\draw (69.center) to (75);
		\draw [style=none] (84.center) to (5);
		\draw [style=none] (91.center) to (94);
		\draw [style=none] (117) to (60.center);
		\draw [in=-90, out=135, looseness=1.00] (117) to (111);
		\draw [in=-90, out=45, looseness=1.00] (117) to (46);
		\draw [style=none, bend right, looseness=1.00] (5) to (111);
		\draw [in=-45, out=135, looseness=1.00] (46) to (5);
		\draw [bend right, looseness=1.00] (46) to (94);
		\draw [style=none] (95.center) to (77);
		\draw [style=none] (119.center) to (93);
		\draw [style=none] (96) to (100.center);
		\draw [style=none, bend right=23, looseness=1.00] (77) to (96);
		\draw (96) to (93);
		\draw (9) to (62.center);
		\draw (78.center) to (77);
		\draw [bend right, looseness=1.00] (9) to (93);
		\draw (30.center) to (9);
		\draw (5) to (111);
		\draw (94) to (46);
		\draw (49.center) to (95.center);
		\draw (138.center) to (119.center);
		\draw (100.center) to (32);
		\draw (30.center) to (32);
		\draw (32) to (43.center);
		\draw [bend right=15, looseness=1.00] (95.center) to (100.center);
		\draw [bend left=15, looseness=1.00] (119.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greencommuteprfbraid_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 2.5) {};
		\node [style=rn] (1) at (-2, 1.75) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (4.75, -1) {};
		\node [style=rn] (4) at (0.5, -1) {};
		\node [style=rn] (5) at (-1.5, 2.25) {};
		\node [style=rn] (6) at (0, -2) {};
		\node [style=none] (7) at (4.25, -3.5) {};
		\node [style=none] (8) at (4.25, -3) {};
		\node [style=gn] (9) at (2.75, 1.75) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=rn] (11) at (1.75, -2.5) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=rn] (13) at (1.25, 0.75) {};
		\node [style=rn] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (2.5, -3.5) {};
		\node [style=rn] (16) at (-4.25, -3) {};
		\node [style=none] (17) at (2.5, -3) {};
		\node [style=gn] (18) at (1.75, -3) {};
		\node [style=rn] (19) at (-4.25, -2) {};
		\node [style=none] (20) at (-3.5, -2.5) {};
		\node [style=none] (21) at (0, -3.5) {};
		\node [style=none] (22) at (-5.25, 0.75) {};
		\node [style=rn] (23) at (-3.5, -1) {};
		\node [style=none] (24) at (5.75, -2.25) {};
		\node [style=none] (25) at (2.5, -3) {};
		\node [style=none] (26) at (4.75, -1) {};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (-4.5, 1.25) {$=$};
		\node [style=none] (30) at (3, 1.25) {};
		\node [style=gn] (31) at (2.5, -1.5) {};
		\node [style=gn] (32) at (2.25, 0.75) {};
		\node [style=gn] (33) at (-3.5, 1) {};
		\node [style=none] (34) at (-3.5, -1) {};
		\node [style=rn] (35) at (-3.25, 2.25) {};
		\node [style=none] (36) at (-2.75, 1.25) {$=$};
		\node [style=rn] (37) at (-3, -2) {};
		\node [style=rn] (38) at (-2.5, 2.25) {};
		\node [style=gn] (39) at (0.75, 2.25) {};
		\node [style=whitebg] (40) at (-3.5, 1.75) {};
		\node [style=gn] (41) at (-2.5, 1.75) {};
		\node [style=gn] (42) at (1.25, 0.25) {};
		\node [style=none] (43) at (2.25, 0.25) {};
		\node [style=none] (44) at (3.75, -1) {};
		\node [style=gn] (45) at (-2, 0.25) {};
		\node [style=gn] (46) at (-0.25, 1.25) {};
		\node [style=gn] (47) at (-3, -1.5) {};
		\node [style=gn] (48) at (1.25, 1.25) {};
		\node [style=none] (49) at (1.25, 4) {};
		\node [style=none] (50) at (-5.75, 2.5) {};
		\node [style=none] (51) at (-3, -3.5) {};
		\node [style=none] (52) at (-1.75, -2.75) {$=$};
		\node [style=none] (53) at (6, -3.5) {};
		\node [style=none] (54) at (-3.25, 2.75) {};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=rn] (56) at (-2.5, -1) {};
		\node [style=gn] (57) at (-1, -2.25) {};
		\node [style=none] (58) at (-0.5, -1) {};
		\node [style=gn] (59) at (-3, -3) {};
		\node [style=none] (60) at (-0.75, 0.25) {};
		\node [style=gn] (61) at (-2, 1.25) {};
		\node [style=none] (62) at (2.25, 2.25) {};
		\node [style=rn] (63) at (4.75, -1) {};
		\node [style=rn] (64) at (-3.75, -3) {};
		\node [style=rn] (65) at (3.75, -1) {};
		\node [style=whitebg] (66) at (-0.75, 1.75) {};
		\node [style=rn] (67) at (3, -1) {};
		\node [style=rn] (68) at (-0.5, -2.75) {};
		\node [style=none] (69) at (-4, 2.75) {};
		\node [style=none] (70) at (-3.5, 0.5) {};
		\node [style=gn] (71) at (0, -1.5) {};
		\node [style=rn] (72) at (1.25, 3.5) {};
		\node [style=none] (73) at (0, -3) {};
		\node [style=gn] (74) at (2.5, -3) {};
		\node [style=rn] (75) at (-4, 2.25) {};
		\node [style=none] (76) at (0.5, -1) {};
		\node [style=rn] (77) at (1.5, 3) {};
		\node [style=none] (78) at (2, 2.5) {};
		\node [style=rn] (79) at (0.75, 1.75) {};
		\node [style=none] (80) at (3.75, -0.5) {};
		\node [style=gn] (81) at (-4, 1.5) {};
		\node [style=none] (82) at (-2.5, -2.5) {};
		\node [style=gn] (83) at (-5.25, 1.25) {};
		\node [style=none] (84) at (-1.5, 2.75) {};
		\node [style=none] (85) at (0, -3) {};
		\node [style=gn] (86) at (-4.25, -2.5) {};
		\node [style=rn] (87) at (0.75, 2.75) {};
		\node [style=gn] (88) at (-0.5, -3.25) {};
		\node [style=none] (89) at (3.75, -1) {};
		\node [style=gn] (90) at (0, -3) {};
		\node [style=none] (91) at (-0.25, 2.75) {};
		\node [style=none] (92) at (4.75, -0.5) {};
		\node [style=rn] (93) at (2.75, 3) {};
		\node [style=rn] (94) at (-0.25, 2.25) {};
		\node [style=none] (95) at (1.25, 3.5) {};
		\node [style=gn] (96) at (1.5, 1.75) {};
		\node [style=rn] (97) at (-2, 2.75) {};
		\node [style=none] (98) at (-2.5, -0.5) {};
		\node [style=none] (99) at (0.25, 1.25) {$=$};
		\node [style=none] (100) at (1.25, 1.25) {};
		\node [style=rn] (101) at (-1, -1.75) {};
		\node [style=gn] (102) at (0.75, 0.25) {};
		\node [style=none] (103) at (-0.5, -0.5) {};
		\node [style=none] (104) at (0.5, -0.5) {};
		\node [style=gn] (105) at (-4.25, -3.5) {};
		\node [style=gn] (106) at (0.75, 1.25) {};
		\node [style=gn] (107) at (-1, -3.25) {};
		\node [style=rn] (108) at (-1, -2.75) {};
		\node [style=gn] (109) at (3, 1.25) {};
		\node [style=none] (110) at (2, -1) {};
		\node [style=gn] (111) at (-1.5, 1.25) {};
		\node [style=none] (112) at (-3.5, -1) {};
		\node [style=none] (113) at (-2.5, -1) {};
		\node [style=gn] (114) at (-3.75, -3.5) {};
		\node [style=rn] (115) at (2, -1) {};
		\node [style=none] (116) at (6.25, -2.25) {};
		\node [style=gn] (117) at (-0.75, 0.75) {};
		\node [style=gn] (118) at (-3.25, 1.5) {};
		\node [style=none] (119) at (3, 3.5) {};
		\node [style=rn] (120) at (2.5, -2) {};
		\node [style=rn] (121) at (3, 3.5) {};
		\node [style=none] (122) at (2, -0.5) {};
		\node [style=rn] (123) at (-2, 0.75) {};
		\node [style=gn] (124) at (6, -3) {};
		\node [style=gn] (125) at (4.25, -3) {};
		\node [style=none] (126) at (3, -1) {};
		\node [style=rn] (127) at (0.75, 0.75) {};
		\node [style=gn] (128) at (-2, 2.25) {};
		\node [style=gn] (129) at (-2.5, -2.5) {};
		\node [style=none] (130) at (-4.75, -2.75) {$=$};
		\node [style=gn] (131) at (-3.5, -2.5) {};
		\node [style=none] (132) at (5.25, -2.75) {$=$};
		\node [style=whitebg] (133) at (-5.25, 1.75) {};
		\node [style=none] (134) at (4.25, -3) {};
		\node [style=none] (135) at (2, -1) {};
		\node [style=none] (136) at (1, -2.75) {$=$};
		\node [style=none] (137) at (3.5, -2.75) {$=$};
		\node [style=none] (138) at (3, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (0.center) to (83);
		\draw [in=-90, out=90, looseness=1.00] (81) to (35);
		\draw [in=-135, out=45, looseness=1.00] (111) to (94);
		\draw [style=none, bend left=23, looseness=1.00] (55.center) to (47);
		\draw [style=none] (47) to (37);
		\draw [style=none, bend right=23, looseness=1.00] (37) to (20.center);
		\draw [style=none, bend left=23, looseness=1.00] (37) to (82.center);
		\draw [bend left=23, looseness=1.00] (47) to (112.center);
		\draw (19) to (86);
		\draw [style=none, bend left=23, looseness=1.00] (116.center) to (124);
		\draw [bend left=23, looseness=1.00] (124) to (24.center);
		\draw (124) to (53.center);
		\draw [in=-90, out=45, looseness=1.00] (83) to (50.center);
		\draw (83) to (22.center);
		\draw (59) to (51.center);
		\draw (129) to (59);
		\draw (131) to (59);
		\draw (10.center) to (23);
		\draw (98.center) to (56);
		\draw [bend right=15, looseness=1.00] (112.center) to (20.center);
		\draw [bend left=15, looseness=1.00] (55.center) to (82.center);
		\draw [style=none, bend left=23, looseness=1.00] (12.center) to (31);
		\draw [style=none] (31) to (120);
		\draw [bend left=23, looseness=1.00] (31) to (135.center);
		\draw (11) to (18);
		\draw (74) to (15.center);
		\draw (122.center) to (115);
		\draw (27.center) to (67);
		\draw [bend right=15, looseness=1.00] (135.center) to (17.center);
		\draw [bend left=15, looseness=1.00] (12.center) to (25.center);
		\draw (125) to (7.center);
		\draw (80.center) to (65);
		\draw (92.center) to (63);
		\draw [bend right=15, looseness=1.00] (44.center) to (8.center);
		\draw [bend left=15, looseness=1.00] (26.center) to (134.center);
		\draw (97) to (128);
		\draw (1) to (61);
		\draw (123) to (45);
		\draw (38) to (41);
		\draw (87) to (39);
		\draw (79) to (106);
		\draw (127) to (102);
		\draw (13) to (42);
		\draw (16) to (105);
		\draw (64) to (114);
		\draw [style=none, bend left=23, looseness=1.00] (76.center) to (71);
		\draw [style=none] (71) to (6);
		\draw [style=none, bend right=23, looseness=1.00] (6) to (73.center);
		\draw [style=none, bend left=23, looseness=1.00] (6) to (85.center);
		\draw [bend left=23, looseness=1.00] (71) to (28.center);
		\draw (101) to (57);
		\draw (90) to (21.center);
		\draw (103.center) to (14);
		\draw (104.center) to (4);
		\draw [bend right=15, looseness=1.00] (28.center) to (73.center);
		\draw [bend left=15, looseness=1.00] (76.center) to (85.center);
		\draw (108) to (107);
		\draw (68) to (88);
		\draw (70.center) to (33);
		\draw [in=135, out=-90, looseness=1.00] (81) to (33);
		\draw [in=-90, out=45, looseness=1.00] (33) to (118);
		\draw (35) to (54.center);
		\draw [in=90, out=-90, looseness=1.00] (75) to (118);
		\draw (69.center) to (75);
		\draw [style=none] (84.center) to (5);
		\draw [style=none] (91.center) to (94);
		\draw [style=none] (117) to (60.center);
		\draw [in=-90, out=135, looseness=1.00] (117) to (111);
		\draw [in=-90, out=45, looseness=1.00] (117) to (46);
		\draw [style=none, bend right, looseness=1.00] (5) to (111);
		\draw [in=-45, out=135, looseness=1.00] (46) to (5);
		\draw [bend right, looseness=1.00] (46) to (94);
		\draw [style=none] (95.center) to (77);
		\draw [style=none] (119.center) to (93);
		\draw [style=none] (96) to (100.center);
		\draw [style=none, bend right=23, looseness=1.00] (77) to (96);
		\draw (96) to (93);
		\draw (9) to (62.center);
		\draw (78.center) to (77);
		\draw [bend right, looseness=1.00] (9) to (93);
		\draw (30.center) to (9);
		\draw (5) to (111);
		\draw (94) to (46);
		\draw (49.center) to (95.center);
		\draw (138.center) to (119.center);
		\draw (100.center) to (32);
		\draw (30.center) to (32);
		\draw (32) to (43.center);
		\draw [bend right=15, looseness=1.00] (95.center) to (100.center);
		\draw [bend left=15, looseness=1.00] (119.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greencommuteprfbraid_v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, -3.75) {};
		\node [style=none] (1) at (-4, -2.25) {};
		\node [style=none] (2) at (-3, -3.75) {};
		\node [style=rn] (3) at (-3.5, -3.25) {};
		\node [style=none] (4) at (0.5, -4) {$\stackrel{\textup{\tiny \ref{hopfbraid}}}{=}$};
		\node [style=gn] (5) at (-3.5, -2.75) {};
		\node [style=none] (6) at (-4, -3.75) {};
		\node [style=none] (7) at (-3, 0) {$\stackrel{\textup{\tiny \ref{hopfbraid}}}{=}$};
		\node [style=none] (8) at (0, 0) {$\stackrel{\textup{\tiny (S1)}}{=}$};
		\node [style=rn] (9) at (-4.75, -3.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=gn] (11) at (5.5, -4.25) {};
		\node [style=none] (12) at (5.25, -3.5) {};
		\node [style=none] (13) at (5.75, -3.5) {};
		\node [style=none] (14) at (5.5, -4.75) {};
		\node [style=none] (15) at (-6, -0.5) {};
		\node [style=gn] (16) at (-6, 0) {};
		\node [style=none] (17) at (-5.5, 1.25) {};
		\node [style=none] (18) at (-6.5, 1.25) {};
		\node [style=whitebg] (19) at (-6, 0.54) {};
		\node [style=none] (20) at (-5.25, -4) {$\stackrel{\textup{\tiny (\ref{eq:b2braid})}}{=}$};
		\node [style=none] (21) at (-3.5, -4.75) {};
		\node [style=gn] (22) at (-3, -3.75) {};
		\node [style=gn] (23) at (-4, -3.75) {};
		\node [style=gn] (24) at (-3.5, -4.25) {};
		\node [style=none] (25) at (-3, -1.75) {};
		\node [style=none] (26) at (-3, -2.25) {};
		\node [style=none] (27) at (-4, -2.25) {};
		\node [style=rn] (28) at (-4, -2.25) {};
		\node [style=none] (29) at (-4, -1.75) {};
		\node [style=rn] (30) at (-3, -2.25) {};
		\node [style=none] (31) at (2, -4.75) {};
		\node [style=gn] (32) at (2, -4.25) {};
		\node [style=none] (33) at (1.5, -2.25) {};
		\node [style=none] (34) at (2.5, -1.75) {};
		\node [style=rn] (35) at (2, -3.25) {};
		\node [style=none] (36) at (2.5, -2.25) {};
		\node [style=gn] (37) at (2, -2.75) {};
		\node [style=none] (38) at (2.5, -2.25) {};
		\node [style=none] (39) at (1.5, -2.25) {};
		\node [style=none] (40) at (1.5, -1.75) {};
		\node [style=rn] (41) at (1.25, -3.75) {};
		\node [style=none] (42) at (2, -4.25) {};
		\node [style=rn] (43) at (1.5, -2.25) {};
		\node [style=rn] (44) at (2.5, -2.25) {};
		\node [style=gn] (45) at (1.25, -4.25) {};
		\node [style=none] (46) at (2, -4.25) {};
		\node [style=none] (47) at (3, -4) {$\stackrel{\textup{\tiny (B1)}}{=}$};
		\node [style=none] (48) at (3.25, -2.25) {};
		\node [style=none] (49) at (4.25, -1.75) {};
		\node [style=none] (50) at (4.25, -2.25) {};
		\node [style=gn] (51) at (3.75, -4.25) {};
		\node [style=rn] (52) at (4.25, -2.25) {};
		\node [style=none] (53) at (3.25, -2.25) {};
		\node [style=rn] (54) at (3.25, -2.25) {};
		\node [style=none] (55) at (3.25, -1.75) {};
		\node [style=none] (56) at (3.75, -4.25) {};
		\node [style=none] (57) at (3.75, -4.25) {};
		\node [style=none] (58) at (3.75, -4.75) {};
		\node [style=none] (59) at (4.25, -2.25) {};
		\node [style=none] (60) at (4.75, -4) {$\stackrel{\textup{\tiny (S2')}}{=}$};
		\node [style=none] (61) at (-5, 0) {$\stackrel{\textup{\tiny (S2'),(\ref{S0})}}{=}$};
		\node [style=gn] (62) at (-2.25, 0.25) {};
		\node [style=gn] (63) at (-2.25, -0.25) {};
		\node [style=gn] (64) at (0.5, 0.5) {};
		\node [style=gn] (65) at (0.5, 0) {};
		\node [style=gn] (66) at (-4.75, -4.25) {};
		\node [style=gn] (67) at (-0.5, -4.25) {};
		\node [style=none] (68) at (-1, -2.25) {};
		\node [style=none] (69) at (-0.5, -4.75) {};
		\node [style=gn] (70) at (-1.5, -3.5) {};
		\node [style=rn] (71) at (-1, -2.25) {};
		\node [style=gn] (72) at (-1.5, -4) {};
		\node [style=none] (73) at (-2.25, -4) {$\stackrel{\textup{\tiny (S1)}}{=}$};
		\node [style=none] (74) at (-1, -2.25) {};
		\node [style=none] (75) at (-1, -1.75) {};
		\node [style=rn] (76) at (-1.5, -3) {};
		\node [style=gn] (77) at (-0.5, -2.75) {};
		\node [style=none] (78) at (-0.5, -4.25) {};
		\node [style=rn] (79) at (-0.5, -3.25) {};
		\node [style=none] (80) at (0, -1.75) {};
		\node [style=rn] (81) at (0, -2.25) {};
		\node [style=none] (82) at (0, -2.25) {};
		\node [style=none] (83) at (0, -2.25) {};
		\node [style=none] (84) at (-0.5, -4.25) {};
		\node [style=gn] (85) at (-3.5, 0.25) {};
		\node [style=none] (86) at (-3.5, 1.5) {};
		\node [style=none] (87) at (-4.25, 1.5) {};
		\node [style=gn] (88) at (-4.25, 0.25) {};
		\node [style=gn] (89) at (-3.875, -0.25) {};
		\node [style=none] (90) at (-3.875, -0.75) {};
		\node [style=rn] (91) at (-3.5, 1) {};
		\node [style=rn] (92) at (-4.25, 1) {};
		\node [style=whitebg] (93) at (-3.875, 0.62) {};
		\node [style=gn] (94) at (-0.5, 0) {};
		\node [style=whitebg] (95) at (-1.12, 0.5) {};
		\node [style=rn] (96) at (-0.5, 1) {};
		\node [style=none] (97) at (-0.5, 1.5) {};
		\node [style=none] (98) at (-1.75, 1.5) {};
		\node [style=none] (99) at (-1.12, -1) {};
		\node [style=gn] (100) at (-1.75, 0) {};
		\node [style=gn] (101) at (-1.12, -0.5) {};
		\node [style=rn] (102) at (-1.75, 1) {};
		\node [style=rn] (103) at (1.25, 1.75) {};
		\node [style=none] (104) at (2, 1) {};
		\node [style=none] (105) at (1.75, 1.25) {};
		\node [style=none] (106) at (2.75, 0) {};
		\node [style=gn] (107) at (1.25, 0.5) {};
		\node [style=none] (108) at (1, 0) {};
		\node [style=none] (109) at (1, 2.25) {};
		\node [style=gn] (110) at (2.5, 0.5) {};
		\node [style=rn] (111) at (2.5, 1.75) {};
		\node [style=none] (112) at (2.75, 2.25) {};
		\node [style=gn] (113) at (2.75, 0) {};
		\node [style=gn] (114) at (1, 0) {};
		\node [style=rn] (115) at (2.75, 2.25) {};
		\node [style=rn] (116) at (1, 2.25) {};
		\node [style=none] (117) at (1, 2.75) {};
		\node [style=none] (118) at (2.75, 2.75) {};
		\node [style=none] (119) at (1.875, -1) {};
		\node [style=gn] (120) at (1.875, -0.5) {};
		\draw [in=135, out=-90] (17.center) to (16);
		\draw [in=-90, out=90] (88) to (91);
		\draw [in=-135, out=45] (100) to (96);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=23] (10.center) to (5);
		\draw [style=none] (5) to (3);
		\draw [style=none, bend right=23] (3) to (6.center);
		\draw [style=none, bend left=23] (3) to (2.center);
		\draw [bend left=23] (5) to (1.center);
		\draw (9) to (0);
		\draw [style=none, bend left=23] (13.center) to (11);
		\draw [bend left=23] (11) to (12.center);
		\draw (11) to (14.center);
		\draw [in=-90, out=45] (16) to (18.center);
		\draw (16) to (15.center);
		\draw (24) to (21.center);
		\draw (22) to (24);
		\draw (23) to (24);
		\draw (29.center) to (28);
		\draw (25.center) to (30);
		\draw [bend right=15] (1.center) to (6.center);
		\draw [bend left=15] (10.center) to (2.center);
		\draw [style=none, bend left=23] (36.center) to (37);
		\draw [style=none] (37) to (35);
		\draw [bend left=23] (37) to (39.center);
		\draw (41) to (45);
		\draw (32) to (31.center);
		\draw (40.center) to (43);
		\draw (34.center) to (44);
		\draw [bend right=15] (39.center) to (42.center);
		\draw [bend left=15] (36.center) to (46.center);
		\draw (51) to (58.center);
		\draw (55.center) to (54);
		\draw (49.center) to (52);
		\draw [bend right=15] (53.center) to (57.center);
		\draw [bend left=15] (50.center) to (56.center);
		\draw [style=none, bend left=23] (83.center) to (77);
		\draw [style=none] (77) to (79);
		\draw [style=none, bend right=23] (79) to (78.center);
		\draw [style=none, bend left=23] (79) to (84.center);
		\draw [bend left=23] (77) to (68.center);
		\draw (76) to (70);
		\draw (67) to (69.center);
		\draw (75.center) to (71);
		\draw (80.center) to (81);
		\draw [bend right=15] (68.center) to (78.center);
		\draw [bend left=15] (83.center) to (84.center);
		\draw (90.center) to (89);
		\draw [in=135, out=-90] (88) to (89);
		\draw [in=-90, out=45] (89) to (85);
		\draw (91) to (86.center);
		\draw [in=90, out=-90] (92) to (85);
		\draw (87.center) to (92);
		\draw [style=none] (98.center) to (102);
		\draw [style=none] (97.center) to (96);
		\draw [style=none] (101) to (99.center);
		\draw [in=-90, out=135] (101) to (100);
		\draw [in=-90, out=45] (101) to (94);
		\draw [style=none, bend right] (102) to (100);
		\draw [in=-45, out=135] (94) to (102);
		\draw [bend right] (94) to (96);
		\draw [style=none] (109.center) to (103);
		\draw [style=none] (112.center) to (111);
		\draw [style=none] (107) to (108.center);
		\draw [style=none, bend right=23] (103) to (107);
		\draw (107) to (111);
		\draw (110) to (104.center);
		\draw (105.center) to (103);
		\draw [bend right] (110) to (111);
		\draw (106.center) to (110);
		\draw (102) to (100);
		\draw (96) to (94);
		\draw (117.center) to (109.center);
		\draw (118.center) to (112.center);
		\draw (108.center) to (120);
		\draw (106.center) to (120);
		\draw (120) to (119.center);
		\draw [bend right=15] (109.center) to (108.center);
		\draw [bend left=15] (112.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/greencopyrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=rn] (1) at (0, -0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=gn] (3) at (0, 0.5) {};
		\node [style=rn] (4) at (-0.75, 0.25) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=gn] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0.75, -0) {$=$};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=gn] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (2.center);
		\draw [bend right=45, looseness=1.25] (1) to (0.center);
		\draw (3) to (1);
		\draw (5) to (4);
		\draw (6) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/greenredcommuteflipswapbraid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0.75) {};
		\node [style=rn] (1) at (5.25, -0.25) {};
		\node [style=rn] (2) at (3.75, -0) {};
		\node [style=none] (3) at (5.25, 0.5) {};
		\node [style=none] (4) at (5.75, 1) {};
		\node [style=none] (5) at (5.25, -0.75) {};
		\node [style=none] (6) at (5, 0.25) {};
		\node [style=none] (7) at (4.5, -0) {$=$};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (5.75, 0.25) {};
		\node [style=none] (10) at (3.75, -0.5) {};
		\node [style=none] (11) at (5.5, 0.75) {};
		\node [style=none] (12) at (4.25, 0.75) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=rn] (14) at (1, 0.5) {};
		\node [style=rn] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1.25, -0) {};
		\node [style=none] (20) at (0, -0) {$=$};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=none] (22) at (0.5, -0) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (0.75, -0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (-4.5, -0.75) {};
		\node [style=none] (27) at (-3.75, -0.75) {};
		\node [style=none] (28) at (-4.5, -0) {};
		\node [style=none] (29) at (-4, 1) {};
		\node [style=gn] (30) at (-5.75, 0.25) {};
		\node [style=none] (31) at (-3.75, -0) {};
		\node [style=none] (32) at (-6.25, -0.5) {};
		\node [style=none] (33) at (-5, -0) {$=$};
		\node [style=none] (34) at (-4.25, -0.5) {};
		\node [style=gn] (35) at (-4, 0.5) {};
		\node [style=none] (36) at (-5.75, 0.75) {};
		\node [style=none] (37) at (-4, -0.25) {};
		\node [style=none] (38) at (-5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (12.center) to (2);
		\draw [in=135, out=-90, looseness=1.00] (0.center) to (2);
		\draw (2) to (10.center);
		\draw [in=135, out=-90, looseness=1.00] (6.center) to (1);
		\draw [in=45, out=-90, looseness=1.00] (9.center) to (1);
		\draw (1) to (5.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (3.center);
		\draw (11.center) to (4.center);
		\draw [in=-135, out=90, looseness=1.00] (25.center) to (15);
		\draw [in=-45, out=90, looseness=1.00] (13.center) to (15);
		\draw (15) to (23.center);
		\draw [in=-45, out=90, looseness=1.00] (19.center) to (14);
		\draw [in=-135, out=90, looseness=1.00] (22.center) to (14);
		\draw (14) to (18.center);
		\draw (22.center) to (21.center);
		\draw (19.center) to (16.center);
		\draw (24.center) to (17.center);
		\draw [in=-135, out=90, looseness=1.00] (32.center) to (30);
		\draw [in=-45, out=90, looseness=1.00] (38.center) to (30);
		\draw (30) to (36.center);
		\draw [in=-45, out=90, looseness=1.00] (31.center) to (35);
		\draw [in=-135, out=90, looseness=1.00] (28.center) to (35);
		\draw (35) to (29.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (37.center);
		\draw (34.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style={H box}] (2) at (-1.25, 0.5)  {};%\footnotesize H};
		\node [style=none] (3) at (-1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (6) at (-1.75, -0) {\footnotesize$~\alpha~$};
		\node [style={H box}] (7) at (-2.25, -0.5)  {};%\footnotesize H};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style={H box}] (9) at (-1.25, -0.5)  {};%\footnotesize H};
		\node [style=none] (10) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (0, -0) {$=$};
		\node [style=gn] (12) at (1.5, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style={H box}] (16) at (-2.25, 0.5) {};%\footnotesize H};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right] (6) to (7);
		\draw[bend left] (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw[bend left] (6) to (16);
		\draw[bend right] (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw[bend left=23]  (12) to (0.center);
		\draw[bend right=23]  (12) to (14.center);
		\draw[bend right=23]  (12) to (18.center);
		\draw[bend left=23]  (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/h2n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style={H box}] (5) at (1.5, -0.5) {};
		\node [style=gn] (6) at (3, -0) {$\alpha$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style={H box}] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style={H box}] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (16) at (1, 0) {$\alpha$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (16) to (8);
		\draw [bend left, looseness=1.25] (16) to (5);
		\draw (5) to (17.center);
		\draw (8) to (14.center);
		\draw [bend left=15, looseness=1.25] (16) to (13);
		\draw [bend right, looseness=1.00] (16) to (2);
		\draw (2) to (18.center);
		\draw (13) to (3.center);
		\draw [bend left, looseness=1.25] (6) to (11.center);
		\draw [bend right, looseness=1.00] (6) to (7.center);
		\draw [bend right, looseness=1.00] (6) to (10.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsimplifyprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=gn] (1) at (1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (2, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (4);
		\draw (4) to (1);
		\draw (1) to (0.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsimplifyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=rn] (1) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=gn] (3) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=gn] (5) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-0.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (7) at (-0.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (-0.75, 0.25) {};
		\node [style=rn] (9) at (-0.75, 1) {};
		\node [style=gn] (10) at (-0.75, -1) {};
		\node [style=rn] (11) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0);
		\draw (0) to (5);
		\draw (5) to (4.center);
		\draw (0) to (1);
		\draw (7) to (6);
		\draw [in=60, out=-60, looseness=1.25] (9) to (8);
		\draw [bend right, looseness=1.25] (9) to (8);
		\draw (9) to (8);
		\draw [in=60, out=-60, looseness=1.25] (11) to (10);
		\draw [bend right, looseness=1.25] (11) to (10);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsimplifyprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 1) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (0.5, -1) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=gn] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style={H box}] (9) at (1.5, -0) {};
		\node [style=none] (10) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (3);
		\draw [bend right, looseness=1.25] (0) to (3);
		\draw (0) to (3);
		\draw [in=60, out=-60, looseness=1.25] (1) to (2);
		\draw [bend right, looseness=1.25] (1) to (2);
		\draw (1) to (2);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (8.center) to (9);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsimplifyprfirst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -1) {};
		\node [style=rn] (1) at (-2, 1) {};
		\node [style=rn] (2) at (-2, -0.25) {};
		\node [style=rn] (3) at (-1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (-1.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (-2, 0.25) {};
		\node [style=rn] (6) at (1.75, 0.5) {};
		\node [style=gn] (7) at (3.25, -0.5) {};
		\node [style=rn] (8) at (3.25, 0.25) {};
		\node [style=gn] (9) at (1.75, -0) {};
		\node [style=none] (10) at (-3.5, -0) {$=$};
		\node [style=gn] (11) at (-4, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (12) at (-4, -0.25) {};
		\node [style=rn] (13) at (-3, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=H box] (14) at (-3, -0) {};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-2.5, -0) {$=$};
		\node [style=none] (18) at (0, -0) {$=$};
		\node [style=none] (19) at (2.75, -0) {$=$};
		\node [style=none] (20) at (5.75, -0) {$=$};
		\node [style=rn] (21) at (-0.75, 1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (22) at (-0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (23) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (24) at (-0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (25) at (1, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (26) at (0.5, 0.25) {};
		\node [style=rn] (27) at (0.5, 1) {};
		\node [style=gn] (28) at (0.5, -1) {};
		\node [style=rn] (29) at (0.5, -0.25) {};
		\node [style=gn] (30) at (1, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (31) at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (32) at (1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=gn] (34) at (3.75, -1) {};
		\node [style=gn] (35) at (3.75, 0.25) {};
		\node [style=rn] (36) at (4.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (37) at (3.75, 1) {};
		\node [style=rn] (38) at (3.75, -0.25) {};
		\node [style=gn] (39) at (4.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (40) at (4.75, -0) {$\frac{\pi}{2}$};
		\node [style=none] (41) at (4.75, -0.5) {};
		\node [style=rn] (42) at (5.25, -0) {};
		\node [style=gn] (43) at (5.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (44) at (7.25, -0.5) {};
		\node [style=rn] (45) at (6.25, 1) {};
		\node [style=rn] (46) at (6.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (47) at (7.25, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (48) at (6.25, -1) {};
		\node [style=gn] (49) at (6.25, 0.25) {};
		\node [style=rn] (50) at (6.25, -0.25) {};
		\node [style=gn] (51) at (6.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw [in=60, out=-60, looseness=1.25] (1) to (5);
		\draw [bend right, looseness=1.25] (1) to (5);
		\draw (1) to (5);
		\draw [in=60, out=-60, looseness=1.25] (2) to (0);
		\draw [bend right, looseness=1.25] (2) to (0);
		\draw (2) to (0);
		\draw [in=60, out=-60, looseness=1.25] (8) to (7);
		\draw [bend right, looseness=1.25] (8) to (7);
		\draw (8) to (7);
		\draw (6) to (9);
		\draw (11) to (12.center);
		\draw (13) to (16.center);
		\draw (21) to (15.center);
		\draw (25) to (30);
		\draw [in=60, out=-60, looseness=1.25] (27) to (26);
		\draw [bend right, looseness=1.25] (27) to (26);
		\draw (27) to (26);
		\draw [in=60, out=-60, looseness=1.25] (29) to (28);
		\draw [bend right, looseness=1.25] (29) to (28);
		\draw (29) to (28);
		\draw (9) to (31);
		\draw (33.center) to (6);
		\draw (36) to (39);
		\draw [in=60, out=-60, looseness=1.25] (37) to (35);
		\draw [bend right, looseness=1.25] (37) to (35);
		\draw (37) to (35);
		\draw [in=60, out=-60, looseness=1.25] (38) to (34);
		\draw [bend right, looseness=1.25] (38) to (34);
		\draw (38) to (34);
		\draw (40) to (41.center);
		\draw (42) to (43);
		\draw (46) to (51);
		\draw [in=60, out=-60, looseness=1.25] (45) to (49);
		\draw [bend right, looseness=1.25] (45) to (49);
		\draw (45) to (49);
		\draw [in=60, out=-60, looseness=1.25] (50) to (48);
		\draw [bend right, looseness=1.25] (50) to (48);
		\draw (50) to (48);
		\draw (47) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style={H box}] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (1, -0.25) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (0) to (2);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsquareprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style={H box}] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=rn] (3) at (0.5, -0) {};
		\node [style={H box}] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsquareprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1, -0) {$=$};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {};
		\node [style=gn] (1) at (-1, 0) {};
		\node [style=gn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=rn] (7) at (0.5, -0.25) {};
		\node [style=gn] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw (0) to (3.center);
		\draw (2) to (4.center);
		\draw (6.center) to (8);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopfprf1-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.5) {};
		%\node [style=rn] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, 0.25) {};
		%\node [style=rn] (3) at (1, -0.25) {};
		%\node [style=gn] (4) at (1, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (1) to (2);
		%\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (5);
		\draw [bend left=45, looseness=1.00] (0) to (5);
		\draw (0) to (6.center);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopfprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.5) {};
		\node [style=rn] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=rn] (3) at (1, -0.25) {};
		\node [style=gn] (4) at (1, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (5);
		\draw [bend left=45, looseness=1.00] (0) to (5);
		\draw (0) to (6.center);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopfprf1new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.5) {};
		\node [style=gn] (1) at (1, -0) {};
		\node [style=gn] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw [bend left=45, looseness=1.00] (0) to (2);
		\draw (0) to (3.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopfprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 0.25) {};
		\node [style=rn] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=gn] (3) at (0.25, -0.75) {};
		\node [style=gn] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=rn] (6) at (0.25, -0.25) {};
		\node [style=rn] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=none] (8.center) to (4);
		\draw [style=none, in=-15, out=0, looseness=1.50] (5.center) to (2.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none, bend left=45, looseness=1.25] (4) to (7);
		\draw [bend right, looseness=0.75] (7) to (5.center);
		\draw [bend right, looseness=0.75] (2.center) to (4);
		\draw (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopfprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {};
		\node [style=rn] (1) at (1.75, 1) {};
		\node [style=rn] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (1.75, -0.75) {};
		\node [style=gn] (4) at (0.5, 0.25) {};
		\node [style=rn] (5) at (1, 0.5) {};
		\node [style=rn] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=gn] (10) at (0.5, -0.75) {};
		\node [style=rn] (11) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (8);
		\draw [style=none] (7.center) to (0);
		\draw [style=none] (6) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (8) to (6);
		\draw [style=none] (5) to (9.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (5);
		\draw (5) to (8);
		\draw (6) to (0);
		\draw (2) to (4);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopfprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.25) {};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=rn] (2) at (0.75, 0.75) {};
		\node [style=rn] (3) at (0.5, -0.25) {};
		\node [style=gn] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (3);
		\draw [style=none] (3) to (7);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (5.center);
		\draw [style=none, bend right=23, looseness=1.00] (7) to (2);
		\draw [bend right=23, looseness=1.00] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopfprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=gn] (4) at (1.25, -0.75) {};
		\node [style=gn] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (0.5, 0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
		\node [style=rn] (8) at (0.5, -0.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.5) {};
		\node [style=gn] (11) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (1);
		\draw [style=none] (1) to (5);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (0.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (2);
		\draw [bend right=23, looseness=1.00] (1) to (3.center);
		\draw [in=60, out=-60, looseness=1.25] (9) to (10);
		\draw [bend right, looseness=1.25] (9) to (10);
		\draw (9) to (10);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopfprf5a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0) {};
		\node [style=rn] (1) at (1.5, -0.25) {};
		\node [style=rn] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=gn] (4) at (1.75, -0.75) {};
		\node [style=gn] (5) at (1.5, 0.25) {};
		\node [style=rn] (6) at (0.5, 0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
		\node [style=rn] (8) at (0.5, -0.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.5) {};
		\node [style=gn] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (1);
		\draw [style=none] (1) to (5);
		\draw (5) to (0);
		\draw (5) to (2);
		\draw [bend right=23, looseness=1.00] (1) to (3.center);
		\draw [in=60, out=-60, looseness=1.25] (9) to (10);
		\draw [bend right, looseness=1.25] (9) to (10);
		\draw (9) to (10);
		\draw (8) to (11);
		\draw [bend left=15, looseness=1.00] (0.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopfprf5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {};
		\node [style=rn] (1) at (1.5, -0.25) {};
		\node [style=rn] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=gn] (4) at (1.75, -0.75) {};
		\node [style=rn] (5) at (1.25, 0.5) {};
		\node [style=rn] (6) at (0.5, -0.25) {};
		\node [style=rn] (7) at (0, 0.25) {};
		\node [style=gn] (8) at (0, -0.5) {};
		\node [style=gn] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (4) to (1);
		\draw [in=0, out=-120, looseness=1.00] (5) to (0.center);
		\draw [bend right=23, looseness=1.00] (1) to (3.center);
		\draw [in=60, out=-60, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (7) to (8);
		\draw (6) to (9);
		\draw [in=-75, out=180, looseness=1.00] (0.center) to (10.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopfproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7.25, -0.5) {};
		\node [style=gn] (1) at (-7.75, 0) {};
		\node [style=gn] (2) at (-7.25, 0.5) {};
		\node [style=none] (3) at (-7.25, -1) {};
		\node [style=none] (4) at (-7.25, 1) {};
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (-5, 0.25) {};
		\node [style=none] (7) at (-5.75, 0.75) {};
		\node [style=none] (8) at (-5.75, -1) {};
		\node [style=gn] (9) at (-5.75, 0.25) {};
		\node [style=rn] (10) at (-5.75, -0.5) {};
		\node [style=rn] (11) at (-3.5, -0.5) {};
		\node [style=rn] (12) at (-2.75, -1) {};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=gn] (14) at (-2.75, 0.25) {};
		\node [style=gn] (15) at (-3.5, 0.25) {};
		\node [style=gn] (16) at (-2.75, 0.75) {};
		\node [style=rn] (17) at (-2.75, -0.5) {};
		\node [style=none] (18) at (-3.5, -1) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=gn] (20) at (-1.75, -0.25) {};
		\node [style=rn] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=gn] (23) at (-1, 0.75) {};
		\node [style=rn] (24) at (-1.25, 0.25) {};
		\node [style=gn] (25) at (-1.25, -0.25) {};
		\node [style=rn] (26) at (-1, -0.75) {};
		\node [style=gn] (27) at (-0.25, -0.25) {};
		\node [style=gn] (28) at (1, 0.75) {};
		\node [style=none] (29) at (0, -0.75) {};
		\node [style=gn] (30) at (0.25, 0) {};
		\node [style=rn] (31) at (-0.25, 0.25) {};
		\node [style=rn] (32) at (1, -0.75) {};
		\node [style=rn] (33) at (0.75, 0.25) {};
		\node [style=gn] (34) at (0.75, -0.25) {};
		\node [style=none] (35) at (0.5, 0.75) {};
		\node [style=none] (36) at (1.5, -0.75) {};
		\node [style=rn] (37) at (2.75, -0.25) {};
		\node [style=none] (38) at (2.5, 0.75) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=gn] (40) at (3, 0.75) {};
		\node [style=rn] (41) at (2.5, -0.5) {};
		\node [style=rn] (42) at (2.75, 0.25) {};
		\node [style=none] (43) at (5.5, -0.75) {};
		\node [style=none] (44) at (5.5, 0.75) {};
		\node [style=rn] (45) at (5.5, -0.25) {};
		\node [style=gn] (46) at (5.5, 0.25) {};
		\node [style=none] (47) at (-6.75, 0) {$=$};
		\node [style=gn] (48) at (-6.25, 0) {};
		\node [style=gn] (49) at (-4, 0) {};
		\node [style=none] (50) at (-4.5, 0) {$=$};
		\node [style=none] (51) at (-2.25, 0) {$=$};
		\node [style=none] (52) at (-0.75, 0) {$=$};
		\node [style=none] (53) at (5, 0) {$=$};
		\node [style=none] (54) at (3.25, 0) {$=$};
		\node [style=none] (55) at (1.25, 0) {$=$};
		\node [style=none] (56) at (4.25, 0) {};
		\node [style=none] (57) at (3.75, 0.5) {};
		\node [style=gn] (58) at (4.75, 0.5) {};
		\node [style=rn] (59) at (3.75, -0.25) {};
		\node [style=none] (60) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw (0) to (3.center);
		\draw (2) to (4.center);
		\draw [style=none] (7.center) to (9);
		\draw [style=none, in=15, out=0, looseness=1.50] (6.center) to (5.center);
		\draw [style=none] (10) to (8.center);
		\draw [style=none, bend right=45, looseness=1.25] (9) to (10);
		\draw [bend left, looseness=0.75] (10) to (6.center);
		\draw [bend left, looseness=0.75] (5.center) to (9);
		\draw [style=none] (16) to (14);
		\draw [style=none] (13.center) to (15);
		\draw [style=none] (17) to (12);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (17);
		\draw [style=none] (11) to (18.center);
		\draw [style=none, bend right=23, looseness=1.00] (15) to (11);
		\draw (11) to (14);
		\draw (17) to (15);
		\draw (21) to (20);
		\draw [style=none, bend left=23, looseness=1.00] (23) to (24);
		\draw [style=none] (24) to (25);
		\draw [style=none, bend right=23, looseness=1.00] (25) to (19.center);
		\draw [style=none, bend left=23, looseness=1.00] (25) to (26);
		\draw [bend left=23, looseness=1.00] (24) to (22.center);
		\draw [style=none, bend left=23, looseness=1.00] (28) to (33);
		\draw [style=none] (33) to (34);
		\draw (34) to (30);
		\draw (34) to (32);
		\draw [bend left=23, looseness=1.00] (33) to (35.center);
		\draw (31) to (27);
		\draw [bend right=15, looseness=1.00] (30) to (29.center);
		\draw [style=none, bend left=23, looseness=1.00] (40) to (42);
		\draw [in=0, out=120, looseness=1.00] (41) to (39.center);
		\draw [bend left=23, looseness=1.00] (42) to (38.center);
		\draw [in=75, out=180, looseness=1.00] (39.center) to (36.center);
		\draw (37) to (42);
		\draw (44.center) to (46);
		\draw (45) to (43.center);
		\draw [in=0, out=-120, looseness=1.00] (58) to (56.center);
		\draw [in=-75, out=180, looseness=1.00] (56.center) to (57.center);
		\draw (59) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/horizontal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 0.75) {};
		\node [style=rn] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=rn] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=gn] (11) at (2, 0.5) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (5.center);
		\draw (8.center) to (10.center);
		\draw [out=-90,in=145] (12.center) to (11);
		\draw [in=90,out=-135] (11) to (7.center);
		\draw [in=90, out=-15, looseness=1.00] (11) to (14.center);
		\draw [in=90, out=-90, looseness=1.00] (14.center) to (13.center);
		\draw [in=165, out=-90, looseness=1.25] (13.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style={H box}] (5) at (-0.5, -0.5) {};
		\node [style=rn] (6) at (1, -0) {$\alpha$};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style={H box}] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style={H box}] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (16) at (-1, -0) {$\alpha$};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (16) to (8);
		\draw [bend left, looseness=1.25] (16) to (5);
		\draw (5) to (17.center);
		\draw (8) to (14.center);
		\draw [bend left=15, looseness=1.25] (16) to (13);
		\draw [bend right, looseness=1.00] (16) to (2);
		\draw (2) to (18.center);
		\draw (13) to (3.center);
		\draw [bend left, looseness=1.25] (6) to (11.center);
		\draw [bend right, looseness=1.00] (6) to (7.center);
		\draw [bend right, looseness=1.00] (6) to (10.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/induced_compact_structure-2wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/induced_compact_structure-2wireflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.5) {};
		\node [style=none] (1) at (2.25, 0.25) {$=$};
		\node [style=gn] (2) at (3.5, 0) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (5.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/induced_compact_structure-green-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.5,0) {$=$};
		\node [style=gn] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4.center);
	         \draw [bend right]  (1.center) to (4.center);
		%\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/induced_compact_structure-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (-0.25, -0) {};
		\node [style=none] (3) at (0.5, 0.25) {$=$};
		\node [style=gn] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -0) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		%\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/induced_compact_structure-usd-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.5,0) {$=$};
		\node [style=gn] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (4.center);
	         \draw [bend left]  (1.center) to (4.center);
		%\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/induced_compact_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0.5, -0) {$\stackrel{\text{(L)}}{=}$};
		\node [style=gn] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (4, -0.25) {};
		\node [style=rn] (7) at (3.5, 0.25) {};
		\node [style=none] (8) at (3, -0.25) {};
		\node [style=none] (9) at (2.5, -0) {$\stackrel{\text{(R)}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/interpretation_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.5) {};
		\node [style=rn] (1) at (-0.5, 0.25) {\footnotesize$\pi/2$};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/inverserule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.25) {};
		\node [style=gn] (1) at (-1.25, -0.25) {};
		\node [style=gn] (2) at (-1.75, -0.25) {};
		\node [style=rn] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (-0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
		\draw [dashed, color=gray] (5.center) to (7.center);
		\draw [dashed, color=gray] (7.center) to (6.center);
		\draw [dashed, color=gray] (6.center) to (4.center);
		\draw [dashed, color=gray] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k1-0-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, -0.25) {};
		\node [style=gn] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.75, 0) {$\stackrel{\text{(K1)}}{=}$};
		\node [style=rn] (4) at (0, -0.25) {};
		\node [style=gn] (5) at (0, 0.25) {\footnotesize$\pi$};
		\node [style=gn] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-0.75, 0) {$\stackrel{\text{(S1)}}{=}$};
		\node [style=rn] (8) at (-1.5, -0.25) {};
		\node [style=gn] (9) at (-1.5, 0.25) {\footnotesize$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none] (2.center) to (5);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.25) {$=$};
		\node [style=gn] (3) at (-1.5, -0) {\footnotesize$\pi$};
		\node [style=gn] (4) at (-1, -0) {\footnotesize$\pi$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=gn] (6) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=rn] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (13) at (-1.25, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135,looseness=1] (0) to (11.center);
		\draw [in=90, out=-45,looseness=1] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [in=90, out=-135,looseness=1] (10) to (3);%
		\draw [style=none] (3) to (1.center);
		\draw  [in=90, out=-45,looseness=1] (10) to (4);%
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k1flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-2.5, 0.25) {$=$};
		\node [style=gn] (3) at (-1.5, 0.5) {\footnotesize$\pi$};
		\node [style=gn] (4) at (-1, 0.5) {\footnotesize$\pi$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=gn] (6) at (-3.25, 0) {\footnotesize$\pi$};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=rn] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-3.25, 1) {$\cdots$};
		\node [style=none] (13) at (-1.25, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (11.center);
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (10) to (4);
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k1prf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {$=$};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=gn] (2) at (0, 0.75) {\footnotesize$\pi$};
		\node [style=gn] (3) at (1, 0.25) {\footnotesize$\pi$};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=rn] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=gn] (7) at (1.5, 0.25) {\footnotesize$\pi$};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0.5, 0.5) {$=$};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=rn] (13) at (-3, -0) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=gn] (15) at (-3, 0.5) {\footnotesize$\pi$};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=rn] (17) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (12.center);
		\draw [style=none] (9) to (8.center);
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (10.center) to (2);
		\draw [style=none] (2) to (9);
		\draw [style=none] (5) to (3);
		\draw [style=none] (3) to (4.center);
		\draw [style=none] (5) to (7);
		\draw [style=none] (7) to (6.center);
		\draw [style=none] (14.center) to (15);
		\draw [style=none] (15) to (13);
		\draw [style=none] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k1prf1flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {$=$};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=gn] (2) at (0.25, -0.25) {\footnotesize$\pi$};
		\node [style=gn] (3) at (1.25, 0.25) {\footnotesize$\pi$};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=rn] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=gn] (7) at (1.75, 0.25) {\footnotesize$\pi$};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=rn] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0.75, -0) {$=$};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=rn] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
		\node [style=gn] (15) at (-2.75, -0) {\footnotesize$\pi$};
		\node [style=none] (16) at (-1.75, -0) {};
		\node [style=rn] (17) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (12.center);
		\draw [style=none] (9) to (8.center);
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (10.center) to (2);
		\draw [style=none] (2) to (9);
		\draw [style=none] (5) to (3);
		\draw [style=none] (3) to (4.center);
		\draw [style=none] (5) to (7);
		\draw [style=none] (7) to (6.center);
		\draw [style=none] (14.center) to (15);
		\draw [style=none] (15) to (13);
		\draw [style=none] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k1prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {$=$};
		\node [style=rn] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=gn] (3) at (-4, 0.75) {};
		\node [style={H box}] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-3.5, 1.75) {};
		\node [style=gn] (8) at (-3.5, 1) {};
		\node [style=gn] (9) at (-5, 1) {$\pi$};
		\node [style=rn] (10) at (-5, 0.5) {};
		\node [style=rn] (11) at (-3.5, 0.25) {};
		\node [style=none] (12) at (-2.25, 1) {$=$};
		\node [style={H box}] (13) at (1, 1.25) {};
		\node [style=gn] (14) at (0.25, 1.25) {};
		\node [style=rn] (15) at (-1.5, 1) {};
		\node [style=gn] (16) at (-1.5, 0.5) {};
		\node [style=rn] (17) at (0, 0.25) {};
		\node [style=gn] (18) at (0, 0.75) {};
		\node [style=gn] (19) at (-0.5, 0.5) {};
		\node [style=rn] (20) at (-0.5, 1.25) {};
		\node [style=gn] (21) at (2, 0.5) {};
		\node [style=rn] (22) at (2, 1.25) {};
		\node [style=rn] (23) at (-1, 1) {};
		\node [style=gn] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-0.25, 1.25) {};
		\node [style=none] (26) at (1.5, 1) {$=$};
		\node [style=rn] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (2.5, 0.5) {};
		\node [style=none] (29) at (2.5, 1.25) {};
		\node [style={H box}] (30) at (3, 1) {};
		\node [style=rn] (31) at (3, 0.5) {};
		\node [style=rn] (32) at (3, 1.5) {};
		\node [style=none] (33) at (3.5, 1) {$=$};
		\node [style=rn] (34) at (4, 1.25) {};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=rn] (36) at (4.5, 0.5) {};
		\node [style=gn] (37) at (4, 0.5) {};
		\node [style=none] (38) at (4.5, 1.25) {};
		\node [style=gn] (39) at (5, 0.5) {};
		\node [style=rn] (40) at (5, 1) {};
		\node [style=none] (41) at (6, 1.25) {};
		\node [style=none] (42) at (6, 0.5) {};
		\node [style=rn] (43) at (6, 0.5) {};
		\node [style=none] (44) at (5.5, 1) {$=$};
		\node [style=none] (45) at (-5, -0.5) {};
		\node [style=gn] (46) at (2, -1.75) {\footnotesize$\pi$};
		\node [style=gn] (47) at (2.5, -1.75) {\footnotesize$\pi$};
		\node [style=none] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (2.5, -2.25) {};
		\node [style=rn] (50) at (-5, -1.5) {};
		\node [style=none] (51) at (-5.25, -2) {};
		\node [style=none] (52) at (2, -2.25) {};
		\node [style=none] (53) at (-4.5, -1.25) {$=$};
		\node [style=none] (54) at (-4.75, -2) {};
		\node [style=rn] (55) at (2.25, -1.25) {};
		\node [style=gn] (56) at (-5, -1) {\footnotesize$\pi$};
		\node [style=none] (57) at (-3, -1.25) {$=$};
		\node [style=gn] (58) at (-1.25, -1.75) {};
		\node [style=none] (59) at (-1.25, -2.25) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=rn] (61) at (-2, -1) {};
		\node [style=none] (62) at (-1.25, -0.5) {};
		\node [style=rn] (63) at (-3.75, -1.5) {};
		\node [style=none] (64) at (-4, -0.5) {};
		\node [style=rn] (65) at (-1.25, -1) {};
		\node [style=rn] (66) at (-2.5, -1) {};
		\node [style=none] (67) at (-3.5, -2) {};
		\node [style=none] (68) at (-4, -2) {};
		\node [style=gn] (69) at (-2, -1.75) {};
		\node [style=gn] (70) at (-2.5, -1.5) {};
		\node [style=none] (71) at (-2, -2.25) {};
		\node [style=none] (72) at (-2, -0.5) {};
		\node [style=gn] (73) at (-3.75, -1) {};
		\node [style=gn] (74) at (-4, -0.5) {\footnotesize$\pi$};
		\node [style=gn] (75) at (-2, -0.5) {\footnotesize$\pi$};
		\node [style=none] (76) at (-0.5, -1.5) {$=$};
		\node [style=none] (77) at (1.5, -1.5) {$=$};
		\node [style=gn] (78) at (1, -1.75) {};
		\node [style=rn] (79) at (1, -1) {};
		\node [style=gn] (80) at (0.5, -1) {\footnotesize$\pi$};
		\node [style=none] (81) at (1, -0.5) {};
		\node [style=gn] (82) at (0.25, -1.75) {};
		\node [style=none] (83) at (0.25, -2.25) {};
		\node [style=none] (84) at (1, -2.25) {};
		\node [style=gn] (85) at (0, -1) {\footnotesize$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (2.center) to (6.center);
		\draw (8) to (5.center);
		\draw (8) to (7.center);
		\draw [bend right=75, looseness=1.75] (8) to (4);
		\draw [bend left=75, looseness=1.75] (8) to (4);
		\draw (16) to (15);
		\draw (14) to (18);
		\draw [bend right=75, looseness=1.75] (14) to (13);
		\draw [bend left=75, looseness=1.75] (14) to (13);
		\draw [in=60, out=-60, looseness=1.25] (20) to (19);
		\draw [bend right, looseness=1.25] (20) to (19);
		\draw (20) to (19);
		\draw [in=60, out=-60, looseness=1.25] (22) to (21);
		\draw [bend right, looseness=1.25] (22) to (21);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw (18) to (17);
		\draw (25.center) to (18);
		\draw (29.center) to (28.center);
		\draw (32) to (31);
		\draw [in=60, out=-60, looseness=1.25] (34) to (37);
		\draw [bend right, looseness=1.25] (34) to (37);
		\draw (34) to (37);
		\draw (38.center) to (35.center);
		\draw (39) to (40);
		\draw (41.center) to (42.center);
		\draw [style=none] (50) to (51.center);
		\draw [style=none] (50) to (54.center);
		\draw [style=none] (48.center) to (55);
		\draw [style=none] (45.center) to (56);
		\draw [style=none] (56) to (50);
		\draw [style=none] (55) to (46);
		\draw [style=none] (46) to (52.center);
		\draw [style=none] (55) to (47);
		\draw [style=none] (47) to (49.center);
		\draw [style=none] (62.center) to (65);
		\draw [style=none] (72.center) to (61);
		\draw [style=none] (58) to (59.center);
		\draw [style=none, bend left=23, looseness=1.00] (65) to (58);
		\draw [style=none] (69) to (71.center);
		\draw [style=none, bend right=23, looseness=1.00] (61) to (69);
		\draw [style=none, bend left=23, looseness=1.00] (60.center) to (73);
		\draw [style=none] (73) to (63);
		\draw [style=none, bend right=23, looseness=1.00] (63) to (68.center);
		\draw [style=none, bend left=23, looseness=1.00] (63) to (67.center);
		\draw [bend left=23, looseness=1.00] (73) to (64.center);
		\draw (69) to (65);
		\draw (58) to (61);
		\draw (66) to (70);
		\draw [style=none] (81.center) to (79);
		\draw [style=none] (78) to (84.center);
		\draw [style=none, bend left=23, looseness=1.00] (79) to (78);
		\draw [style=none] (82) to (83.center);
		\draw (82) to (79);
		\draw (85) to (82);
		\draw (80) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k1prf2flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {$=$};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=gn] (3) at (-5, 1) {$\pi$};
		\node [style=rn] (4) at (-5, 1.5) {};
		\node [style=none] (5) at (-2.75, 1) {$=$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=rn] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (-1, 1) {$=$};
		\node [style=none] (10) at (-5, -2) {};
		\node [style=gn] (11) at (2.75, -1.5) {\footnotesize$\pi$};
		\node [style=gn] (12) at (3.25, -1.5) {\footnotesize$\pi$};
		\node [style=none] (13) at (1.75, -1.5) {};
		\node [style=rn] (14) at (-5, -1) {};
		\node [style=none] (15) at (-5.25, -0.5) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (-4.5, -1.25) {$=$};
		\node [style=none] (18) at (-4.75, -0.5) {};
		\node [style=rn] (19) at (3, -1) {};
		\node [style=gn] (20) at (-5, -1.5) {\footnotesize$\pi$};
		\node [style=none] (21) at (-1.75, -1.25) {$=$};
		\node [style=none] (22) at (1.25, -1.25) {$=$};
		\node [style=none] (23) at (4.25, -1.25) {$=$};
		\node [style=gn] (24) at (-3.25, 1) {$\pi$};
		\node [style=none] (25) at (-3.25, 1.5) {};
		\node [style=none] (26) at (-3.25, 0.5) {};
		\node [style=rn] (27) at (-3.25, 0.5) {};
		\node [style=none] (28) at (-4, 1.5) {};
		\node [style=none] (29) at (-4, 0.5) {};
		\node [style=none] (30) at (-2.25, 1.5) {};
		\node [style=rn] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (-2.25, 0.5) {};
		\node [style=none] (33) at (-1.5, 0.5) {};
		\node [style=none] (34) at (-1.5, 1.5) {};
		\node [style=none] (35) at (-3.75, -1.25) {};
		\node [style=none] (36) at (-4, -1.25) {};
		\node [style=none] (37) at (-3, -1.25) {};
		\node [style=none] (38) at (-3, -1.25) {};
		\node [style=rn] (39) at (-3, -1.25) {};
		\node [style=none] (40) at (-3, -1.25) {};
		\node [style=none] (41) at (-2.25, -1.25) {};
		\node [style=gn] (42) at (-2.25, -1.5) {$\pi$};
		\node [style=none] (43) at (-2.25, -2) {};
		\node [style=none] (44) at (0, -1.25) {};
		\node [style=rn] (45) at (0, -1.25) {};
		\node [style=none] (46) at (-1, -1.25) {};
		\node [style=none] (47) at (-0.75, -1.25) {};
		\node [style=none] (48) at (0, -1.25) {};
		\node [style=none] (49) at (0, -0.75) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (51) at (0.75, -0.75) {};
		\node [style=gn] (52) at (0, -0.75) {$\pi$};
		\node [style=none] (53) at (0.75, -1.75) {};
		\node [style=none] (54) at (3, -0.75) {};
		\node [style=none] (55) at (3, -1) {};
		\node [style=none] (56) at (3.75, -0.75) {};
		\node [style=none] (57) at (3.75, -2) {};
		\node [style=gn] (58) at (5.25, -1) {\footnotesize$\pi$};
		\node [style=none] (59) at (5, -1.5) {};
		\node [style=none] (60) at (5.25, -0.5) {};
		\node [style=none] (61) at (5, -2) {};
		\node [style=gn] (62) at (4.75, -1) {\footnotesize$\pi$};
		\node [style=rn] (63) at (5, -1.5) {};
		\node [style=none] (64) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw [style=none] (14) to (15.center);
		\draw [style=none] (14) to (18.center);
		\draw [style=none] (10.center) to (20);
		\draw [style=none] (20) to (14);
		\draw [style=none] (19) to (11);
		\draw [style=none, bend left=60, looseness=1.75] (11) to (16.center);
		\draw [style=none] (19) to (12);
		\draw [style=none, bend left=60, looseness=1.50] (12) to (13.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw [bend left=75, looseness=1.75] (28.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw [bend left=75, looseness=1.75] (30.center) to (34.center);
		\draw [in=-90, out=-90, looseness=2.00] (36.center) to (38.center);
		\draw [in=-90, out=-90, looseness=2.00] (35.center) to (37.center);
		\draw (41.center) to (43.center);
		\draw [bend left=75, looseness=1.75] (40.center) to (41.center);
		\draw [in=-90, out=-90, looseness=2.00] (46.center) to (48.center);
		\draw [in=-90, out=-90, looseness=2.00] (47.center) to (44.center);
		\draw (51.center) to (53.center);
		\draw (49.center) to (50.center);
		\draw [bend left=75, looseness=1.75] (49.center) to (51.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw [bend left=75, looseness=1.75] (54.center) to (56.center);
		\draw [style=none] (63) to (62);
		\draw [style=none] (62) to (64.center);
		\draw [style=none] (63) to (58);
		\draw [style=none] (58) to (60.center);
		\draw (61.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k1swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.25) {$=$};
		\node [style=rn] (3) at (-1.75, -0) {\footnotesize$\pi$};
		\node [style=rn] (4) at (-1.25, -0) {\footnotesize$\pi$};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=rn] (6) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=gn] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (13) at (-1.5, -0.5) {$\cdots$};
		\node [style=none] (14) at (4, 1) {};
		\node [style=rn] (15) at (4, 0.5) {\footnotesize$\pi$};
		\node [style=none] (16) at (2.75, 1) {};
		\node [style=none] (17) at (2.5, 1) {$\cdots$};
		\node [style=gn] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (4.25, 1) {$\cdots$};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=rn] (22) at (2.5, -0) {\footnotesize$\pi$};
		\node [style=rn] (23) at (4.5, 0.5) {\footnotesize$\pi$};
		\node [style=none] (24) at (3.25, 0.25) {$=$};
		\node [style=none] (25) at (4.5, 1) {};
		\node [style=none] (26) at (4.25, -0.5) {};
		\node [style=gn] (27) at (4.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (11.center);
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (10) to (4);
		\draw [style=none] (4) to (5.center);
		\draw [style=none] (18) to (21.center);
		\draw [style=none] (18) to (16.center);
		\draw [style=none] (26.center) to (27);
		\draw [style=none] (20.center) to (22);
		\draw [style=none] (22) to (18);
		\draw [style=none] (27) to (15);
		\draw [style=none] (15) to (14.center);
		\draw [style=none] (27) to (23);
		\draw [style=none] (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k1swapsingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.25) {$=$};
		\node [style=rn] (3) at (-1.75, -0) {\footnotesize$\pi$};
		\node [style=rn] (4) at (-1.25, -0) {\footnotesize$\pi$};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=rn] (6) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=gn] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (13) at (-1.5, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (11.center);
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (10) to (4);
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2ruleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (8.25, -0.25) {};
		\node [style=gn] (1) at (-3.5, -0.25) {$\pi$};
		\node [style=gn] (2) at (8.75, -0.25) {$\pi$};
		\node [style=none] (3) at (-2.5, -0) {$=$};
		\node [style=rn] (4) at (-3, -0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (5) at (8.75, -0.75) {};
		\node [style=rn] (6) at (8.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (7) at (8.25, 0.25) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=rn] (9) at (-3.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (10) at (-3, 0.5) {$\pi$};
		\node [style=none] (11) at (8.75, 1) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=gn] (13) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (-1.5, 0.5) {};
		\node [style=gn] (15) at (-1.5, -0.25) {};
		\node [style=rn] (16) at (4.25, 0.25) {};
		\node [style=gn] (17) at (4.25, -0.5) {};
		\node [style=rn] (18) at (4.75, 0.25) {};
		\node [style=gn] (19) at (4.75, -0.5) {};
		\node [style=rn] (20) at (5.25, 0.25) {};
		\node [style=gn] (21) at (5.25, -0.5) {};
		\node [style=rn] (22) at (-2, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (23) at (-0.5, -0.75) {};
		\node [style=rn] (24) at (-0.5, -0.25) {};
		\node [style=gn] (25) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (26) at (-0.5, 1) {};
		\node [style=gn] (27) at (-2, -0.25) {$\pi$};
		\node [style=gn] (28) at (0, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (0.5, -0) {$=$};
		\node [style=none] (30) at (3.5, -0) {$=$};
		\node [style=gn] (31) at (1.5, -0.25) {};
		\node [style=rn] (32) at (2.5, 0.25) {};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=rn] (34) at (1.5, 0.5) {};
		\node [style=gn] (35) at (2.5, -0.25) {$\pi$};
		\node [style=rn] (36) at (1, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (37) at (2, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=gn] (39) at (1, -0.25) {$\pi$};
		\node [style=gn] (40) at (3.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (41) at (5.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (42) at (5.75, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (43) at (5.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (44) at (6.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (45) at (6.5, -0.5) {$\pi$};
		\node [style=rn] (46) at (7, 0.25) {};
		\node [style=none] (47) at (7, 1) {};
		\node [style=gn] (48) at (7, -0.25) {$\pi$};
		\node [style=none] (49) at (7, -0.75) {};
		\node [style=rn] (50) at (7.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (51) at (7.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10);
		\draw (10) to (4);
		\draw (4) to (12.center);
		\draw (2) to (5.center);
		\draw (11.center) to (6);
		\draw (6) to (2);
		\draw (7) to (0);
		\draw (1) to (9);
		\draw [in=60, out=-60, looseness=1.25] (14) to (15);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw (14) to (15);
		\draw [in=60, out=-60, looseness=1.25] (16) to (17);
		\draw [bend right, looseness=1.25] (16) to (17);
		\draw (16) to (17);
		\draw [in=60, out=-60, looseness=1.25] (18) to (19);
		\draw [bend right, looseness=1.25] (18) to (19);
		\draw (18) to (19);
		\draw [in=60, out=-60, looseness=1.25] (20) to (21);
		\draw [bend right, looseness=1.25] (20) to (21);
		\draw (20) to (21);
		\draw (26.center) to (25);
		\draw (25) to (24);
		\draw (24) to (23.center);
		\draw (27) to (22);
		\draw (28) to (24);
		\draw [in=60, out=-60, looseness=1.25] (34) to (31);
		\draw [bend right, looseness=1.25] (34) to (31);
		\draw (34) to (31);
		\draw (33.center) to (35);
		\draw (35) to (32);
		\draw (32) to (38.center);
		\draw (39) to (36);
		\draw (40) to (32);
		\draw (44) to (45);
		\draw (49.center) to (48);
		\draw (48) to (46);
		\draw (46) to (47.center);
		\draw (50) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2ruleprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, -0.25) {$\pi$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=rn] (2) at (-3.75, -0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-2.75, -0) {$=$};
		\node [style=none] (4) at (-5.25, 1) {};
		\node [style=none] (5) at (4.75, -0) {$=$};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=rn] (7) at (0.75, 0.25) {};
		\node [style=gn] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-5.25, -0.75) {};
		\node [style=gn] (10) at (-1.75, -0) {$\pi$};
		\node [style=gn] (11) at (2.5, -0.5) {};
		\node [style=rn] (12) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (-5.25, 0.5) {$\pi$};
		\node [style=none] (14) at (-4.75, -0) {$=$};
		\node [style=rn] (15) at (-1.75, -0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (16) at (-5.75, 0.25) {};
		\node [style=gn] (17) at (-2.25, -0.5) {$\pi$};
		\node [style=gn] (18) at (-5.75, -0.25) {};
		\node [style=gn] (19) at (-3.75, -0.5) {$\pi$};
		\node [style=none] (20) at (-0.75, -0) {$=$};
		\node [style=gn] (21) at (-4.25, -0.25) {};
		\node [style=rn] (22) at (-4.25, 0.25) {};
		\node [style=rn] (23) at (-3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (-3.75, 1) {};
		\node [style=none] (25) at (-3.75, -1) {};
		\node [style=rn] (26) at (-1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=gn] (28) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (29) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (30) at (1.25, -0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=gn] (32) at (-0.25, -0.5) {$\pi$};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=none] (34) at (2, -0) {$=$};
		\node [style=rn] (35) at (0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (36) at (0.25, -0.5) {$\pi$};
		\node [style=rn] (37) at (1.25, -0) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (38) at (4.25, -1) {};
		\node [style=rn] (39) at (3, -0) {};
		\node [style=gn] (40) at (4.25, 0.25) {$\pi$};
		\node [style=gn] (41) at (3, -0.5) {};
		\node [style=rn] (42) at (4.25, -0.5) {$\pi$};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=rn] (44) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (45) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (3.5, -0.5) {$\pi$};
		\node [style=rn] (47) at (3.5, -0) {};
		\node [style=gn] (48) at (5.25, -0.5) {$\pi$};
		\node [style=rn] (49) at (5.25, 0.25) {$\pi$};
		\node [style=gn] (50) at (5.75, 0.25) {$\pi$};
		\node [style=rn] (51) at (5.75, -0.5) {$\pi$};
		\node [style=none] (52) at (5.75, -1) {};
		\node [style=none] (53) at (5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (15);
		\draw (15) to (1.center);
		\draw (0) to (9.center);
		\draw (4.center) to (13);
		\draw (13) to (0);
		\draw (16) to (18);
		\draw (19) to (2);
		\draw [in=60, out=-60, looseness=1.25] (6) to (11);
		\draw [bend right, looseness=1.25] (6) to (11);
		\draw (6) to (11);
		\draw [in=60, out=-60, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (7) to (8);
		\draw (17) to (12);
		\draw (22) to (21);
		\draw (24.center) to (23);
		\draw (25.center) to (19);
		\draw (27.center) to (10);
		\draw (28) to (30);
		\draw (30) to (33.center);
		\draw (32) to (29);
		\draw (31.center) to (28);
		\draw (36) to (35);
		\draw (40) to (38.center);
		\draw (43.center) to (42);
		\draw (42) to (40);
		\draw (39) to (41);
		\draw (44) to (47);
		\draw (45) to (47);
		\draw (47) to (46);
		\draw (49) to (48);
		\draw (50) to (52.center);
		\draw (53.center) to (51);
		\draw (51) to (50);
		\draw (23) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2ruleprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0) {$=$};
		\node [style=rn] (1) at (4, 0.25) {};
		\node [style=gn] (2) at (-1.5, -0.25) {$\pi$};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=rn] (4) at (-1.5, 0.5) {$\pi$};
		\node [style=none] (5) at (-4.5, 0.75) {};
		\node [style=gn] (6) at (4, -0.25) {$\pi$};
		\node [style=rn] (7) at (-4.5, 0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (8) at (4.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (-0.25, -0) {$=$};
		\node [style=rn] (10) at (3.5, 0.25) {};
		\node [style=rn] (11) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (12) at (0.75, 0.5) {};
		\node [style=gn] (13) at (0.75, -0.25) {};
		\node [style=rn] (14) at (1.75, 0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (15) at (3, 0.5) {};
		\node [style=none] (16) at (5.5, -0) {$=$};
		\node [style=gn] (17) at (-4.5, -0.25) {$\pi$};
		\node [style=rn] (18) at (-2.75, 0.25) {$\pi$};
		\node [style=none] (19) at (-4.5, -0.75) {};
		\node [style=gn] (20) at (3, -0.25) {};
		\node [style=none] (21) at (-2, -0) {$=$};
		\node [style=rn] (22) at (-5.25, 0.25) {};
		\node [style=gn] (23) at (-2.75, -0.25) {$\pi$};
		\node [style=none] (24) at (-3.75, -0) {$=$};
		\node [style=none] (25) at (-2.75, -0.75) {};
		\node [style=gn] (26) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (27) at (-3.25, 0.25) {};
		\node [style=gn] (28) at (-3.25, -0.25) {};
		\node [style=gn] (29) at (3.5, -0.25) {};
		\node [style=gn] (30) at (-5.25, -0.25) {};
		\node [style=rn] (31) at (-2.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (-1, 1.25) {};
		\node [style=none] (33) at (-1, -0.75) {};
		\node [style=rn] (34) at (-1, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (35) at (-1, -0.25) {$\pi$};
		\node [style=gn] (36) at (-1, 0.25) {$\pi$};
		\node [style=rn] (37) at (0.25, 0.5) {$\pi$};
		\node [style=gn] (38) at (0.25, -0.25) {$\pi$};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style=gn] (40) at (1.75, 0.75) {$\pi$};
		\node [style=none] (41) at (1.75, 1.25) {};
		\node [style=rn] (42) at (1.75, -0.25) {$\pi$};
		\node [style=rn] (43) at (3.75, 0.75) {$\pi$};
		\node [style=none] (44) at (4.75, 1) {};
		\node [style=rn] (45) at (4.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (4.75, 0.5) {$\pi$};
		\node [style=none] (47) at (4.75, -0.5) {};
		\node [style=rn] (48) at (6, 0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=gn] (49) at (6, -0) {$\pi$};
		\node [style=none] (50) at (6.5, 1) {};
		\node [style=none] (51) at (6.5, -0.5) {};
		\node [style=rn] (52) at (6.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (53) at (6.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (25.center);
		\draw (3.center) to (18);
		\draw (18) to (23);
		\draw (22) to (30);
		\draw (26) to (11);
		\draw [in=60, out=-60, looseness=1.25] (12) to (13);
		\draw [bend right, looseness=1.25] (12) to (13);
		\draw (12) to (13);
		\draw [in=60, out=-60, looseness=1.25] (15) to (20);
		\draw [bend right, looseness=1.25] (15) to (20);
		\draw (15) to (20);
		\draw (27) to (28);
		\draw (17) to (7);
		\draw (7) to (19.center);
		\draw (5.center) to (17);
		\draw (10) to (29);
		\draw (8) to (1);
		\draw (1) to (6);
		\draw (4) to (2);
		\draw (36) to (33.center);
		\draw (32.center) to (35);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (40) to (39.center);
		\draw (41.center) to (42);
		\draw (42) to (40);
		\draw (43) to (1);
		\draw (44.center) to (47.center);
		\draw (49) to (48);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {$=$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=gn] (4) at (1.5, -0.25) {$\pi$};
		\node [style=none] (5) at (3.25, -0.75) {};
		\node [style=rn] (6) at (1.5, 0.5) {$\alpha$};
		\node [style=rn] (7) at (3.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (8) at (3.25, 0.5) {$\pi$};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=rn] (11) at (2.75, 0.5) {$\alpha$};
		\node [style=gn] (12) at (2.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2sflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=gn] (4) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (5) at (1, 1) {};
		\node [style=rn] (6) at (-0.5, -0.25) {$\alpha$};
		\node [style=rn] (7) at (1, 0.5) {$\textnormal{-}\alpha$};
		\node [style=gn] (8) at (1, -0.25) {$\pi$};
		\node [style=rn] (9) at (-1, 0.25) {};
		\node [style=gn] (10) at (-1, -0.25) {};
		\node [style=rn] (11) at (0.5, 0.5) {$\alpha$};
		\node [style=gn] (12) at (0.5, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2sflipproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0) {$=$};
		\node [style=none] (1) at (7.5, -0.75) {};
		\node [style=none] (2) at (7.5, 1) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=gn] (4) at (7.5, 0.5) {$\pi$};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=rn] (6) at (7.5, -0.25) {$\alpha$};
		\node [style=rn] (7) at (-3, 0.5) {$\textnormal{-}\alpha$};
		\node [style=gn] (8) at (-3, -0.25) {$\pi$};
		\node [style=rn] (9) at (7, 0.25) {};
		\node [style=gn] (10) at (7, -0.25) {};
		\node [style=rn] (11) at (-3.5, 0.5) {$\alpha$};
		\node [style=gn] (12) at (-3.5, -0.25) {$\pi$};
		\node [style=none] (13) at (2.5, -0) {$=$};
		\node [style=gn] (14) at (-1.5, -0.25) {};
		\node [style=rn] (15) at (3, -0) {};
		\node [style=gn] (16) at (-1, -0.25) {};
		\node [style=gn] (17) at (3, -0.5) {$\pi$};
		\node [style=none] (18) at (6.5, -0) {$=$};
		\node [style=none] (19) at (5, -0) {$=$};
		\node [style=rn] (20) at (-1.5, 0.5) {};
		\node [style=rn] (21) at (-1, 0.25) {};
		\node [style=gn] (22) at (-2, -0.25) {$\pi$};
		\node [style=none] (23) at (-0.5, -0.75) {};
		\node [style=rn] (24) at (-2, 0.5) {$\alpha$};
		\node [style=gn] (25) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style=rn] (27) at (-0.5, 0.5) {$\textnormal{-}\alpha$};
		\node [style=none] (28) at (-0.5, 1) {};
		\node [style=rn] (29) at (1.5, 0.5) {$\textnormal{-}\alpha$};
		\node [style=gn] (30) at (1.5, -0.25) {$\pi$};
		\node [style=rn] (31) at (0.5, 0.5) {$\alpha$};
		\node [style=rn] (32) at (1, 0.5) {};
		\node [style=gn] (33) at (1, -0.25) {};
		\node [style=gn] (34) at (0.5, -0.25) {$\pi$};
		\node [style=none] (35) at (2, 1) {};
		\node [style=none] (36) at (2, -0.75) {};
		\node [style=gn] (37) at (2, 0.5) {$\pi$};
		\node [style=rn] (38) at (2, -0.25) {$\alpha$};
		\node [style=rn] (39) at (2.75, 0.5) {$\alpha$};
		\node [style=rn] (40) at (3.25, 0.5) {$\textnormal{-}\alpha$};
		\node [style=rn] (41) at (4, 0.25) {};
		\node [style=rn] (42) at (3.5, -0) {};
		\node [style=gn] (43) at (4, -0.5) {};
		\node [style=gn] (44) at (3.5, -0.5) {};
		\node [style=none] (45) at (4.5, 1) {};
		\node [style=none] (46) at (4.5, -0.75) {};
		\node [style=gn] (47) at (4.5, 0.5) {$\pi$};
		\node [style=rn] (48) at (4.5, -0.25) {$\alpha$};
		\node [style=none] (49) at (6, 1) {};
		\node [style=none] (50) at (6, -0.75) {};
		\node [style=gn] (51) at (6, 0.5) {$\pi$};
		\node [style=rn] (52) at (6, -0.25) {$\alpha$};
		\node [style=gn] (53) at (5.5, -0.25) {$\pi$};
		\node [style=rn] (54) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw [in=60, out=-60, looseness=1.25] (20) to (14);
		\draw [bend right, looseness=1.25] (20) to (14);
		\draw (20) to (14);
		\draw (21) to (16);
		\draw (15) to (17);
		\draw (23.center) to (25);
		\draw (25) to (27);
		\draw (27) to (28.center);
		\draw (22) to (24);
		\draw (30) to (29);
		\draw [in=60, out=-60, looseness=1.25] (32) to (33);
		\draw [bend right, looseness=1.25] (32) to (33);
		\draw (32) to (33);
		\draw (34) to (31);
		\draw (37) to (35.center);
		\draw (36.center) to (38);
		\draw (38) to (37);
		\draw (15) to (39);
		\draw (15) to (40);
		\draw [in=60, out=-60, looseness=1.25] (41) to (43);
		\draw [bend right, looseness=1.25] (41) to (43);
		\draw (41) to (43);
		\draw (42) to (44);
		\draw (47) to (45.center);
		\draw (46.center) to (48);
		\draw (48) to (47);
		\draw (51) to (49.center);
		\draw (50.center) to (52);
		\draw (52) to (51);
		\draw (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2sketch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (2) at (-0.5, -0.25) {$\pi$};
		\node [style=rn] (3) at (1, -0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=rn] (5) at (-0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=rn] (8) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (1, 0.5) {$\pi$};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9);
		\draw (9) to (3);
		\draw (3) to (11.center);
		\draw (2) to (4.center);
		\draw (10.center) to (5);
		\draw (5) to (2);
		\draw (6) to (0);
		\draw (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2sswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {$=$};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=rn] (4) at (1.5, 0.5) {$\pi$};
		\node [style=none] (5) at (3, 1) {};
		\node [style=gn] (6) at (1.5, -0.25) {$\alpha$};
		\node [style=gn] (7) at (3, 0.5) {$\textnormal{-}\alpha$};
		\node [style=rn] (8) at (3, -0.25) {$\pi$};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=rn] (11) at (2.5, 0.5) {$\alpha$};
		\node [style=gn] (12) at (2.5, -0.25) {$\pi$};
		\node [style=none] (13) at (-4.5, 1) {};
		\node [style=none] (14) at (-3.75, -0) {$=$};
		\node [style=gn] (15) at (-3.25, -0.25) {$\pi$};
		\node [style=gn] (16) at (-4.5, 0.5) {$\alpha$};
		\node [style=gn] (17) at (-5, -0.25) {};
		\node [style=rn] (18) at (-4.5, -0.25) {$\pi$};
		\node [style=none] (19) at (-4.5, -0.75) {};
		\node [style=gn] (20) at (-2.75, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (21) at (-3.25, 0.5) {$\alpha$};
		\node [style=rn] (22) at (-5, 0.25) {};
		\node [style=none] (23) at (-2.75, 1) {};
		\node [style=none] (24) at (-2.75, -0.75) {};
		\node [style=rn] (25) at (-2.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (23.center) to (25);
		\draw (25) to (20);
		\draw (20) to (24.center);
		\draw (18) to (19.center);
		\draw (13.center) to (16);
		\draw (16) to (18);
		\draw (22) to (17);
		\draw (15) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2sswapsingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-3.75, -0) {$=$};
		\node [style=gn] (2) at (-3.25, -0.25) {$\pi$};
		\node [style=gn] (3) at (-4.5, 0.5) {$\alpha$};
		\node [style=gn] (4) at (-5, -0.25) {};
		\node [style=rn] (5) at (-4.5, -0.25) {$\pi$};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=gn] (7) at (-2.75, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (8) at (-3.25, 0.5) {$\alpha$};
		\node [style=rn] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=rn] (12) at (-2.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12);
		\draw (12) to (7);
		\draw (7) to (11.center);
		\draw (5) to (6.center);
		\draw (0.center) to (3);
		\draw (3) to (5);
		\draw (9) to (4);
		\draw (2) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/lefthaddecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (1, 0.25) {};
		\node [style={H box}] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (3.center) to (6);
		\draw (5) to (1);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/looprule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$=$};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (-1.5, -0.9999998) {};
		\node [style=none] (5) at (-1.25, -0) {};
		\node [style=none] (6) at (-1.25, -0.2499998) {};
		\node [style=none] (7) at (-1.25, 0.7500001) {};
		\node [style=none] (8) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (8.center);
		\draw [in=-90, out=-90, looseness=1.75] (6.center) to (3.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/mphdecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (3.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (3) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=rn] (6) at (3.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=rn] (8) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (9) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=gn] (12) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (13) at (1.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (14) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (1) to (5.center);
		\draw (3) to (0);
		\draw (11.center) to (13);
		\draw (13) to (8);
		\draw (8) to (14);
		\draw (14) to (10.center);
		\draw (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/mphdecomprf4new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style={H box}] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (-1, 0.25) {};
		\node [style=gn] (4) at (-1, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piabsorbalphapf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (3, -0.75) {};
		\node [style=gn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (1.5, -0.25) {};
		\node [style=rn] (4) at (4, 0.25) {};
		\node [style=none] (5) at (3.5, 0) {$=$};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=gn] (7) at (4, -0.25) {};
		\node [style=gn] (8) at (2.5, 0) {$\pi$};
		\node [style=gn] (9) at (4.5, 0) {$\pi$};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (3, -0.25) {};
		\node [style=rn] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (4.75, 0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=gn] (16) at (1, 0) {$\pi$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=gn] (18) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (3) to (17.center);
		\draw (13.center) to (14.center);
		\draw (4) to (7);
		\draw (12) to (10);
		\draw (15.center) to (18);
		\draw (11) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piabsorbalphapf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0.75) {$\alpha$};
		\node [style=rn] (1) at (4, 0.25) {};
		\node [style=none] (2) at (3.5, 0) {$=$};
		\node [style=gn] (3) at (4, -0.25) {};
		\node [style=gn] (4) at (2.5, 0) {$\pi$};
		\node [style=gn] (5) at (4.5, 0) {$\pi$};
		\node [style=rn] (6) at (3, -0.25) {};
		\node [style=gn] (7) at (3, 0.75) {};
		\node [style=gn] (8) at (3, 0.25) {};
		\node [style=gn] (9) at (5, -0.25) {$\alpha$};
		\node [style=gn] (10) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (7) to (8);
		\draw (6) to (0);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piabsorbalphapf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0) {$\alpha$};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (2, -0.25) {};
		\node [style=gn] (5) at (2.5, 0) {$\pi$};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (0.5, -0) {};
		\node [style=gn] (8) at (0, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piabsorbalphaproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {$\alpha$};
		\node [style=rn] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-0.5, -0) {$=$};
		\node [style=gn] (3) at (-2, -0.25) {};
		\node [style=gn] (4) at (-4, -0) {$\pi$};
		\node [style=gn] (5) at (-1.5, -0) {$\pi$};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=gn] (7) at (-1, -0.25) {$\alpha$};
		\node [style=gn] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-3, -0) {$=$};
		\node [style=rn] (10) at (0, 0.5) {};
		\node [style=rn] (11) at (-2.5, 0.5) {};
		\node [style=gn] (12) at (4, -0) {$\pi$};
		\node [style=none] (13) at (1.5, -0) {$=$};
		\node [style=gn] (14) at (-2.5, -0.25) {};
		\node [style=gn] (15) at (0.5, -0) {$\pi$};
		\node [style=gn] (16) at (0, -0.25) {};
		\node [style=none] (17) at (3.5, -0) {$=$};
		\node [style=gn] (18) at (-3.5, -0) {$\alpha$};
		\node [style=gn] (19) at (2, -0.25) {};
		\node [style=gn] (20) at (2.5, -0) {$\pi$};
		\node [style=rn] (21) at (2, 0.5) {};
		\node [style=rn] (22) at (3, 0.25) {};
		\node [style=gn] (23) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (6) to (0);
		\draw (8) to (7);
		\draw [bend left=45, looseness=1.00] (10) to (16);
		\draw [bend right=45, looseness=1.00] (10) to (16);
		\draw (10) to (16);
		\draw [bend left=45, looseness=1.00] (11) to (14);
		\draw [bend right=45, looseness=1.00] (11) to (14);
		\draw (11) to (14);
		\draw [bend left=45, looseness=1.00] (21) to (19);
		\draw [bend right=45, looseness=1.00] (21) to (19);
		\draw (21) to (19);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piabsorbalphaproofzerorule.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 0) {$\pi$};
		\node [style=none] (1) at (-2, 0) {${=}$};
		\node [style=none] (2) at (-0.5, 0) {${=}$};
		\node [style=rn] (3) at (2.5, 0.25) {};
		\node [style=gn] (4) at (-1.5, 0) {$\pi$};
		\node [style=none] (5) at (3.5, 0) {${=}$};
		\node [style=none] (6) at (1.25, -0) {${=}$};
		\node [style=gn] (7) at (0, 0) {$\pi$};
		\node [style=gn] (8) at (2.5, -0.25) {};
		\node [style=gn] (9) at (-1, 0.5) {};
		\node [style=gn] (10) at (0.5, -0.75) {$\alpha$};
		\node [style=gn] (11) at (-2.5, 0) {$\alpha$};
		\node [style=gn] (12) at (-1, -0.5) {$\alpha$};
		\node [style=gn] (13) at (4, 0) {$\pi$};
		\node [style=rn] (14) at (0.5, -0.25) {};
		\node [style=gn] (15) at (2, 0) {$\pi$};
		\node [style=gn] (16) at (0.5, 0.25) {};
		\node [style=gn] (17) at (0.5, 0.75) {};
		\node [style=gn] (18) at (3, 0.25) {};
		\node [style=gn] (19) at (3, -0.25) {};
		\node [style=gn] (20) at (4.5, -0.25) {};
		\node [style=rn] (21) at (4.5, 0.25) {};
		\node [style=gn] (22) at (5, -0.25) {};
		\node [style=rn] (23) at (5, 0.25) {};
		\node [style=gn] (24) at (5.5, -0.25) {};
		\node [style=rn] (25) at (5.5, 0.25) {};
		\node [style=gn] (26) at (6.5, 0) {$\pi$};
		\node [style=none] (27) at (6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (10);
		\draw (9) to (12);
		\draw (3) to (8);
		\draw (17) to (16);
		\draw (18) to (19);
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (25) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/piabsorbroot2pf.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, -0.5) {};
		\node [style=rn] (1) at (-2, 0.5) {};
		\node [style=gn] (2) at (-1, -0) {$\pi$};
		\node [style=rn] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-1.5, -0) {$\stackrel{\text{(ZO)}}{=}$};
		\node [style=gn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0.5, -0) {$\stackrel{\text{(\ref{eq:IV})}}{=}$};
		\node [style=rn] (7) at (-0.5, 0.75) {};
		\node [style=gn] (8) at (-4, -0) {$\pi$};
		\node [style=none] (9) at (-3.5, -0) {$\stackrel{\text{(\ref{eq:IV})}}{=}$};
		\node [style=gn] (10) at (-2, -0.25) {};
		\node [style=gn] (11) at (-3, -0) {$\pi$};
		\node [style=gn] (12) at (-0.5, 0.25) {};
		\node [style=rn] (13) at (-2.5, 0.5) {};
		\node [style=gn] (14) at (1, -0) {$\pi$};
		\node [style=rn] (15) at (-0.5, -0.25) {};
		\node [style=gn] (16) at (-0.5, -0.75) {};
		\node [style=rn] (17) at (1.5, 0.25) {};
		\node [style=gn] (18) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (0);
		\draw [bend left=45] (3) to (5);
		\draw [bend right=45] (3) to (5);
		\draw (3) to (5);
		\draw [bend left=45] (1) to (10);
		\draw [bend right=45] (1) to (10);
		\draw (1) to (10);
		\draw (7) to (12);
		\draw (15) to (16);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (1, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (4) at (1.25, -0) {$=$};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=rn] (6) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2multiplyprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=gn] (1) at (1.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (2) at (0.5, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2multiplyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=gn] (1) at (-0.5, -0.5) {};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=rn] (3) at (0, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (1, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2multiplyprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -0.25) {};
		\node [style=rn] (1) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (2) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.5) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (5);
		\draw [bend right, looseness=1.25] (4) to (5);
		\draw (4) to (5);
		\draw (2) to (0);
		\draw (0) to (3.center);
		\draw (0) to (1);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2redtowhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 0.25) {};
		\node [style=gn] (1) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=gn] (6) at (2, -0.5) {};
		\node [style=gn] (7) at (1.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (6);
		\draw [bend right, looseness=1.25] (0) to (6);
		\draw (0) to (6);
		\draw (1) to (4.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2saclarmultiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2saclarmultiplyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (2.5, -0) {$=$};
		\node [style=rn] (2) at (3.5, 0.25) {};
		\node [style=gn] (3) at (-3.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (3.5, -0.25) {};
		\node [style=rn] (5) at (3, 0.25) {};
		\node [style=gn] (6) at (3, -0.25) {};
		\node [style=gn] (7) at (1.25, 0.75) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=rn] (9) at (1.75, 0.25) {};
		\node [style=gn] (10) at (2.25, 0.75) {$\nicefrac{\pi}{2}$};
		\node [style=none] (11) at (-1.75, -0) {$=$};
		\node [style=gn] (12) at (1, -0.25) {};
		\node [style=rn] (13) at (1, 0.25) {};
		\node [style=gn] (14) at (-0.25, -0.25) {};
		\node [style=gn] (15) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (0.5, -0) {$=$};
		\node [style=gn] (18) at (-1, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (2) to (4);
		\draw (10) to (9);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (13) to (12);
		\draw (18) to (16);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2saclarmultiplyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (-2, 0) {$=$};
		\node [style=rn] (2) at (4.5, 0.25) {};
		\node [style=gn] (3) at (-5.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (4.5, -0.25) {};
		\node [style=rn] (5) at (4, 0.25) {};
		\node [style=gn] (6) at (4, -0.25) {};
		\node [style=gn] (7) at (-3.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (-2.75, -0.25) {};
		\node [style=rn] (9) at (-2.75, 0.25) {};
		\node [style=gn] (10) at (-2.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (-4.25, 0) {$=$};
		\node [style=gn] (12) at (-3.5, -0.25) {};
		\node [style=rn] (13) at (-3.5, 0.25) {};
		\node [style=gn] (14) at (0.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (15) at (0.25, 0.25) {};
		\node [style=rn] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=rn] (18) at (-0.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (19) at (-0.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (20) at (-0.75, 0.25) {};
		\node [style=rn] (21) at (-1.25, 0.25) {};
		\node [style=gn] (22) at (-1.25, -0.25) {};
		\node [style=none] (23) at (1, 0) {$=$};
		\node [style=rn] (24) at (3, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (2.5, -0.25) {};
		\node [style=gn] (27) at (1.75, -0.25) {};
		\node [style=rn] (28) at (1.75, 0.25) {};
		\node [style=rn] (29) at (2, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (30) at (2.5, -0.25) {};
		\node [style=gn] (31) at (0.25, -0.25) {};
		\node [style=none] (32) at (3.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (2) to (4);
		\draw (10) to (9);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (13) to (12);
		\draw [in=60, out=-60, looseness=1.25] (16) to (20);
		\draw [bend right, looseness=1.25] (16) to (20);
		\draw (16) to (20);
		\draw (18) to (15);
		\draw (15) to (14);
		\draw (15) to (17.center);
		\draw (21) to (22);
		\draw (29) to (25);
		\draw (25) to (24);
		\draw (25) to (26.center);
		\draw (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2saclarmultiplys.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.5, -0) {$=$};
		\node [style=gn] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=gn] (5) at (0, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (1, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (3);
		\draw [bend right, looseness=1.25] (4) to (3);
		\draw (4) to (3);
		\draw (0) to (1.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2transcolorch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, 0) {$=$};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=gn] (4) at (1.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (2.75, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (3) to (5);
		\draw [bend right, looseness=1.25] (3) to (5);
		\draw (3) to (5);
		\draw (0) to (6.center);
		\draw (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2transinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (1.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0, 0.25) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (1.25, 0) {$=$};
		\node [style=gn] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (2) to (5.center);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2transprf3.tikz <==
\begin{tikzpicture}%[show background grid]\fill (0,0) circle (2pt);
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=gn] (2) at (1.25, 0.41) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (1.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (5) at (1.25, 1) {$\nicefrac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (1.center);
		\draw (0) to (3);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2transprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (1.25, -0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2transprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (0.5, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=rn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (2);
		\draw [bend right, looseness=1.25] (4) to (2);
		\draw (4) to (2);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2whitetored.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=rn] (2) at (2.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (3) at (1.25, -0) {$=$};
		\node [style=gn] (4) at (2.25, -0.5) {};
		\node [style=rn] (5) at (2.25, 0.25) {};
		\node [style=gn] (6) at (0.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1.75, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (5) to (4);
		\draw [bend right, looseness=1.25] (5) to (4);
		\draw (5) to (4);
		\draw (2) to (0.center);
		\draw (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2whitetoredprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2, 0.25) {$=$};
		\node [style=none] (2) at (3.75, -0.25) {};
		\node [style=rn] (3) at (-2.5, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=gn] (6) at (-3.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (4.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (4.25, 0.25) {$=$};
		\node [style=none] (12) at (4.75, -0.25) {};
		\node [style=rn] (13) at (-0.75, 0.5) {};
		\node [style=gn] (14) at (0.25, -0.25) {};
		\node [style=gn] (15) at (-0.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (16) at (0.25, 0.5) {};
		\node [style=gn] (17) at (0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {$=$};
		\node [style=rn] (20) at (1.75, 0.25) {};
		\node [style=gn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (2.25, -0.25) {};
		\node [style=rn] (23) at (2.25, 0.25) {};
		\node [style=rn] (24) at (2.75, 0.5) {};
		\node [style=gn] (25) at (2.75, -0.25) {};
		\node [style=rn] (26) at (3.25, 0.5) {};
		\node [style=gn] (27) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (0);
		\draw [bend right, looseness=1.25] (4) to (0);
		\draw (4) to (0);
		\draw (3) to (5.center);
		\draw (7) to (2.center);
		\draw [in=60, out=-60, looseness=1.25] (13) to (9);
		\draw [bend right, looseness=1.25] (13) to (9);
		\draw (13) to (9);
		\draw (10) to (12.center);
		\draw [in=60, out=-60, looseness=1.25] (16) to (14);
		\draw [bend right, looseness=1.25] (16) to (14);
		\draw (16) to (14);
		\draw (17) to (18.center);
		\draw (20) to (21);
		\draw (23) to (22);
		\draw [in=60, out=-60, looseness=1.25] (24) to (25);
		\draw [bend right, looseness=1.25] (24) to (25);
		\draw (24) to (25);
		\draw [in=60, out=-60, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/picopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (1.5, 0.5) {$=$};
		\node [style=rn] (3) at (0.75, 0.5) {$\pi$};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=gn] (5) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (4.center) to (3);
		\draw [style=none] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/picopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.5) {$\pi$};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=rn] (4) at (2.75, -0) {$\pi$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (2.25, -0) {$\pi$};
		\node [style=none] (8) at (1.5, 0.25) {$=$};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=gn] (10) at (0.75, 0) {};
		\node [style=gn] (11) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (6.center);
		\draw [style=none] (10) to (5.center);
		\draw [style=none] (1.center) to (11);
		\draw [style=none] (9.center) to (0);
		\draw [style=none] (0) to (10);
		\draw [style=none] (11) to (7);
		\draw [style=none] (7) to (3.center);
		\draw [style=none] (11) to (4);
		\draw [style=none] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/pidotcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0.5) {$\pi$};
		\node [style=gn] (1) at (2.5, 0.5) {$\pi$};
		\node [style=gn] (2) at (3, 0.5) {$\pi$};
		\node [style=rn] (3) at (1.25, 0) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3, -0.25) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=gn] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=rn] (10) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (4.center);
		\draw [bend right=45, looseness=1] (3) to (9.center);
		\draw (0) to (3);
		\draw (7) to (10);
		\draw (1) to (8.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/pidotcopyflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (2, 0) {$=$};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=gn] (4) at (3, -0.5) {$\pi$};
		\node [style=gn] (5) at (2.5, -0.5) {$\pi$};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (3, 0.25) {};
		\node [style=rn] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=gn] (10) at (1.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (8) to (9.center);
		\draw [bend left=45, looseness=1.25] (8) to (6.center);
		\draw (10) to (8);
		\draw (0) to (2);
		\draw (5) to (3.center);
		\draw (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/pidotcopyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0.25) {};
		\node [style=rn] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2.5, -0) {$=$};
		\node [style=rn] (3) at (-3.25, -0) {};
		\node [style=gn] (4) at (-3.25, 0.5) {$\pi$};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=gn] (8) at (-2, -0.25) {};
		\node [style=gn] (9) at (-0.75, 0.5) {};
		\node [style=rn] (10) at (-1.5, 0.25) {};
		\node [style={H box}] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-0.75, -0) {};
		\node [style=none] (13) at (-0.5, -3) {$=$};
		\node [style=rn] (14) at (-2, 0.25) {};
		\node [style=gn] (15) at (-1.5, -0.25) {};
		\node [style=rn] (16) at (-0.75, -0) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=gn] (19) at (0.5, -0) {};
		\node [style=rn] (20) at (0.5, 0.5) {};
		\node [style=rn] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=rn] (23) at (2.5, 0.75) {};
		\node [style=gn] (24) at (2.5, -0) {};
		\node [style=gn] (25) at (1.5, -0) {};
		\node [style=none] (26) at (3, -0) {$=$};
		\node [style=none] (27) at (2.5, -0.5) {};
		\node [style=rn] (28) at (1, 1) {};
		\node [style=gn] (29) at (1, 0.5) {};
		\node [style=gn] (30) at (1, -0.5) {};
		\node [style=rn] (31) at (1, -0) {};
		\node [style={H box}] (32) at (2, 1.25) {};
		\node [style=gn] (33) at (4, 0.5) {};
		\node [style=gn] (34) at (4.5, -0) {};
		\node [style=none] (35) at (4.5, -0.5) {};
		\node [style=rn] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (-4, -3) {$=$};
		\node [style=rn] (38) at (4, 1) {};
		\node [style=gn] (39) at (4, -0.5) {};
		\node [style=gn] (40) at (3.5, -0) {};
		\node [style=rn] (41) at (4, -0) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=gn] (43) at (6, -0) {};
		\node [style=gn] (44) at (4.5, 1.5) {};
		\node [style=rn] (45) at (6, 1.5) {};
		\node [style=none] (46) at (5.25, 2) {};
		\node [style={H box}] (47) at (4.5, 1) {};
		\node [style={H box}] (48) at (5, 1) {};
		\node [style=rn] (49) at (-1, -2.5) {};
		\node [style=gn] (50) at (-2.25, -3.25) {};
		\node [style=gn] (51) at (-3, -3.75) {};
		\node [style=rn] (52) at (-3, -2.25) {};
		\node [style=none] (53) at (-1, -3.75) {};
		\node [style=gn] (54) at (-3.5, -3.25) {};
		\node [style=none] (55) at (-2.25, -3.75) {};
		\node [style=gn] (56) at (-3, -2.75) {};
		\node [style=gn] (57) at (-1, -3.25) {};
		\node [style=rn] (58) at (-3, -3.25) {};
		\node [style=rn] (59) at (-3.5, -2.75) {};
		\node [style=gn] (60) at (-1, -2) {};
		\node [style=rn] (61) at (1.75, -2) {};
		\node [style={H box}] (62) at (-1.75, -2.25) {};
		\node [style=gn] (63) at (-1, -2) {};
		\node [style={H box}] (64) at (-2.25, -2) {};
		\node [style=gn] (65) at (1.75, -2.75) {};
		\node [style=gn] (66) at (2.25, -2.75) {};
		\node [style=rn] (67) at (1.75, -2) {};
		\node [style=rn] (68) at (2.25, -2) {};
		\node [style={H box}] (69) at (1, -2) {};
		\node [style={H box}] (70) at (0.5, -2) {};
		\node [style=rn] (71) at (2.25, -2) {};
		\node [style=none] (72) at (2.25, -4) {};
		\node [style=gn] (73) at (0.5, -3.5) {};
		\node [style=gn] (74) at (2.25, -3.5) {};
		\node [style=none] (75) at (0.5, -4) {};
		\node [style=gn] (76) at (0, -3.25) {};
		\node [style=gn] (77) at (0, -2.75) {};
		\node [style=rn] (78) at (5.75, -1.75) {};
		\node [style=gn] (79) at (5.75, -3.25) {};
		\node [style=gn] (80) at (4.25, -3.25) {};
		\node [style=rn] (81) at (4.25, -1.75) {};
		\node [style=rn] (82) at (5.75, -1.75) {};
		\node [style=none] (83) at (4.25, -3.75) {};
		\node [style=gn] (84) at (3.5, -3.25) {};
		\node [style=none] (85) at (5.75, -3.75) {};
		\node [style=gn] (86) at (3.5, -2.75) {};
		\node [style=none] (87) at (3, -3) {$=$};
		\node [style={H box}] (88) at (3.75, -2.25) {};
		\node [style={H box}] (89) at (5, -2) {};
		\node [style=none] (90) at (-4, -6) {$=$};
		\node [style={H box}] (91) at (-2, -5.5) {};
		\node [style={H box}] (92) at (-1.5, -5.5) {};
		\node [style={H box}] (93) at (-1, -5.5) {};
		\node [style={H box}] (94) at (-2.75, -5.25) {};
		\node [style=gn] (95) at (-2.75, -6.25) {};
		\node [style=gn] (96) at (-3.5, -6.25) {};
		\node [style=none] (97) at (-3.25, -5.25) {};
		\node [style=gn] (98) at (-2.75, -4.75) {};
		\node [style=gn] (99) at (-3.5, -5.75) {};
		\node [style=none] (100) at (-1.25, -6.75) {};
		\node [style=none] (101) at (-2, -5) {};
		\node [style=none] (102) at (-2.75, -6.75) {};
		\node [style=gn] (103) at (-1.25, -4.75) {};
		\node [style=gn] (104) at (-1.25, -6.25) {};
		\node [style=none] (105) at (-0.5, -6) {$=$};
		\node [style=none] (106) at (3, -6) {$=$};
		\node [style=none] (107) at (0.75, -6.5) {};
		\node [style=gn] (108) at (0.75, -5.75) {};
		\node [style={H box}] (109) at (0.75, -5.25) {};
		\node [style=gn] (110) at (0, -5.75) {};
		\node [style=gn] (111) at (0, -6.25) {};
		\node [style=gn] (112) at (3.5, -5.75) {};
		\node [style=gn] (113) at (3.5, -6.25) {};
		\node [style={H box}] (114) at (1.5, -5.5) {};
		\node [style={H box}] (115) at (1.5, -6) {};
		\node [style=none] (116) at (2.25, -6.5) {};
		\node [style=gn] (117) at (2.25, -5.75) {};
		\node [style={H box}] (118) at (2.25, -5.25) {};
		\node [style={H box}] (119) at (5.5, -5.25) {};
		\node [style=none] (120) at (5.5, -6.5) {};
		\node [style=rn] (121) at (5.5, -5.75) {};
		\node [style={H box}] (122) at (4.25, -5.25) {};
		\node [style=none] (123) at (4.25, -6.5) {};
		\node [style=gn] (124) at (4.25, -5.75) {};
		\node [style={H box}] (125) at (5.5, -6.25) {};
		\node [style=none] (126) at (-4, -8) {$=$};
		\node [style=none] (127) at (-0.5, -8) {$=$};
		\node [style=none] (128) at (3, -8) {$=$};
		\node [style={H box}] (129) at (-2.75, -7.5) {};
		\node [style=gn] (130) at (-3.5, -8) {};
		\node [style=none] (131) at (-2.75, -8.75) {};
		\node [style=gn] (132) at (-2.75, -8) {};
		\node [style=rn] (133) at (-1.75, -8) {};
		\node [style={H box}] (134) at (-1.75, -8.5) {};
		\node [style={H box}] (135) at (-1.75, -7.5) {};
		\node [style=none] (136) at (-1.75, -8.75) {};
		\node [style=rn] (137) at (0, -7.75) {};
		\node [style=gn] (138) at (0, -8.25) {};
		\node [style=gn] (139) at (0.75, -8) {};
		\node [style=none] (140) at (0.75, -8.75) {};
		\node [style={H box}] (141) at (0.75, -7.5) {};
		\node [style=rn] (142) at (1.5, -7.75) {};
		\node [style=gn] (143) at (1.5, -8.25) {};
		\node [style={H box}] (144) at (2.25, -7.5) {};
		\node [style=gn] (145) at (2.25, -8) {};
		\node [style=none] (146) at (2.25, -8.75) {};
		\node [style=gn] (147) at (3.5, -7.5) {$\pi$};
		\node [style=none] (148) at (3.5, -8.25) {};
		\node [style=gn] (149) at (4, -7.5) {$\pi$};
		\node [style=none] (150) at (4, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (5.center);
		\draw [bend right=45, looseness=1.25] (3) to (6.center);
		\draw (4) to (3);
		\draw (0) to (1);
		\draw (8) to (14);
		\draw (15) to (10);
		\draw (9) to (12.center);
		\draw [bend right=75, looseness=1.75] (9) to (11);
		\draw [bend left=75, looseness=1.75] (9) to (11);
		\draw [bend left=45, looseness=1.00] (16) to (17.center);
		\draw [bend right=45, looseness=1.25] (16) to (18.center);
		\draw [style=none] (24) to (27.center);
		\draw [style=none, bend left=23, looseness=1.00] (23) to (24);
		\draw [style=none] (25) to (22.center);
		\draw [style=none, bend right=23, looseness=1.00] (21) to (25);
		\draw (25) to (23);
		\draw (24) to (21);
		\draw (20) to (19);
		\draw (30) to (31);
		\draw (29) to (28);
		\draw [bend left, looseness=1.00] (32) to (23);
		\draw [bend right, looseness=1.00] (32) to (21);
		\draw [style=none] (43) to (42.center);
		\draw [style=none] (34) to (35.center);
		\draw (36) to (40);
		\draw (39) to (41);
		\draw (33) to (38);
		\draw [bend left, looseness=1.00] (46.center) to (45);
		\draw [bend right, looseness=1.00] (46.center) to (44);
		\draw (45) to (34);
		\draw (44) to (43);
		\draw (44) to (34);
		\draw (45) to (43);
		\draw [style=none] (57) to (53.center);
		\draw [style=none] (50) to (55.center);
		\draw (59) to (54);
		\draw (51) to (58);
		\draw (56) to (52);
		\draw (49) to (50);
		\draw (49) to (57);
		\draw [bend left=90, looseness=2.00] (62) to (60);
		\draw [bend left=90, looseness=2.00] (64) to (63);
		\draw (60) to (49);
		\draw (62) to (57);
		\draw (64) to (50);
		\draw [style=none, bend left=23, looseness=1.00] (68) to (66);
		\draw [style=none, bend right=23, looseness=1.00] (67) to (65);
		\draw (65) to (68);
		\draw (66) to (67);
		\draw [bend left=90, looseness=2.00] (69) to (61);
		\draw [bend left=90, looseness=2.00] (70) to (71);
		\draw [style=none] (74) to (72.center);
		\draw [style=none] (73) to (75.center);
		\draw [bend right, looseness=1.00] (69) to (74);
		\draw (70) to (73);
		\draw (65) to (73);
		\draw (66) to (74);
		\draw [style=none] (79) to (85.center);
		\draw [style=none] (80) to (83.center);
		\draw [bend right=15, looseness=1.00] (81) to (80);
		\draw [bend left, looseness=1.00] (78) to (80);
		\draw (81) to (79);
		\draw (78) to (79);
		\draw [bend right=15, looseness=1.00] (78) to (89);
		\draw [bend right=15, looseness=1.00] (89) to (80);
		\draw [bend right=45, looseness=1.00] (81) to (88);
		\draw [bend right, looseness=1.00] (88) to (79);
		\draw [style=none] (104) to (100.center);
		\draw [style=none] (95) to (102.center);
		\draw (98) to (95);
		\draw [bend left, looseness=1.00] (103) to (95);
		\draw (98) to (104);
		\draw [bend left, looseness=1.00] (103) to (104);
		\draw [bend right=15, looseness=1.00] (103) to (101.center);
		\draw [bend right=15, looseness=1.00] (101.center) to (95);
		\draw [bend right=45, looseness=1.00] (98) to (97.center);
		\draw [bend right, looseness=1.00] (97.center) to (104);
		\draw [bend right=75, looseness=1.75] (108) to (109);
		\draw [bend left=75, looseness=1.75] (108) to (109);
		\draw (108) to (107.center);
		\draw [bend right=75, looseness=1.75] (117) to (118);
		\draw [bend left=75, looseness=1.75] (117) to (118);
		\draw (117) to (116.center);
		\draw [bend right=15, looseness=1.25] (108) to (115);
		\draw [bend right=15, looseness=1.00] (115) to (117);
		\draw [bend right=15, looseness=0.75] (108) to (114);
		\draw [bend right=15, looseness=1.00] (114) to (117);
		\draw [bend right=75, looseness=1.75] (121) to (119);
		\draw [bend left=75, looseness=1.75] (121) to (119);
		\draw (121) to (120.center);
		\draw [bend right=75, looseness=1.75] (124) to (122);
		\draw [bend left=75, looseness=1.75] (124) to (122);
		\draw (124) to (123.center);
		\draw [bend left=15, looseness=1.00] (124) to (121);
		\draw [bend right=15, looseness=1.00] (124) to (121);
		\draw [bend right=75, looseness=1.75] (132) to (129);
		\draw [bend left=75, looseness=1.75] (132) to (129);
		\draw (132) to (131.center);
		\draw [bend right=75, looseness=1.75] (133) to (135);
		\draw [bend left=75, looseness=1.75] (133) to (135);
		\draw (133) to (136.center);
		\draw (138) to (137);
		\draw [bend right=75, looseness=1.75] (139) to (141);
		\draw [bend left=75, looseness=1.75] (139) to (141);
		\draw (139) to (140.center);
		\draw (143) to (142);
		\draw [bend right=75, looseness=1.75] (145) to (144);
		\draw [bend left=75, looseness=1.75] (145) to (144);
		\draw (145) to (146.center);
		\draw (147) to (148.center);
		\draw (149) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piroot2pr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (1, 0.25) {};
		\node [style=gn] (3) at (1.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (1.5, 0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piroot2pr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=rn] (1) at (1.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (1.5, 0.25) {};
		\node [style=gn] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (5) to (1);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piroot2pr3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.25) {};
		\node [style=gn] (1) at (0.5, 0) {$\pi$};
		\node [style=rn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (1, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (2, 0.25) {};
		\node [style=gn] (5) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/red_cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.15) {};
		\node [style=none] (1) at (-0.3, -0.15) {};
		\node [style=none] (2) at (0.3, -0.15) {};
		\node [style=rn] (3) at (0, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/red_spider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=rn,label={[rphase]right:$\beta$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.7) {$l$};
		\node [style=none] (13) at (-3.0, -1.7) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/redcommutebraid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=rn] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.875, -0.75) {};
		%\node [style=none] (6) at (0.5, 0.25) {};
		%\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=rn] (8) at (0.875, -0.25) {};
		\node [style=whitebg] (11) at (0.875, 0.35) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		%\node [style=none] (11) at (1, 0.5) {}; 
		%\node [style=none] (12) at (0.75, 0.75) {};
			\draw [in=135, out=-90, looseness=1.00] (9.center) to (8);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (3.center) to (1);
		\draw [in=135, out=-90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
	
		\draw [in=45, out=-90, looseness=1.00] (10.center) to (8);
		\draw (8) to (5.center);
		%\draw (6.center) to (9.center);
		%\draw (7.center) to (11.center);
		%\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/redcommutebraid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=rn] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.875, -0.75) {};
		%\node [style=none] (6) at (0.5, 0.25) {};
		%\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=rn] (8) at (0.875, -0.25) {};
		\node [style=whitebg] (11) at (0.875, 0.35) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		%\node [style=none] (11) at (1, 0.5) {}; 
		%\node [style=none] (12) at (0.75, 0.75) {};
		\draw [in=45, out=-90, looseness=1.00] (10.center) to (8);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (3.center) to (1);
		\draw [in=135, out=-90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		\draw [in=135, out=-90, looseness=1.00] (9.center) to (8);
		\draw (8) to (5.center);
		%\draw (6.center) to (9.center);
		%\draw (7.center) to (11.center);
		%\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/redcommuteflip-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=rn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=1.00] (6.center) to (3);
		\draw [in=-135, out=90, looseness=1.00] (4.center) to (3);
		\draw (3) to (7.center);
		\draw [in=-45, out=90, looseness=1.5] (2.center) to (8);
		\draw [in=-135, out=90, looseness=1.5]  (5.center) to (8);
		\draw (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/redcommuteflipbraid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=rn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.625, 1.25) {};
		%\node [style=none] (6) at (1, 0.25) {};
		%\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=rn] (8) at (0.625, 0.75) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=whitebg] (11) at (0.625, 0.15) {};
		%\node [style=none] (12) at (0.75, -0.25) {};
		\draw[in=90,out=-45] (8) to (9.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-45, out=90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		%\draw [in=-135, out=90, looseness=1.00] (7.center) to (8);
		%\draw [in=-45, out=90, looseness=1.00] (6.center) to (8);
		\draw (8) to (5.center);
		%\draw (7.center) to (11.center);
		\draw[in=90,out=-135] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/redcommuteflipbraid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=rn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.625, 1.25) {};
		%\node [style=none] (6) at (1, 0.25) {};
		%\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=rn] (8) at (0.625, 0.75) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=whitebg] (11) at (0.625, 0.15) {};
		%\node [style=none] (12) at (0.75, -0.25) {};
		\draw[in=90,out=-135] (8) to (10.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-45, out=90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		%\draw [in=-135, out=90, looseness=1.00] (7.center) to (8);
		%\draw [in=-45, out=90, looseness=1.00] (6.center) to (8);
		\draw (8) to (5.center);
		%\draw (7.center) to (11.center);
		
		\draw[in=90,out=-45] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/redcommuteflipswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, -0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=rn] (2) at (-3.5, -0) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2.75, -0) {$=$};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (-3.25, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=rn] (13) at (3.25, 0.25) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (2.5, 0.25) {$=$};
		\node [style=rn] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (3.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=23, looseness=1.00] (7.center) to (2);
		\draw [bend left=23, looseness=1.00] (2) to (8.center);
		\draw (2) to (6.center);
		\draw [in=45,out=-90] (3.center) to (0);
		\draw [in=-90,out=135] (0) to (1.center);
		\draw (0) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (11.center) to (16);
		\draw [bend right=23, looseness=1.00] (16) to (14.center);
		\draw (16) to (12.center);
		\draw [in=-45,out=90](10.center) to (13);
		\draw [out=-135,in=90] (13) to (9.center);
		\draw (13) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/redcommuteflipswapbraid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=rn] (1) at (-1.75, -0.25) {};
		\node [style=rn] (2) at (-3.5, -0) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-2.75, -0) {$=$};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=rn] (14) at (3.5, 0.5) {};
		\node [style=rn] (15) at (2, 0.25) {};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (3.5, 1) {};
		\node [style=none] (19) at (3.25, -0) {};
		\node [style=none] (20) at (2.75, -0) {$=$};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=none] (22) at (4, -0) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=none] (24) at (3.75, -0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (12.center) to (2);
		\draw [in=135, out=-90, looseness=1.00] (0.center) to (2);
		\draw (2) to (10.center);
		\draw [in=45, out=-90, looseness=1.00] (6.center) to (1);
		\draw [in=135, out=-90, looseness=1.00] (9.center) to (1);
		\draw (1) to (5.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (3.center);
		\draw (11.center) to (4.center);
		\draw [in=-135, out=90, looseness=1.00] (25.center) to (15);
		\draw [in=-45, out=90, looseness=1.00] (13.center) to (15);
		\draw (15) to (23.center);
		\draw [in=-135, out=90, looseness=1.00] (19.center) to (14);
		\draw [in=-45, out=90, looseness=1.00] (22.center) to (14);
		\draw (14) to (18.center);
		\draw (22.center) to (21.center);
		\draw (19.center) to (16.center);
		\draw (24.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/reid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$=$};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (-1.5, -0.9999998) {};
		\node [style=none] (5) at (-1.25, -0) {};
		\node [style=none] (6) at (-1.25, -0.2499998) {};
		\node [style=none] (7) at (-1.25, 0.7500001) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (2.25, -0) {};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (3.5, -0.25) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (1.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (8.center);
		\draw [in=-90, out=-90, looseness=1.75] (6.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw [in=-90, out=-90, looseness=1.75] (11.center) to (13.center);
		\draw [in=90, out=90, looseness=1.75] (10.center) to (12.center);
		\draw (14.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/reid1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1, 0) {$=$};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=whitebg] (12) at (1.62, 0) {};
		\node [style=whitebg] (13) at (-1.13, 0) {};
		\draw[in=90,out=180] (3.center) to (4.center);
		\draw[in=180,out=-90]  (11.center) to (9.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw[in=180,out=-90] (6.center) to (5.center);
				\draw[in=0,out=0]  (3.center) to (5.center);
		\draw[in=90,out=180] (10.center) to (8.center);
		\draw[in=0,out=0]  (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/reid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.5, -0) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.5, -0) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (6.center) to (2.center);
		\draw (9.center) to (1.center);
		\draw (12.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/reid2b.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-0.5, -0) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, -0) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=whitebg] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=whitebg] (13) at (-1, -0.5) {};
		\draw[in=-90,out=90] (3.center) to (5.center);
		\draw[in=-90,out=90] (7.center) to (4.center);
		%\draw[in=-90,out=90] (1.center) to (6.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[in=-90,out=90] (1.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw[in=90,out=-90] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/reid3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.5, -0) {};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style=none] (12) at (-0.5, -0) {};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-2.5, 1.25) {};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (19) at (1.25, 1.25) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (2.5, -0.75) {};
		\node [style=none] (22) at (1.25, -0) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (1.75, -0) {};
		\node [style=none] (26) at (0.5, 1.25) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (6.center) to (2.center);
		\draw (9.center) to (1.center);
		\draw (12.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (24.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (16.center);
		\draw (20.center) to (23.center);
		\draw (17.center) to (22.center);
		\draw (15.center) to (18.center);
		\draw (21.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/reid3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-0.5, -0) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, -0) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=whitebg] (16) at (1.5, 0) {};
		\node [style=whitebg] (17) at (1, 0.5) {};
		\node [style=whitebg] (18) at (1, -0.5) {};
		\node [style=whitebg] (19) at (-1, 0.5) {};
		\node [style=whitebg] (20) at (-1, -0.5) {};
		\node [style=whitebg] (21) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (12.center) to (14.center);
		\draw (8.center) to (2.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (6.center) to (1.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/reid3c.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-2.5, -1.5) {};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-2.5, 1.5) {};
		\node [style=whitebg] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=whitebg] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-2.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-0.5, -1.5) {};
		\node [style=whitebg] (16) at (-1, -1) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (0.5, -1.5) {};
		\node [style=none] (24) at (1.5, 1.5) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=whitebg] (27) at (1, 1) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=whitebg] (29) at (1, -1) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (1.5, 0.5) {};
		\node [style=none] (32) at (1.5, -1.5) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (1.5, -0.5) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (37) at (1.5, -0.5) {};
		\node [style=none] (38) at (2.5, 0.5) {};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (2.5, -0.5) {};
		\node [style=none] (42) at (1.5, 0.5) {};
		\node [style=whitebg] (43) at (2, 0) {};
		\draw [in=-90, out=90] (6.center) to (3.center);
		\draw [in=90, out=-90] (12.center) to (11.center);
		\draw [in=90, out=-90] (18.center) to (17.center);
		\draw [in=90, out=-90] (38.center) to (37.center);
		\draw [in=-90, out=90] (32.center) to (33.center);
		\draw [in=90, out=-90] (24.center) to (30.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [in=-90, out=90] (6.center) to (3.center);
		\draw [in=90, out=-90] (5.center) to (1.center);
		\draw [in=-90, out=90] (14.center) to (13.center);
		%\draw [in=90, out=-90] (12.center) to (11.center);
		\draw [in=-90, out=90] (20.center) to (19.center);
		%\draw [in=90, out=-90] (18.center) to (17.center);
		\draw [in=90, out=-90] (7.center) to (13.center);
		\draw [in=90, out=-90] (11.center) to (2.center);
		\draw [in=90, out=-90] (6.center) to (18.center);
		\draw [in=-90, out=90] (31.center) to (25.center);
		%\draw [in=90, out=-90] (24.center) to (30.center);
		%\draw [in=-90, out=90] (32.center) to (33.center);
		\draw [in=90, out=-90] (35.center) to (23.center);
		\draw [in=-90, out=90] (36.center) to (42.center);
		%\draw [in=90, out=-90] (38.center) to (37.center);
		\draw [in=90, out=-90] (30.center) to (33.center);
		\draw [in=90, out=-90] (26.center) to (38.center);
		\draw [in=90, out=-90] (36.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/righthaddecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (1.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (1, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (5.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/ruels2prf2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=gn] (2) at (0, -0) {};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (3.center) to (0.center);
		\draw [in=90, out=90, looseness=1.75] (1.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/ruels2prf3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {};
		\node [style=gn] (1) at (2.25, -0) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=gn] (7) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (6.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/ruels2prf4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=gn] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (4.center) to (0.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/ruels2prf5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (4.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/rules1red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (-0.25, -0) {$=$};
		\node [style=none] (4) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=rn] (6) at (1, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=rn] (7) at (-1, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-2.25, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=rn] (18) at (-2.25, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (19) at (-2.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (20) at (-2.5, 0.75) {};
		\node [style=none] (21) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (7) to (9.center);
		\draw [bend right=23, looseness=1.00] (7) to (11.center);
		\draw [bend left=23, looseness=1.00] (7) to (5.center);
		\draw [bend right=23, looseness=1.00] (8.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (1.center);
		\draw [bend right=23, looseness=1.00] (2.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (14.center);
		\draw [bend left=23, looseness=1.00] (7) to (13.center);
		\draw [bend right=23, looseness=1.00] (18) to (17.center);
		\draw [bend left=23, looseness=1.00] (18) to (21.center);
		\draw [bend left=23, looseness=1.00] (18) to (20.center);
		\draw [bend right=23, looseness=1.00] (18) to (15.center);
		\draw (18) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1primeprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1, 0) {$~\alpha~$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=18]  (5.center) to (1);
		\draw[bend right=18]  (1) to (3.center);
		\draw[bend right=23]  (6.center) to (1);
		\draw[bend right=23]  (1) to (4.center);
		\draw [in=150, out=90, looseness=1.25] (7.center) to (1);
		\draw [in=-150, out=-90, looseness=1.25] (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1primeprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=gn] (3) at (1.5, 0) {\tiny $\alpha$};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (7) at (1, 0.25) {};
		\node [style=rn] (8) at (0.5, 0.75) {};
		\node [style=rn] (9) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (1.center);
		\draw (5.center) to (3);
		\draw (3) to (2.center);
		\draw (7) to (3);
		\draw [bend left=60, looseness=1.00] (8) to (7);
		\draw [bend right=45, looseness=1.25] (8) to (7);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1primeprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=rn] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=rn] (3) at (0, 0.75) {};
		\node [style=gn] (4) at (1, -0) {\tiny $\alpha$};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=rn] (10) at (-0.5, -0.5) {};
		\node [style=gn] (11) at (-0.5, -1) {};
		\node [style=gn] (12) at (-0.5, -0) {};
		\node [style=rn] (13) at (-0.5, 0.5) {};
		\node [style=rn] (14) at (-1, 0.75) {};
		\node [style=gn] (15) at (-1, -0) {};
		\node [style=rn] (16) at (-1, -0.5) {};
		\node [style=gn] (17) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (0.center);
		\draw (8.center) to (4);
		\draw (4) to (6.center);
		\draw (7) to (4);
		\draw [bend left=60, looseness=1.00] (3) to (7);
		\draw [bend right=45, looseness=1.25] (3) to (7);
		\draw (1) to (3);
		\draw (10) to (11);
		\draw (13) to (12);
		\draw [bend left, looseness=1.25] (14) to (15);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw (14) to (15);
		\draw [bend left, looseness=1.25] (16) to (17);
		\draw [bend right, looseness=1.25] (16) to (17);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1primeprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=rn] (3) at (1.75, -0.25) {};
		\node [style=rn] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (2.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=rn] (7) at (0.75, 0.5) {};
		\node [style=gn] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=gn] (10) at (2.5, 0) {\tiny $\alpha$};
		\node [style=rn] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (10) to (2.center);
		\draw (12.center) to (10);
		\draw (10) to (6.center);
		\draw (4) to (3);
		\draw [bend left, looseness=1.25] (11) to (1);
		\draw [bend right, looseness=1.25] (11) to (1);
		\draw (11) to (1);
		\draw [bend left, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1primeprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=gn] (4) at (1, 0) {$~\alpha~$};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23]   (6.center) to (4);
		\draw[bend right=23]   (4) to (0.center);
		\draw [bend right=23]  (2.center) to (4);
		\draw[bend right=23]   (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1primeproof.tikz <==
\begin{tikzpicture}%[show background grid]\fill (0,0) circle (2pt);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (-5, -0) {$~\alpha~$};
		\node [style=none] (2) at (-5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=none] (4) at (-4.5, 0.75) {};
		\node [style=none] (5) at (-5.5, 0.75) {};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none] (7) at (-5.5, -0) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (-3.25, 1) {};
		\node [style=gn] (10) at (-3.25, -0) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-2.75, 1) {\raisebox{0mm}{...}};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=gn] (14) at (-2.75, 0.25) {$~\alpha~$};
		\node [style=rn] (15) at (-3.75, -0.5) {};
		\node [style=none] (16) at (-2.63, -0.5) {\raisebox{-0mm}{...}};
		\node [style=rn] (17) at (-4, -0.75) {};
		\node [style=gn] (18) at (-0.25, -0) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (-0, -0.5) {};%
		\node [style=rn] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (0.25, 1) {\raisebox{0mm}{...}};
		\node [style=gn] (23) at (-1.5, -0) {};
		\node [style=gn] (24) at (0.25, 0.25) {$~\alpha~$};
		\node [style=rn] (25) at (-1.5, 0.75) {};
		\node [style=none] (26) at (0.75, 1) {};
		\node [style=rn] (27) at (-1, -0.75) {};
		\node [style=rn] (28) at (-0.75, -0.5) {};
		\node [style=gn] (29) at (-1, 0) {};
		\node [style=none] (30) at (-0.25, 1) {};
		\node [style=none] (31) at (0.37, -0.5) {\raisebox{0mm}{...}};
		\node [style=none] (32) at (3.75, 0.75) {};
		\node [style=gn] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (2.75, -0.75) {};
		\node [style=rn] (35) at (2, 0.5) {};
		\node [style=rn] (36) at (1.5, 0.5) {};
		\node [style=gn] (37) at (3.25, -0) {$~\alpha~$};
		\node [style=none] (38) at (3.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (39) at (2.5, 0.25) {};
		\node [style=gn] (40) at (2, -0.25) {};
		\node [style=none] (41) at (2.75, 0.75) {};
		\node [style=none] (42) at (3.75, -0.75) {};
		\node [style=rn] (43) at (2.5, -0.25) {};
		\node [style=none] (44) at (3.25, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (45) at (4.25, 0.75) {};
		\node [style=none] (46) at (4.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (47) at (4.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (48) at (5.25, -0.75) {};
		\node [style=gn] (49) at (4.75, -0) {$~\alpha~$};
		\node [style=none] (50) at (5.25, 0.75) {};
		\node [style=none] (51) at (4.25, -0.75) {};
		\node [style=none] (52) at (-4.25, -0) {$=$};
		\node [style=none] (53) at (-2, -0) {$=$};
		\node [style=none] (54) at (1, -0) {$=$};
		\node [style=none] (55) at (4, -0) {$=$};
		\node [style=gn] (56) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%
		\draw[bend right=18]  (5.center) to (1);
		\draw[bend right=18]  (1) to (3.center);
		\draw[bend right=23]  (6.center) to (1);
		\draw[bend right=23]  (1) to (4.center);
		\draw [in=150, out=90, looseness=1.25] (7.center) to (1);
		\draw [in=-150, out=-90, looseness=1.25] (7.center) to (1);
		\draw[bend left=15]  (11.center) to (14);
		\draw[bend left=23]  (14) to (9.center);
		\draw[bend left=23]  (13.center) to (14);
		\draw [bend left=23] (14) to (8.center);
		\draw (10) to (14);
		\draw [bend right=60, looseness=1.00] (15) to (10);
		\draw [bend left=45, looseness=1.25] (15) to (10);
		\draw (17) to (15);
		\draw[bend left=15] (20.center) to (24);
		\draw [bend left=23](24) to (30.center);
		\draw [bend left=23](26.center) to (24);
		\draw [bend left=23](24) to (19.center);
		\draw (18) to (24);
		\draw [bend right=60, looseness=1.00] (28) to (18);
		\draw [bend left=45, looseness=1.25] (28) to (18);
		\draw (27) to (28);
		\draw [bend left, looseness=1.25] (25) to (23);
		\draw [bend right, looseness=1.25] (25) to (23);
		\draw (25) to (23);
		\draw [bend left, looseness=1.25] (21) to (29);
		\draw [bend right, looseness=1.25] (21) to (29);
		\draw (21) to (29);
		\draw [bend right=23](41.center) to (37);
		\draw [bend right=23](37) to (34.center);
		\draw [bend right=23](42.center) to (37);
		\draw [bend right=23](37) to (32.center);
		\draw (39) to (43);
		\draw [bend left, looseness=1.25] (35) to (40);
		\draw [bend right, looseness=1.25] (35) to (40);
		\draw (35) to (40);
		\draw [bend left, looseness=1.25] (36) to (33);
		\draw [bend right, looseness=1.25] (36) to (33);
		\draw (36) to (33);
		\draw [bend right=23] (45.center) to (49);
		\draw [bend right=23] (49) to (51.center);
		\draw [bend right=23] (48.center) to (49);
		\draw [bend right=23] (49) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1primeswap.tikz <==
\begin{tikzpicture}%[show background grid]\fill (0,0) circle (2pt);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=rn] (1) at (1, 0) {$~\alpha~$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.6, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.6, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (9) at (3, 0) {$~\alpha~$};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=none] (14) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=18]  (5.center) to (1);
		\draw[bend right=18]  (1) to (3.center);
		\draw[bend right=23]  (6.center) to (1);
		\draw[bend right=23]  (1) to (4.center);
		\draw [in=150, out=90, looseness=1.25] (7.center) to (1);
		\draw [in=-150, out=-90, looseness=1.25] (7.center) to (1);
		\draw[bend right=23]  (10.center) to (9);
		\draw[bend right=23]  (9) to (12.center);
		\draw[bend right=23]  (13.center) to (9);
		\draw[bend right=23]  (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/s1slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1.25, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=gn] (6) at (1.25, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-1, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-1, -0.25) {\raisebox{2mm}{...}};
		\node [style=gn] (13) at (-1, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=gn] (16) at (-2, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (17) at (-2, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (18) at (-2.25, 0.25) {};
		\node [style=none] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-2, -1) {\raisebox{2mm}{...}};
		\node [style=none] (21) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (0.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (5.center);
		\draw [bend right=23, looseness=1.00] (4.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (7.center);
		\draw [bend right=23, looseness=1.00] (13) to (11.center);
		\draw [bend right=23, looseness=1.00] (13) to (8.center);
		\draw [bend left=23, looseness=1.00] (13) to (9.center);
		\draw [bend left=23, looseness=1.00] (13) to (14.center);
		\draw [bend right=23, looseness=1.00] (16) to (15.center);
		\draw [bend left=23, looseness=1.00] (16) to (21.center);
		\draw [bend left=23, looseness=1.00] (16) to (18.center);
		\draw [bend right=23, looseness=1.00] (16) to (19.center);
		\draw (16) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1slideprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (0.75, -1) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1.75, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=gn] (8) at (0.75, -0.25) {\footnotesize$~\alpha~$};
		\node [style=gn] (9) at (1.75, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1.75, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (12) at (0.75, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (9) to (0.center);
		\draw [bend right=23, looseness=1.00] (9) to (13.center);
		\draw [bend left=23, looseness=1.00] (9) to (6.center);
		\draw [bend left=23, looseness=1.00] (9) to (7.center);
		\draw [bend right=23, looseness=1.00] (8) to (4.center);
		\draw [bend left=23, looseness=1.00] (8) to (2.center);
		\draw [bend left=23, looseness=1.00] (8) to (3.center);
		\draw [bend right=23, looseness=1.00] (8) to (10.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1slideprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-0.25, -0) {};
		\node [style=gn] (3) at (1.25, 1) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (1.25, 0.5) {\raisebox{2mm}{...}};
		\node [style=gn] (5) at (-0.5, -0.5) {\footnotesize$~\alpha~$};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-0.5, -0) {\raisebox{-2mm}{...}};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (1.5, 1.75) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (1.25, 1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (-0.5, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (14) at (-1.75, -0) {};
		\node [style=none] (15) at (-0.75, -0) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (-1.75, -0) {};
		\node [style=gn] (18) at (2, -0.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=gn] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-3.25, -0) {};
		\node [style=none] (22) at (-3, -0) {};
		\node [style=none] (23) at (-0.25, -0) {};
		\node [style=gn] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (-2.25, -0) {};
		\node [style=none] (26) at (-2.25, -0) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (2.75, 0.5) {};
		\node [style=none] (29) at (2.75, 0.5) {};
		\node [style=none] (30) at (3.75, 0.5) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=gn] (32) at (2, -0) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (3) to (10.center);
		\draw [bend right=23, looseness=1.00] (3) to (0.center);
		\draw [bend left=23, looseness=1.00] (3) to (1.center);
		\draw [bend left=23, looseness=1.00] (3) to (11.center);
		\draw [bend right=23, looseness=1.00] (5) to (9.center);
		\draw [bend left=23, looseness=1.00] (5) to (6.center);
		\draw [bend left=23, looseness=1.00] (5) to (7.center);
		\draw [bend right=23, looseness=1.00] (5) to (2.center);
		\draw (5) to (3);
		\draw [in=90, out=90, looseness=2.00] (16.center) to (19.center);
		\draw [in=-90, out=-90, looseness=2.00] (21.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (14.center) to (15.center);
		\draw [in=-90, out=-90, looseness=2.00] (22.center) to (25.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (23.center);
		\draw [in=90, out=90, looseness=2.00] (28.center) to (30.center);
		\draw [in=-90, out=-90, looseness=2.00] (27.center) to (29.center);
		\draw [in=-90, out=-90, looseness=1.75] (35.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1slideprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-0.5, 1.25) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1.5, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0.5, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-2.25, -0) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=gn] (11) at (0, 0.5) {\footnotesize$~\beta~$};
		\node [style=gn] (12) at (0, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (13) at (0.75, -1.5) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=none] (17) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (11) to (3.center);
		\draw [bend left=23, looseness=1.00] (12) to (13.center);
		\draw (12) to (11);
		\draw [in=90, out=90, looseness=2.00] (0.center) to (10.center);
		\draw [in=-90, out=-90, looseness=2.00] (8.center) to (14.center);
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (6.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (5.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1slideprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.25) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (0, -0) {};
		\node [style=none] (2) at (0.5, -1) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (1.5, -0) {\raisebox{-2mm}{...}};
		\node [style=gn] (8) at (0, -0) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (-0.5, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (0, -0) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (0, -0) {};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (8) to (11.center);
		\draw [bend left=23, looseness=1.00] (1) to (4.center);
		\draw (1) to (8);
		\draw [in=90, out=90, looseness=2.00] (6.center) to (17.center);
		\draw [in=-90, out=-90, looseness=2.00] (16.center) to (15.center);
		\draw [in=-90, out=-90, looseness=2.00] (3.center) to (12.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (13.center);
		\draw (12.center) to (5.center);
		\draw (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1slideprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (2, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=gn] (8) at (0.75, -1) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=gn] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=gn] (17) at (-1.75, -3) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=gn] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (-1.75, 0.5) {};
		\node [style=gn] (22) at (-0.75, 1.5) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (-2.75, -1.75) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (0, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style=none] (31) at (0, -0) {};
		\node [style=none] (32) at (-0.25, 0.5) {};
		\node [style=none] (33) at (-2, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (-2.25, -1.75) {};
		\node [style=none] (35) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (17) to (1.center);
		\draw [bend right=23, looseness=1.00] (17) to (16.center);
		\draw [bend left=23, looseness=1.00] (17) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (15.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (13.center) to (2.center);
		\draw [bend right=23, looseness=1.00] (31.center) to (24.center);
		\draw [bend left=23, looseness=1.00] (31.center) to (30.center);
		\draw [bend right=23, looseness=1.00] (31.center) to (18.center);
		\draw [in=-90, out=-90, looseness=2.00] (25.center) to (27.center);
		\draw [in=90, out=90, looseness=1.75] (29.center) to (32.center);
		\draw [in=-90, out=-90, looseness=2.00] (19.center) to (21.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (23.center);
		\draw (17) to (34.center);
		\draw (35.center) to (17);
		\draw [in=135, out=45, loop] (17) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1slideprf52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (3, 2.25) {};
		\node [style=none] (5) at (3.5, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=gn] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (3.25, 0.25) {};
		\node [style=gn] (9) at (0.5, 0.75) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (10) at (2.5, 2) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2.25, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=gn] (16) at (-0.25, 1.75) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 1.25) {};
		\node [style=gn] (21) at (-0.25, 2.25) {};
		\node [style=none] (22) at (-1.25, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (23) at (-2.25, 1.25) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=none] (25) at (0.25, 1.25) {};
		\node [style=none] (26) at (-0.75, 1.25) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (0.25, 1.25) {};
		\node [style=none] (29) at (-0.75, 1.25) {};
		\node [style=none] (30) at (0.5, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (31) at (-1.75, -0.5) {};
		\node [style=none] (32) at (-1, -0.5) {};
		\node [style=none] (33) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (9) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (13.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (8.center);
		\draw [in=-90, out=-90, looseness=2.00] (15.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (2.center);
		\draw [bend right=23, looseness=1.00] (24.center) to (31.center);
		\draw [bend left=23, looseness=1.00] (24.center) to (28.center);
		\draw [bend right=23, looseness=1.00] (24.center) to (17.center);
		\draw [in=-90, out=-90, looseness=2.00] (23.center) to (29.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (25.center);
		\draw [in=-90, out=-90, looseness=2.00] (18.center) to (20.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (27.center);
		\draw (32.center) to (9);
		\draw (33.center) to (9);
		\draw (9) to (15.center);
		\draw [bend left, looseness=1.00] (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1slideprf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (4.center) to (0);
		\draw [bend right=23, looseness=1.00] (0) to (2.center);
		\draw [bend right=23, looseness=1.00] (1.center) to (0);
		\draw [bend right=23, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1slidered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (-0.5, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (3) at (1.5, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (-1.5, -1) {\raisebox{2mm}{...}};
		\node [style=none] (6) at (-1.5, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=rn] (8) at (-1.5, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (0.5, -0) {$=$};
		\node [style=none] (12) at (-0.5, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=rn] (19) at (-0.5, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (7.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (21.center);
		\draw [bend right=23, looseness=1.00] (16.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (4.center);
		\draw [bend right=23, looseness=1.00] (19) to (17.center);
		\draw [bend right=23, looseness=1.00] (19) to (9.center);
		\draw [bend left=23, looseness=1.00] (19) to (0.center);
		\draw [bend left=23, looseness=1.00] (19) to (10.center);
		\draw [bend right=23, looseness=1.00] (8) to (13.center);
		\draw [bend left=23, looseness=1.00] (8) to (14.center);
		\draw [bend left=23, looseness=1.00] (8) to (20.center);
		\draw [bend right=23, looseness=1.00] (8) to (18.center);
		\draw (8) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s2-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-0.75, -0) {};
		%\node [style=none] (1) at (0, -0) {$:=$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		%\node [style=none] (4) at (-0.75, -0.5) {};
		%\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (1, -0) {}; % {\footnotesize$0$};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		%\draw (0) to (4.center);
		%\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0, -0) {$:=$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (1, -0) {\footnotesize$0$};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s2red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s2redproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.5) {};
		\node [style=none] (1) at (3.5, -0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (-3, -0) {$=$};
		\node [style=rn] (4) at (-3.5, -0) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -0) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (-2.5, -0) {};
		\node [style=none] (12) at (-1.5, -0) {};
		\node [style=rn] (13) at (-2, 0.5) {};
		\node [style=rn] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (3, -0) {$=$};
		\node [style=none] (16) at (1.5, -0) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (2.5, -0) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (0.5, -0) {};
		\node [style=none] (21) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4) to (5.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=-90, looseness=1.75] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=90, looseness=1.75] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [in=-90, out=-90, looseness=1.75] (16.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (21.center) to (20.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s3rulered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=rn] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (3) to (4.center);
		\draw [bend right=45, looseness=1.25] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s3ruleredflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (3, 0.25) {};
		\node [style=rn] (2) at (3.5, -0.25) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=none] (4) at (2.25, 0) {$=$};
		\node [style=none] (5) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (5.center);
		\draw [bend right=45, looseness=1.00] (2) to (3.center);
		\draw [bend left=45, looseness=1.25] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s3ruleredflipproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$=$};
		\node [style=none] (1) at (-5.5, -0) {};
		\node [style=rn] (2) at (-4.5, -0) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (2.5, -0) {};
		\node [style=none] (5) at (4, -0) {$=$};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (-3.5, -0) {};
		\node [style=none] (8) at (-2.5, -0) {};
		\node [style=none] (9) at (0.5, -0) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (3.5, -0) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style=rn] (13) at (3, -0.5) {};
		\node [style=none] (14) at (5.5, -0) {};
		\node [style=none] (15) at (4.5, -0) {};
		\node [style=none] (16) at (-1.5, -0) {};
		\node [style=none] (17) at (-2.5, -0) {};
		\node [style=none] (18) at (-0.5, -0) {};
		\node [style=none] (19) at (-1.5, -0) {};
		\node [style=rn] (20) at (-2, 0.5) {};
		\node [style=rn] (21) at (-1, -0.5) {};
		\node [style=rn] (22) at (5, -0.5) {};
		\node [style=none] (23) at (-6, -0) {$=$};
		\node [style=none] (24) at (-7.5, -0) {};
		\node [style=none] (25) at (-6.5, -0) {};
		\node [style=none] (26) at (-4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (2);
		\draw [in=90, out=90, looseness=2.00] (3.center) to (4.center);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (8.center);
		\draw [in=-90, out=-90, looseness=2.00] (9.center) to (10.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (17.center) to (16.center);
		\draw [in=-90, out=-90, looseness=1.75] (19.center) to (18.center);
		\draw [in=-90, out=-90, looseness=2.00] (24.center) to (25.center);
		\draw (26.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s4proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$=$};
		\node [style=none] (1) at (-5.5, -0) {};
		\node [style=gn] (2) at (-4.5, -0) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (2.5, -0) {};
		\node [style=none] (5) at (4, -0) {$=$};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (-3.5, -0) {};
		\node [style=none] (8) at (-2.5, -0) {};
		\node [style=none] (9) at (0.5, -0) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (3.5, -0) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style=gn] (13) at (3, -0.5) {};
		\node [style=none] (14) at (5.5, -0) {};
		\node [style=none] (15) at (4.5, -0) {};
		\node [style=gn] (16) at (5, -0.5) {};
		\node [style=none] (17) at (-1.5, -0) {};
		\node [style=none] (18) at (-2.5, -0) {};
		\node [style=gn] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (-0.5, -0) {};
		\node [style=none] (21) at (-1.5, -0) {};
		\node [style=gn] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-6, -0) {$=$};
		\node [style=none] (24) at (-6.5, -0) {};
		\node [style=none] (25) at (-7.5, -0) {};
		\node [style=none] (26) at (-4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (2);
		\draw [in=90, out=90, looseness=2.00] (3.center) to (4.center);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (8.center);
		\draw [in=-90, out=-90, looseness=2.00] (9.center) to (10.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (18.center) to (17.center);
		\draw [in=-90, out=-90, looseness=1.75] (21.center) to (20.center);
		\draw [in=-90, out=-90, looseness=2.00] (25.center) to (24.center);
		\draw (26.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/scalar_flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0.25) {};
		\node [style=rn] (1) at (-5, -0.25) {};
		\node [style=none] (2) at (-4.5, -0) {$=$};
		\node [style=rn] (3) at (-4, -0.25) {};
		\node [style=gn] (4) at (-3, -0.25) {};
		\node [style=none] (5) at (-2.5, -0) {$=$};
		\node [style=gn] (6) at (-3.5, 0.25) {};
		\node [style=rn] (7) at (-2, -0.25) {};
		\node [style=gn] (8) at (-1, -0.25) {};
		\node [style=rn] (9) at (0, -0.25) {};
		\node [style=rn] (10) at (0.5, 0.25) {};
		\node [style=gn] (11) at (1, -0.25) {};
		\node [style=rn] (12) at (2, 0.25) {};
		\node [style=gn] (13) at (2, -0.25) {};
		\node [style=none] (14) at (-0.5, -0) {$=$};
		\node [style=none] (15) at (1.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left, looseness=1.00] (3) to (6);
		\draw [bend left, looseness=1.00] (6) to (4);
		\draw [bend left=90, looseness=2.00] (7) to (8);
		\draw [bend left, looseness=1.00] (9) to (10);
		\draw [bend left, looseness=1.00] (10) to (11);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/slidesymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.5, -0.25) {};
		\node [style=gn] (1) at (-5.25, 0.25) {};
		\node [style=none] (2) at (-5.25, -0.5) {};
		\node [style=none] (3) at (-5.25, 0.5) {};
		\node [style=none] (4) at (-4.5, 0.5) {};
		\node [style=none] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-4, 0) {=};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=gn] (8) at (-3.5, -0.25) {};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=rn] (11) at (-2.75, 0.25) {};
		\node [style=none] (12) at (-2.75, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=gn] (15) at (1.25, -0.25) {};
		\node [style=gn] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (0.25, -0.5) {};
		\node [style=none] (20) at (0.75, 0) {=};
		\node [style=none] (21) at (-0.75, -0.5) {};
		\node [style=rn] (22) at (2.25, 0.25) {};
		\node [style=none] (23) at (2.25, 0.5) {};
		\node [style=rn] (24) at (0.25, -0.25) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=H box] (26) at (-0.25, 0) {};
		\node [style=H box] (27) at (1.75, 0) {};
		\node [style=gn] (28) at (5, -0.25) {};
		\node [style=none] (29) at (7, -0.5) {};
		\node [style=none] (30) at (5.5, 0) {=};
		\node [style=gn] (31) at (4, 0.25) {};
		\node [style=none] (32) at (7, 0.5) {};
		\node [style=gn] (33) at (6, -0.25) {};
		\node [style=none] (34) at (6, 0.5) {};
		\node [style=gn] (35) at (7, 0.25) {};
		\node [style=none] (36) at (5, 0.5) {};
		\node [style=H box] (37) at (4.5, 0) {};
		\node [style=none] (38) at (4, -0.5) {};
		\node [style=none] (39) at (5, -0.5) {};
		\node [style=none] (40) at (4, 0.5) {};
		\node [style=H box] (41) at (6.5, 0) {};
		\node [style=none] (42) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0);
		\draw [style=none] (1) to (3.center);
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw (4.center) to (0);
		\draw [style=none] (12.center) to (11);
		\draw [style=none] (8) to (7.center);
		\draw (8) to (11);
		\draw (9.center) to (8);
		\draw (10.center) to (11);
		\draw [style=none] (19.center) to (24);
		\draw [style=none] (16) to (14.center);
		\draw (16) to (24);
		\draw (21.center) to (16);
		\draw (18.center) to (24);
		\draw [style=none] (17.center) to (22);
		\draw [style=none] (15) to (25.center);
		\draw (15) to (22);
		\draw (13.center) to (15);
		\draw (23.center) to (22);
		\draw [style=none] (39.center) to (28);
		\draw [style=none] (31) to (40.center);
		\draw (31) to (28);
		\draw (38.center) to (31);
		\draw (36.center) to (28);
		\draw [style=none] (29.center) to (35);
		\draw [style=none] (33) to (34.center);
		\draw (33) to (35);
		\draw (42.center) to (33);
		\draw (32.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/slidesymmetryexam1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {$D_1$};
		\node [style=none] (1) at (-3, 0) {$:=$};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=gn] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=rn] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (1, 0) {$:=$};
		\node [style=none] (9) at (0.5, 0) {$D_2$};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=gn] (11) at (2.25, 0.25) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=rn] (13) at (3, -0.25) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (-2.25, -0.25) {$u$};
		\node [style=none] (17) at (-1, 0.25) {$v$};
		\node [style=none] (18) at (1.75, 0.25) {$h(u)$};
		\node [style=none] (19) at (3.5, -0.25) {$h(v)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (6);
		\draw [style=none] (3) to (5.center);
		\draw (3) to (6);
		\draw (7.center) to (3);
		\draw (4.center) to (6);
		\draw [style=none] (10.center) to (13);
		\draw [style=none] (11) to (12.center);
		\draw (11) to (13);
		\draw (14.center) to (11);
		\draw (15.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/slidesymmetryexam2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, -0.25) {$u'$};
		\node [style=none] (2) at (-1.75, 0) {$D'_1$};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (-1.25, 0) {$:=$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (1.25, 0.5) {$v'$};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=rn] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (4.center);
		\draw (0.center) to (5);
		\draw [style=none] (10.center) to (11);
		\draw (9.center) to (11);
		\draw (5) to (7.center);
		\draw [bend left=60, looseness=1.50] (3.center) to (7.center);
		\draw (12.center) to (3.center);
		\draw [bend left=75, looseness=1.00] (12.center) to (13.center);
		\draw (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spider-T-1.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1, 0.6) {};
		\node [style=none] (24) at (0.25, 0.75) {};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none] (26) at (-0.75, -0.65) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (-1, -0.65) {};
		\node [style=none] (28) at (0.5, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-0.5, 0.6) {};
		\node [style=gn] (30) at (-0.75, -0.15) {\footnotesize$~\alpha~$};
		\node [style=none] (31) at (0.25, -0.5) {};
		\node [style=gn] (32) at (0.5, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (33) at (0.5, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=none] (35) at (-0.5, -0.65) {};
		\node [style=none] (36) at (-0.75, 0.6) {\raisebox{2mm}{...}};
		\node [style=gn] (37) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (32) to (34.center);
		\draw [bend left] (32) to (24.center);
		\draw [bend right] (32) to (25.center);
		\draw [bend left] (30) to (23.center);
		\draw [bend right] (30) to (29.center);
		\draw [bend right] (30) to (27.center);
		\draw [bend left] (30) to (35.center);
		\draw [bend right] (32) to (31.center);
		\draw (30) to (37);
		\draw (37) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/spider-T-2.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1, 0.6) {};
		\node [style=none] (24) at (0.55, 0.5) {};
		\node [style=none] (25) at (1.05, 0.5) {};
		\node [style=none] (26) at (-0.75, -0.65) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (-1, -0.65) {};
		\node [style=none] (28) at (0.8, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-0.5, 0.6) {};
		\node [style=gn] (30) at (-0.75, -0.15) {\footnotesize$~\alpha~$};
		\node [style=none] (31) at (0.55, -0.75) {};
		\node [style=gn] (32) at (0.8, 0) {\footnotesize$~\beta~$};
		\node [style=none] (33) at (0.8, 0.5) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (1.05, -0.75) {};
		\node [style=none] (35) at (-0.5, -0.65) {};
		\node [style=none] (36) at (-0.75, 0.6) {\raisebox{2mm}{...}};
		\node [style=gn] (37) at (-0.25, -0.5) {};
		\node [style=gn] (38) at (0.25, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (32) to (34.center);
		\draw [bend left] (32) to (24.center);
		\draw [bend right] (32) to (25.center);
		\draw [bend left] (30) to (23.center);
		\draw [bend right] (30) to (29.center);
		\draw [bend right] (30) to (27.center);
		\draw [bend left] (30) to (35.center);
		\draw [bend right] (32) to (31.center);
		\draw (30) to (37);
		\draw (37) to (38);
		\draw (38) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/spider-T-3.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1, 0.6) {};
		\node [style=none] (24) at (0.55, 0.5) {};
		\node [style=none] (25) at (1.05, 0.5) {};
		\node [style=none] (26) at (-0.75, -0.65) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (-1, -0.65) {};
		\node [style=none] (28) at (0.8, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-0.5, 0.6) {};
		\node [style=gn] (30) at (-0.75, -0.15) {\footnotesize$~\alpha~$};
		\node [style=none] (31) at (0.55, -0.75) {};
		\node [style=gn] (32) at (0.8, 0) {\footnotesize$~\beta~$};
		\node [style=none] (33) at (0.8, 0.5) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (1.05, -0.75) {};
		\node [style=none] (35) at (-0.5, -0.65) {};
		\node [style=none] (36) at (-0.75, 0.6) {\raisebox{2mm}{...}};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=none] (38) at (0.25, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (32) to (34.center);
		\draw [bend left] (32) to (24.center);
		\draw [bend right] (32) to (25.center);
		\draw [bend left] (30) to (23.center);
		\draw [bend right] (30) to (29.center);
		\draw [bend right] (30) to (27.center);
		\draw [bend left] (30) to (35.center);
		\draw [bend right] (32) to (31.center);
		\draw [in=180, out=-20] (30) to (37.center);
		\draw [in=180, out=0] (37.center) to (38.center);
		\draw [in=160, out=0] (38.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/spider-bis-l-pi2.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (3) to (16.center);
		\draw[bend right=23] (3) to (6.center);
		\draw[bend left=23] (3) to (8.center);
		\draw[bend right=23] (19) to (10.center);
		\draw[bend left=23] (19) to (11.center);
		\draw[bend left=23]  (19) to (15.center);
		\draw[bend right=23]  (19) to (17.center);
		\draw[bend left=23] (3) to (21.center);
		\draw (19) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/spider-bis-l.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (3) to (16.center);
		\draw[bend right=23] (3) to (6.center);
		\draw[bend left=23] (3) to (8.center);
		\draw[bend right=23] (19) to (10.center);
		\draw[bend left=23] (19) to (11.center);
		\draw[bend left=23]  (19) to (15.center);
		\draw[bend right=23]  (19) to (17.center);
		\draw[bend left=23] (3) to (21.center);
		\draw (19) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/spider-bis-r-pi.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$~\pi~$};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23]  (14.center) to (2);
		\draw[bend right=23]  (2) to (9.center);
		\draw[bend right=23]  (5.center) to (2);
		\draw[bend right=23]  (2) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/spider-bis-r.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23]  (14.center) to (2);
		\draw[bend right=23]  (2) to (9.center);
		\draw[bend right=23]  (5.center) to (2);
		\draw[bend right=23]  (2) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/spider-bis.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		%\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (3) to (16.center);
		\draw[bend right=23] (3) to (6.center);
		\draw[bend left=23] (3) to (8.center);
		\draw[bend right=23] (19) to (10.center);
		\draw[bend left=23] (19) to (11.center);
		%\draw [bend right, looseness=1.00] (19) to (3);
		\draw % [bend left, looseness=1.00] 
		(19) to (3);
		\draw[bend right=23]  (14.center) to (2);
		\draw[bend right=23]  (2) to (9.center);
		\draw[bend right=23]  (5.center) to (2);
		\draw[bend right=23]  (2) to (18.center);
		\draw[bend left=23]  (19) to (15.center);
		\draw[bend right=23]  (19) to (17.center);
		\draw[bend left=23] (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spider-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.25) {...};
		\node [style=none] (3) at (0, -0.25) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=rn] (12) at (-1, 0.25) {};
		\node [style=rn] (13) at (-0.5, 0.25) {};
		\node [style=rn] (14) at (-1, -0.25) {};
		\node [style=rn] (15) at (-0.5, -0.25) {};
		\node [style=rn] (16) at (0.5, -0.25) {};
		\node [style=rn] (17) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep=5 pt]{$m$} (8.center);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$n$} (5.center);
		\draw (1.center) to (12);
		\draw (0.center) to (13);
		\draw (10.center) to (17);
		\draw (14) to (9.center);
		\draw (15) to (11.center);
		\draw (16) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spider-ter-C.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (14.center) to (2);
		\draw [bend right] (2) to (9.center);
		\draw [bend right] (5.center) to (2);
		\draw [bend right] (2) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/spider-ter-L.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (16.center);
		\draw [bend right] (3) to (6.center);
		\draw [bend left] (3) to (8.center);
		\draw [bend right] (19) to (10.center);
		\draw [bend left] (19) to (11.center);
		\draw (19) to (3);
		\draw [bend left] (19) to (15.center);
		\draw [bend right] (19) to (17.center);
		\draw [bend left] (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/spider-ter-R.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (24) at (5, 0.75) {};
		\node [style=none] (25) at (5.5, 0.75) {};
		\node [style=none] (26) at (4.25, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (4, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (4.5, 0.5) {};
		\node [style=gn] (30) at (4.25, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (31) at (5, -0.5) {};
		\node [style=gn] (32) at (5.25, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (33) at (5.25, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (5.5, -0.5) {};
		\node [style=none] (35) at (4.5, -0.75) {};
		\node [style=none] (36) at (4.25, 0.5) {\raisebox{2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (32) to (34.center);
		\draw [bend left] (32) to (24.center);
		\draw [bend right] (32) to (25.center);
		\draw [bend left] (30) to (23.center);
		\draw [bend right] (30) to (29.center);
		\draw (30) to (32);
		\draw [bend right] (30) to (27.center);
		\draw [bend left] (30) to (35.center);
		\draw [bend right] (32) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/spider-ter.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (24) at (5, 0.75) {};
		\node [style=none] (25) at (5.5, 0.75) {};
		\node [style=none] (26) at (4.25, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (4, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (4.5, 0.5) {};
		\node [style=gn] (30) at (4.25, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (31) at (5, -0.5) {};
		\node [style=gn] (32) at (5.25, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (33) at (5.25, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (5.5, -0.5) {};
		\node [style=none] (35) at (4.5, -0.75) {};
		\node [style=none] (36) at (4.25, 0.5) {\raisebox{2mm}{...}};
		\node [style=none] (37) at (3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (16.center);
		\draw [bend right] (3) to (6.center);
		\draw [bend left] (3) to (8.center);
		\draw [bend right] (19) to (10.center);
		\draw [bend left] (19) to (11.center);
		\draw (19) to (3);
		\draw [bend right] (14.center) to (2);
		\draw [bend right] (2) to (9.center);
		\draw [bend right] (5.center) to (2);
		\draw [bend right] (2) to (18.center);
		\draw [bend left] (19) to (15.center);
		\draw [bend right] (19) to (17.center);
		\draw [bend left] (3) to (21.center);
		\draw [bend left] (32) to (34.center);
		\draw [bend left] (32) to (24.center);
		\draw [bend right] (32) to (25.center);
		\draw [bend left] (30) to (23.center);
		\draw [bend right] (30) to (29.center);
		\draw (30) to (32);
		\draw [bend right] (30) to (27.center);
		\draw [bend left] (30) to (35.center);
		\draw [bend right] (32) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/spider.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$\beta$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$\alpha$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (16.center);
		\draw (3) to (6.center);
		\draw (3) to (8.center);
		\draw (19) to (10.center);
		\draw (19) to (11.center);
		\draw [bend right, looseness=1.00] (19) to (3);
		\draw [bend left, looseness=1.00] (19) to (3);
		\draw (14.center) to (2);
		\draw (2) to (9.center);
		\draw (5.center) to (2);
		\draw (2) to (18.center);
		\draw (19) to (15.center);
		\draw (19) to (17.center);
		\draw (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spider2-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1, 0) {$~\alpha~$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.6, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.6, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (9) at (3, 0) {$~\alpha~$};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=none] (14) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=18]  (5.center) to (1);
		\draw[bend right=18]  (1) to (3.center);
		\draw[bend right=23]  (6.center) to (1);
		\draw[bend right=23]  (1) to (4.center);
		\draw [in=150, out=90, looseness=1.25] (7.center) to (1);
		\draw [in=-150, out=-90, looseness=1.25] (7.center) to (1);
		\draw[bend right=23]  (10.center) to (9);
		\draw[bend right=23]  (9) to (12.center);
		\draw[bend right=23]  (13.center) to (9);
		\draw[bend right=23]  (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/spider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0) {\footnotesize $\alpha{+}\beta$};
		\node [style=none] (1) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (3.5, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (1.75, -0) {$=$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=gn] (10) at (0.75, 0.25) {$~\alpha~$};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (15) at (0.75, -0.25) {$~\beta~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (11.center) to (0);
		\draw[bend right=23] (0) to (6.center);
		\draw[bend right=23] (7.center) to (0);
		\draw[bend right=23]  (0) to (4.center);
		\draw[bend left=23]  (10) to (9.center);
		\draw[bend right=23]  (10) to (3.center);
		\draw[bend right=23]  (15) to (12.center);
		\draw[bend left=23]  (15) to (13.center);
		\draw (10) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spideralpha-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spideralpha-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.65, 0.65) {};
		\node [style=none] (6) at (0.65, -0.65) {};
		\node [style=gn] (7) at (-0.25, -0) {$\tiny \alpha$};
		\node [style=none] (8) at (-1.15, 0.65) {};
		\node [style=none] (9) at (-1.15, -0.65) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spideralpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spiderbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=gn] (10) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [out=-90, in=135, looseness=1.00](1.center) to (0);
		\draw (0) to (5.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (10);
		\draw [in=90, out=-45, looseness=1.00] (10) to (9.center);
		\draw [in=90, out=-135, looseness=1.00] (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spiderbendproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=gn] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=gn] (10) at (1, -0) {};
		\node [style=none] (11) at (-5, 0.5) {};
		\node [style=gn] (12) at (-4.5, -0) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (-3.5, -0) {};
		\node [style=none] (15) at (-4.5, -0.5) {};
		\node [style=none] (16) at (-2.75, -0) {$=$};
		\node [style=none] (17) at (-3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (5.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (10);
		\draw [in=90, out=-45, looseness=1.00] (10) to (9.center);
		\draw [in=90, out=-135, looseness=1.00] (10) to (8.center);
		\draw[out=-90, in=135, looseness=1.00] (11.center) to (12);
		\draw (12) to (15.center);
		\draw [in=180, out=75, looseness=1.00] (12) to (13.center);
		\draw [bend left=45, looseness=1.00] (13.center) to (14.center);
		\draw (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spiderredalpha-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=rn] (5) at (1.5, 0) {$~\alpha~$};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (1.75, -0.45) {...};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.45) {...};
		\node [style=none] (12) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (5);
		%\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$n$} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spiderredalpha-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.65, 0.65) {};
		\node [style=none] (6) at (0.65, -0.65) {};
		\node [style=rn] (7) at (-0.25, -0) {$\tiny \alpha$};
		\node [style=none] (8) at (-1.15, 0.65) {};
		\node [style=none] (9) at (-1.15, -0.65) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spiderredalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=rn] (5) at (1.5, 0) {$~\alpha~$};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (1.75, -0.45) {...};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.45) {...};
		\node [style=none] (12) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (5);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$n$} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spiderredbeta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=rn] (5) at (1.5, 0) {$~\beta~$};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (1.75, -0.25) {...};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.25) {...};
		\node [style=none] (12) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$l$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (5);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$k$} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/squaretoinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.75, 0.25) {};
		\node [style=gn] (1) at (4.75, -0) {};
		\node [style=rn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (1.75, 0) {$=$};
		\node [style=rn] (4) at (-2.25, 0.5) {};
		\node [style=rn] (5) at (0, 0.5) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
		\node [style=gn] (7) at (0.5, -0.25) {};
		\node [style=rn] (8) at (0.5, 0.25) {};
		\node [style=gn] (9) at (-1, 0) {};
		\node [style=rn] (10) at (1, 0.5) {};
		\node [style=gn] (11) at (1, -0.25) {};
		\node [style=gn] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.5, 0) {$=$};
		\node [style=gn] (14) at (-2.75, -0.25) {};
		\node [style=gn] (15) at (0, -0.25) {};
		\node [style=none] (16) at (7, -0.25) {};
		\node [style=none] (17) at (6.5, 0) {$=$};
		\node [style=none] (18) at (7, 0.25) {};
		\node [style=none] (19) at (7.5, -0.25) {};
		\node [style=none] (20) at (7.5, 0.25) {};
		\node [style=gn] (21) at (2.75, -0.25) {};
		\node [style=rn] (22) at (3.75, 0.5) {};
		\node [style=gn] (23) at (3.25, -0.25) {};
		\node [style=rn] (24) at (2.75, 0.25) {};
		\node [style=rn] (25) at (3.25, 0.5) {};
		\node [style=rn] (26) at (5.25, 0.5) {};
		\node [style=gn] (27) at (3.75, -0.25) {};
		\node [style=gn] (28) at (5.25, -0.25) {};
		\node [style=rn] (29) at (2.25, 0.25) {};
		\node [style=gn] (30) at (2.25, -0.25) {};
		\node [style=none] (31) at (4.25, -0) {$=$};
		\node [style=gn] (32) at (5.75, -0.25) {};
		\node [style=rn] (33) at (5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (4) to (12);
		\draw [bend right=45] (4) to (12);
		\draw (4) to (12);
		\draw [bend left=45] (10) to (11);
		\draw [bend right=45] (10) to (11);
		\draw (10) to (11);
		\draw [bend left=45] (2) to (6);
		\draw [bend right=45] (2) to (6);
		\draw (2) to (6);
		\draw [bend left=45] (5) to (15);
		\draw [bend right=45] (5) to (15);
		\draw (5) to (15);
		\draw (8) to (7);
		\draw (0) to (14);
		\draw [color=gray, dashed] (18.center) to (16.center);
		\draw [color=gray, dashed] (16.center) to (19.center);
		\draw [color=gray, dashed] (19.center) to (20.center);
		\draw [color=gray, dashed] (20.center) to (18.center);
		\draw [bend left=45] (26) to (28);
		\draw [bend right=45] (26) to (28);
		\draw (26) to (28);
		\draw [bend left=45] (25) to (23);
		\draw [bend right=45] (25) to (23);
		\draw (25) to (23);
		\draw [bend left=45] (22) to (27);
		\draw [bend right=45] (22) to (27);
		\draw (22) to (27);
		\draw (24) to (21);
		\draw (29) to (30);
		\draw [bend left=45] (33) to (32);
		\draw [bend right=45] (33) to (32);
		\draw (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/squaretoinverse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.75, 0.25) {};
		\node [style=gn] (1) at (4.75, -0) {};
		\node [style=rn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (1.75, 0) {$=$};
		\node [style=rn] (4) at (-2.25, 0.5) {};
		\node [style=rn] (5) at (0, 0.5) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
		\node [style=gn] (7) at (0.5, -0.25) {};
		\node [style=rn] (8) at (0.5, 0.25) {};
		\node [style=gn] (9) at (-1, 0) {};
		\node [style=rn] (10) at (1, 0.5) {};
		\node [style=gn] (11) at (1, -0.25) {};
		\node [style=gn] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.5, 0) {$=$};
		\node [style=gn] (14) at (-2.75, -0.25) {};
		\node [style=gn] (15) at (0, -0.25) {};
		\node [style=none] (16) at (7, -0.25) {};
		\node [style=none] (17) at (6.5, 0) {$=$};
		\node [style=none] (18) at (7, 0.25) {};
		\node [style=none] (19) at (7.5, -0.25) {};
		\node [style=none] (20) at (7.5, 0.25) {};
		\node [style=gn] (21) at (2.75, -0.25) {};
		\node [style=rn] (22) at (3.75, 0.5) {};
		\node [style=gn] (23) at (3.25, -0.25) {};
		\node [style=rn] (24) at (2.75, 0.25) {};
		\node [style=rn] (25) at (3.25, 0.5) {};
		\node [style=rn] (26) at (5.25, 0.5) {};
		\node [style=gn] (27) at (3.75, -0.25) {};
		\node [style=gn] (28) at (5.25, -0.25) {};
		\node [style=rn] (29) at (2.25, 0.25) {};
		\node [style=gn] (30) at (2.25, -0.25) {};
		\node [style=none] (31) at (4.25, -0) {$=$};
		\node [style=gn] (32) at (5.75, -0.25) {};
		\node [style=rn] (33) at (5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (4) to (12);
		\draw [bend right=45, looseness=1.00] (4) to (12);
		\draw (4) to (12);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw (10) to (11);
		\draw [bend left=45, looseness=1.00] (2) to (6);
		\draw [bend right=45, looseness=1.00] (2) to (6);
		\draw (2) to (6);
		\draw [bend left=45, looseness=1.00] (5) to (15);
		\draw [bend right=45, looseness=1.00] (5) to (15);
		\draw (5) to (15);
		\draw (8) to (7);
		\draw (0) to (14);
		\draw [dashed, color=gray] (18.center) to (16.center);
		\draw [dashed, color=gray] (16.center) to (19.center);
		\draw [dashed, color=gray] (19.center) to (20.center);
		\draw [dashed, color=gray] (20.center) to (18.center);
		\draw [bend left=45, looseness=1.00] (26) to (28);
		\draw [bend right=45, looseness=1.00] (26) to (28);
		\draw (26) to (28);
		\draw [bend left=45, looseness=1.00] (25) to (23);
		\draw [bend right=45, looseness=1.00] (25) to (23);
		\draw (25) to (23);
		\draw [bend left=45, looseness=1.00] (22) to (27);
		\draw [bend right=45, looseness=1.00] (22) to (27);
		\draw (22) to (27);
		\draw (24) to (21);
		\draw (29) to (30);
		\draw [bend left=45, looseness=1.00] (33) to (32);
		\draw [bend right=45, looseness=1.00] (33) to (32);
		\draw (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/star_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {};
		\node [style=bscalar] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=gray, dashed] (3.center) to (4.center);
		\draw [color=gray, dashed] (4.center) to (5.center);
		\draw [color=gray, dashed] (5.center) to (6.center);
		\draw [color=gray, dashed] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/starroot2prf.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.1) {$\stackrel{\text{(SR)}}{=}$};
		\node [style=rn] (1) at (-1.25, 0.5) {};
		\node [style=rn] (2) at (-1.75, 0.5) {};
		\node [style=gn] (3) at (-1.75, -0.25) {};
		\node [style=gn] (4) at (-1.25, -0.25) {};
		\node [style=bscalar] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (5.25, 0.1) {$\stackrel{\text{(SR)}}{=}$};
		\node [style=bscalar] (7) at (0.75, -0.25) {};
		\node [style=gn] (8) at (1.25, 0.25) {};
		\node [style=gn] (9) at (1.25, -0.25) {};
		\node [style=rn] (10) at (-0.25, 0.5) {};
		\node [style=rn] (11) at (0.25, 0.5) {};
		\node [style=gn] (12) at (-0.25, -0.25) {};
		\node [style=gn] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (1.75, -0) {$=$};
		\node [style=rn] (15) at (2.25, 0.25) {};
		\node [style=gn] (16) at (2.25, -0.25) {};
		\node [style=gn] (17) at (2.75, -0.25) {};
		\node [style=rn] (18) at (2.75, 0.25) {};
		\node [style=bscalar] (19) at (3.25, -0.25) {};
		\node [style=bscalar] (20) at (3.25, 0.25) {};
		\node [style=bscalar] (21) at (4.75, 0.25) {};
		\node [style=gn] (22) at (4.25, -0) {};
		\node [style=bscalar] (23) at (4.75, -0.25) {};
		\node [style=none] (24) at (3.75, 0) {$=$};
		\node [style=bscalar] (25) at (5.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (2) to (3);
		\draw [bend right=45, looseness=1.00] (2) to (3);
		\draw (2) to (3);
		\draw [bend left=45, looseness=1.00] (1) to (4);
		\draw [bend right=45, looseness=1.00] (1) to (4);
		\draw (1) to (4);
		\draw [bend left=45, looseness=1.00] (10) to (12);
		\draw [bend right=45, looseness=1.00] (10) to (12);
		\draw (10) to (12);
		\draw [bend left=45, looseness=1.00] (11) to (13);
		\draw [bend right=45, looseness=1.00] (11) to (13);
		\draw (11) to (13);
		\draw (15) to (16);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/supplementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.5) {$~~\alpha~~$};
		\node [style=gn] (1) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=gn] (2) at (3, 0.5) {$2\alpha+\pi$};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=rn] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1.75, -0.25) {$=$};
		\node [style=rn] (7) at (2.5, 0.25) {};
		\node [style=gn] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (1) to (4);
		\draw (4) to (5.center);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/swapbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0) {$=$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (3.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/swapbendprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.75) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=none] (2) at (-4.25, 0.75) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, -0) {$=$};
		\node [style=none] (10) at (0, -0) {$=$};
		\node [style=gn] (11) at (1.5, -1) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=gn] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (4, -0) {};
		\node [style=none] (16) at (3, -0) {};
		\node [style=gn] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=gn] (23) at (4.5, -0.5) {};
		\node [style=none] (24) at (5, -0) {};
		\node [style=none] (25) at (4, -0) {};
		\node [style=none] (26) at (2.5, -0) {$=$};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, 1.25) {};
		\node [style=none] (30) at (5.5, -0) {$=$};
		\node [style=none] (31) at (6, 0.75) {};
		\node [style=none] (32) at (6, -0.75) {};
		\node [style=none] (33) at (7, 0.75) {};
		\node [style=none] (34) at (6.5, 0) {$=$};
		\node [style=none] (35) at (7, -0.75) {};
		\node [style=gn] (36) at (6, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (6.center);
		\draw [in=-90, out=-90, looseness=1.75] (7.center) to (5.center);
		\draw [in=-90, out=90, looseness=1]  (7.center) to (6.center);
		\draw [in=90, out=-90, looseness=1] (8.center) to (5.center);
		\draw [in=-90, out=-90, looseness=1.75] (13.center) to (12.center);
		\draw [in=90, out=90, looseness=1.75] (16.center) to (15.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (18.center);
		\draw [in=90, out=-90, looseness=1.75] (19.center) to (20.center);
		\draw [in=90, out=-90, looseness=1](21.center) to (12.center);
		\draw [in=-90, out=90, looseness=1](13.center) to (22.center);
		\draw [in=-90, out=-90, looseness=1.75] (25.center) to (24.center);
		\draw (16.center) to (27.center);
		\draw [in=90, out=-90, looseness=1]  (29.center) to (24.center);%
		\draw (31.center) to (32.center);
		\draw (33.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/vertical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8, 0.25) {};
		\node [style=rn] (1) at (-7, -0.25) {};
		\node [style=none] (2) at (-8, 0.75) {};
		\node [style=none] (3) at (-7, 0.75) {};
		\node [style=none] (4) at (-8, -0.75) {};
		\node [style=none] (5) at (-7, -0.75) {};
		\node [style=none] (6) at (-6.25, -0) {$=$};
		\node [style=none] (7) at (-5.5, 0.75) {};
		\node [style=none] (8) at (-5, -0.75) {};
		\node [style=none] (9) at (-4.5, -0.25) {};
		\node [style=none] (10) at (-4.5, 0.25) {};
		\node [style=none] (11) at (-4, 0.75) {};
		\node [style=none] (12) at (-5.5, -0.75) {};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=none] (14) at (-3.5, -0.75) {};
		\node [style=gn] (15) at (-5.5, 0.25) {};
		\node [style=rn] (16) at (-3.5, -0.25) {};
		\node [style=none] (17) at (-2.75, -0) {$=$};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (19) at (0, 0.75) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (-0.5, 0.75) {};
		\node [style=none] (23) at (0, -0.75) {};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (-1.5, -0.75) {};
		\node [style=gn] (26) at (-2, -0.25) {};
		\node [style=rn] (27) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (5.center);
		\draw (7.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=-75, looseness=1.00] (15) to (8.center);
		\draw [bend right=45, looseness=1.00] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [bend left=45, looseness=1.00] (10.center) to (11.center);
		\draw [in=105, out=0, looseness=1.00] (11.center) to (16);
		\draw (20.center) to (18.center);
		\draw (19.center) to (23.center);
		\draw [in=180, out=-75, looseness=1.00] (26) to (25.center);
		\draw [bend right=45, looseness=1.00] (25.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw [bend left=45, looseness=1.00] (21.center) to (22.center);
		\draw [in=105, out=0, looseness=1.00] (22.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zerorule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {$\pi$};
		\node [style=gn] (1) at (-0.25, 0.25) {};
		\node [style=gn] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0) {$=$};
		\node [style=gn] (4) at (0.75, -0) {$\pi$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (2) to (8.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zerorule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=gn] (5) at (2, 0) {$\pi$};
		\node [style=gn] (6) at (0.5, 0) {$\pi$};
		\node [style=rn] (7) at (1, -0.25) {};
		\node [style=none] (8) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (7) to (4.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zerorulederive1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, 0.25) {};
		\node [style=gn] (1) at (1.25, -0) {$\pi$};
		\node [style=gn] (2) at (1.75, -0.25) {};
		\node [style=gn] (3) at (0.25, -0.25) {};
		\node [style=rn] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.75, -0) {$=$};
		\node [style=gn] (6) at (-0.25, -0) {$\pi$};
		\node [style=none] (7) at (2.25, -0) {$=$};
		\node [style=gn] (8) at (3.75, -0.25) {};
		\node [style=rn] (9) at (3.75, 0.25) {};
		\node [style=gn] (10) at (3.25, -0.25) {};
		\node [style=gn] (11) at (2.75, -0) {$\pi$};
		\node [style=rn] (12) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (0) to (2);
		\draw (9) to (8);
		\draw (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zerorulederive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (0.5, -0) {$\pi$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=rn] (4) at (-0.5, -0) {};
		\node [style=gn] (5) at (2.5, -0.25) {};
		\node [style=gn] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=rn] (8) at (1, -0) {};
		\node [style=rn] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=rn] (11) at (2.5, 0.25) {};
		\node [style=gn] (12) at (-1, -0) {$\pi$};
		\node [style=gn] (13) at (3, 0.5) {};
		\node [style=gn] (14) at (2, -0) {$\pi$};
		\node [style=none] (15) at (1.5, -0) {$=$};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=rn] (17) at (3.25, -0) {};
		\node [style=gn] (18) at (5.5, -0.25) {};
		\node [style=gn] (19) at (5, -0) {$\pi$};
		\node [style=none] (20) at (4.5, -0) {$=$};
		\node [style=none] (21) at (5.5, -0.75) {};
		\node [style=none] (22) at (4, -0) {};
		\node [style=gn] (23) at (5.5, 0.25) {};
		\node [style=none] (24) at (5.5, 0.75) {};
		\node [style=rn] (25) at (7, -0.25) {};
		\node [style=none] (26) at (7, -0.75) {};
		\node [style=none] (27) at (6, -0) {$=$};
		\node [style=gn] (28) at (7, 0.25) {};
		\node [style=gn] (29) at (6.5, -0) {$\pi$};
		\node [style=none] (30) at (7, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (2.center);
		\draw (5) to (11);
		\draw (6) to (8);
		\draw (7.center) to (8);
		\draw (4) to (3.center);
		\draw (10.center) to (4);
		\draw (9) to (4);
		\draw (17) to (16.center);
		\draw (13) to (17);
		\draw [bend right=90, looseness=2.00] (17) to (22.center);
		\draw (18) to (21.center);
		\draw (23) to (24.center);
		\draw (25) to (26.center);
		\draw (28) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zeroruleproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {$=$};
		\node [style=none] (1) at (3.75, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=rn] (3) at (1.5, -0) {};
		\node [style=gn] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (4, 0.5) {};
		\node [style=rn] (6) at (3.75, -0) {};
		\node [style=rn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=gn] (9) at (5.25, -0.25) {};
		\node [style=none] (10) at (4.25, -0) {$=$};
		\node [style=none] (11) at (5.25, -0.75) {};
		\node [style=gn] (12) at (5.25, 0.25) {};
		\node [style=none] (13) at (5.25, 0.75) {};
		\node [style=none] (14) at (5.75, -0) {$=$};
		\node [style=gn] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-0.75, -0.25) {};
		\node [style=gn] (17) at (6.25, -0) {$~\pi~$};
		\node [style=none] (18) at (-4.25, -0) {$=$};
		\node [style=none] (19) at (6.75, -0.75) {};
		\node [style=none] (20) at (-4.75, 0.75) {};
		\node [style=gn] (21) at (-5, -0) {$~\pi~$};
		\node [style=rn] (22) at (6.75, -0.25) {};
		\node [style=none] (23) at (-4.75, -0.5) {};
		\node [style=gn] (24) at (6.75, 0.25) {};
		\node [style=none] (25) at (6.75, 0.75) {};
		\node [style=gn] (26) at (-2.75, -0.25) {};
		\node [style=rn] (27) at (-3.25, 0.5) {};
		\node [style=gn] (28) at (-3.25, -0.25) {};
		\node [style=rn] (29) at (-2.75, 0.5) {};
		\node [style=none] (30) at (-2.5, -0.5) {};
		\node [style=none] (31) at (-2.5, 0.75) {};
		\node [style=none] (32) at (-2.25, -0) {$=$};
		\node [style=gn] (33) at (-0.75, -0.25) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=gn] (35) at (-1.25, -0.25) {};
		\node [style=rn] (36) at (-1.25, 0.5) {};
		\node [style=none] (37) at (-0.5, 0.75) {};
		\node [style=none] (38) at (-0.25, -0) {$=$};
		\node [style=rn] (39) at (3, 0.25) {};
		\node [style=gn] (40) at (3, -0.5) {};
		\node [style=gn] (41) at (0.75, -0.5) {};
		\node [style=rn] (42) at (0.75, 0.25) {};
		\node [style=gn] (43) at (-3.75, -0) {$~\pi~$};
		\node [style=gn] (44) at (-1.75, -0) {$~\pi~$};
		\node [style=gn] (45) at (0.25, -0) {$~\pi~$};
		\node [style=gn] (46) at (2.5, -0) {$~\pi~$};
		\node [style=gn] (47) at (4.75, -0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1.center);
		\draw (4) to (6);
		\draw (5.center) to (6);
		\draw (3) to (2.center);
		\draw (8.center) to (3);
		\draw (7) to (3);
		\draw (9) to (11.center);
		\draw (12) to (13.center);
		\draw (15) to (16.center);
		\draw (20.center) to (23.center);
		\draw (25.center) to (24);
		\draw (22) to (19.center);
		\draw [bend left=45, looseness=1.00] (27) to (28);
		\draw (29) to (26);
		\draw [bend right=45, looseness=1.00] (27) to (28);
		\draw (27) to (28);
		\draw (31.center) to (30.center);
		\draw [bend left=45, looseness=1.00] (36) to (35);
		\draw [bend right=45, looseness=1.00] (36) to (35);
		\draw (36) to (35);
		\draw (37.center) to (34.center);
		\draw (39) to (40);
		\draw (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zo1-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0) {$~\pi~$};
		%\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (-0.5, 0.25) {};
		%\node [style=none] (5) at (1, 1.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=gn] (8) at (0.5, 0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (1.center) to (2.center);
		\draw (2) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {$~\pi~$};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=gn] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=rn] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (0.5, -0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zo1prf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=gn] (2) at (0.5, 0) {$~\pi~$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (0);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zo1prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=rn] (2) at (1, 0) {};
		\node [style=gn] (3) at (0.5, 0) {$~\pi~$};
		\node [style=gn] (4) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (2);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zo1prf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=rn] (1) at (1, 0) {};
		\node [style=gn] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (0, -0) {$~\pi~$};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=gn] (6) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw (1) to (2);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zo1prf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=gn] (4) at (0.5, 0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zo1right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=gn] (2) at (0.5, 0) {$~\pi~$};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=gn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zo1swapflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, -0) {$~\pi~$};
		\node [style=none] (1) at (-3.5, -0) {$=$};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-4, 0.75) {};
		\node [style=rn] (4) at (-4.25, -0) {$~\pi~$};
		\node [style=gn] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=rn] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=gn] (11) at (0.75, 0) {$~\pi~$};
		\node [style=gn] (12) at (2.5, -0.25) {};
		\node [style=rn] (13) at (2.5, 0.25) {};
		\node [style=gn] (14) at (2, 0) {$~\pi~$};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (2.5, -0.75) {};
		\node [style=none] (18) at (6.25, 0.75) {};
		\node [style=gn] (19) at (7.75, 0.25) {};
		\node [style=rn] (20) at (6, -0) {$~\pi~$};
		\node [style=none] (21) at (6.25, -0.75) {};
		\node [style=rn] (22) at (7.75, -0.25) {};
		\node [style=none] (23) at (7.75, 0.75) {};
		\node [style=rn] (24) at (7.25, -0) {$~\pi~$};
		\node [style=none] (25) at (6.75, -0) {$=$};
		\node [style=none] (26) at (7.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (8.center) to (7);
		\draw (5) to (2.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (12);
		\draw (13) to (10.center);
		\draw (18.center) to (21.center);
		\draw (23.center) to (19);
		\draw (22) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zosimproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$~\pi~$};
		\node [style=none] (1) at (3, -0) {$=$};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style=gn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (3.5, -0) {$~\pi~$};
		\node [style=rn] (5) at (4, 0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1.5, -0) {$=$};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=gn] (9) at (2, 0.5) {};
		\node [style=gn] (10) at (2, -0) {$~\pi~$};
		\node [style=rn] (11) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (5) to (2.center);
		\draw (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zosimproofnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0) {$~\pi~$};
		\node [style=none] (1) at (1.25, -0) {$=$};
		\node [style=none] (2) at (2.75, -0.25) {};
		\node [style=gn] (3) at (-0.75, 0.25) {};
		\node [style=gn] (4) at (1.75, -0) {$~\pi~$};
		\node [style=rn] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.25, -0) {$=$};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=gn] (9) at (0.75, 0.5) {};
		\node [style=gn] (10) at (0.25, -0) {$~\pi~$};
		\node [style=rn] (11) at (0.75, -0) {};
		\node [style=gn] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=gn] (14) at (3.75, -0) {$~\pi~$};
		\node [style=rn] (15) at (4.25, 0.25) {};
		\node [style=none] (16) at (3.25, -0) {$=$};
		\node [style=none] (17) at (4.25, -0.25) {};
		\node [style=gn] (18) at (2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (5) to (2.center);
		\draw (11) to (8.center);
		\draw (13.center) to (12);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}
